A machine learning and feature engineering approach for the prediction of the uncontrolled re-entry of space objects

The continuously growing number of objects orbiting around the Earth is expected to be accompanied by an increasing frequency of objects re-entering the Earth's atmosphere. Many of these re-entries will be uncontrolled, making their prediction challenging and subject to several uncertainties. Traditionally, re-entry predictions are based on the propagation of the object's dynamics using state-of-the-art modelling techniques for the forces acting on the object. However, modelling errors, particularly related to the prediction of atmospheric drag may result in poor prediction accuracies. In this context, we explore the possibility to perform a paradigm shift, from a physics-based approach to a data-driven approach. To this aim, we present the development of a deep learning model for the re-entry prediction of uncontrolled objects in Low Earth Orbit (LEO). The model is based on a modified version of the Sequence-to-Sequence architecture and is trained on the average altitude profile as derived from a set of Two-Line Element (TLE) data of over 400 bodies. The novelty of the work consists in introducing in the deep learning model, alongside the average altitude, three new input features: a drag-like coefficient (B*), the average solar index, and the area-to-mass ratio of the object. The developed model is tested on a set of objects studied in the Inter-Agency Space Debris Coordination Committee (IADC) campaigns. The results show that the best performances are obtained on bodies characterised by the same drag-like coefficient and eccentricity distribution as the training set.

==> Images/F107_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.549232in}{2.773383in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.549232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.549232in}{2.773383in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.773383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605016in}{1.754734in}}%
\pgfpathlineto{\pgfqpoint{4.449232in}{1.754734in}}%
\pgfpathlineto{\pgfqpoint{4.449232in}{2.673383in}}%
\pgfpathlineto{\pgfqpoint{0.605016in}{2.673383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{1.754734in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740201in}{1.754734in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{2.673383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740201in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{1.754734in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040666in}{1.754734in}}%
\pgfpathlineto{\pgfqpoint{1.040666in}{2.673383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040666in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{1.754734in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340967in}{1.754734in}}%
\pgfpathlineto{\pgfqpoint{1.340967in}{2.673383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340967in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{1.754734in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641268in}{1.754734in}}%
\pgfpathlineto{\pgfqpoint{1.641268in}{2.673383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641268in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{1.754734in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941570in}{1.754734in}}%
\pgfpathlineto{\pgfqpoint{1.941570in}{2.673383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941570in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{1.754734in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242035in}{1.754734in}}%
\pgfpathlineto{\pgfqpoint{2.242035in}{2.673383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242035in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{1.754734in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542336in}{1.754734in}}%
\pgfpathlineto{\pgfqpoint{2.542336in}{2.673383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542336in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{1.754734in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842637in}{1.754734in}}%
\pgfpathlineto{\pgfqpoint{2.842637in}{2.673383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842637in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{1.754734in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142939in}{1.754734in}}%
\pgfpathlineto{\pgfqpoint{3.142939in}{2.673383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142939in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{1.754734in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443404in}{1.754734in}}%
\pgfpathlineto{\pgfqpoint{3.443404in}{2.673383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443404in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{1.754734in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743705in}{1.754734in}}%
\pgfpathlineto{\pgfqpoint{3.743705in}{2.673383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743705in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{1.754734in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044006in}{1.754734in}}%
\pgfpathlineto{\pgfqpoint{4.044006in}{2.673383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044006in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{1.754734in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344308in}{1.754734in}}%
\pgfpathlineto{\pgfqpoint{4.344308in}{2.673383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344308in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644979in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705006in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765198in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825226in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885253in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945280in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005472in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065499in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125527in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185554in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245746in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305773in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365801in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425828in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486020in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546047in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606074in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666102in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726293in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786321in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846348in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906375in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966567in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026595in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086622in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146649in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206841in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266868in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326896in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386923in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447115in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507142in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567170in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627197in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687389in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747416in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807443in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867471in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927662in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987690in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047717in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107744in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167936in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227964in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287991in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348018in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408210in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468237in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528265in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588292in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648484in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708511in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768539in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828566in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888758in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948785in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008812in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068840in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129031in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189059in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249086in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309113in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369305in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429333in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{1.754734in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605016in}{1.890620in}}%
\pgfpathlineto{\pgfqpoint{4.449232in}{1.890620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605016in}{1.890620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299459in, y=1.842394in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{1.754734in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605016in}{2.152090in}}%
\pgfpathlineto{\pgfqpoint{4.449232in}{2.152090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605016in}{2.152090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299459in, y=2.103865in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{1.754734in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605016in}{2.413560in}}%
\pgfpathlineto{\pgfqpoint{4.449232in}{2.413560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605016in}{2.413560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299459in, y=2.365335in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243904in,y=2.214058in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle F_{10.7}\) [sfu]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{1.754734in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605016in}{2.333289in}}%
\pgfpathlineto{\pgfqpoint{0.605180in}{2.291454in}}%
\pgfpathlineto{\pgfqpoint{0.605345in}{2.325445in}}%
\pgfpathlineto{\pgfqpoint{0.605509in}{2.251972in}}%
\pgfpathlineto{\pgfqpoint{0.605674in}{2.272889in}}%
\pgfpathlineto{\pgfqpoint{0.606167in}{2.315770in}}%
\pgfpathlineto{\pgfqpoint{0.606496in}{2.352376in}}%
\pgfpathlineto{\pgfqpoint{0.607154in}{2.389244in}}%
\pgfpathlineto{\pgfqpoint{0.607318in}{2.358390in}}%
\pgfpathlineto{\pgfqpoint{0.607483in}{2.390028in}}%
\pgfpathlineto{\pgfqpoint{0.607647in}{2.345317in}}%
\pgfpathlineto{\pgfqpoint{0.608140in}{2.426895in}}%
\pgfpathlineto{\pgfqpoint{0.608469in}{2.351330in}}%
\pgfpathlineto{\pgfqpoint{0.608634in}{2.406762in}}%
\pgfpathlineto{\pgfqpoint{0.608963in}{2.311848in}}%
\pgfpathlineto{\pgfqpoint{0.609127in}{2.330151in}}%
\pgfpathlineto{\pgfqpoint{0.609785in}{2.535928in}}%
\pgfpathlineto{\pgfqpoint{0.610607in}{2.252495in}}%
\pgfpathlineto{\pgfqpoint{0.611101in}{2.270798in}}%
\pgfpathlineto{\pgfqpoint{0.611430in}{2.237068in}}%
\pgfpathlineto{\pgfqpoint{0.611594in}{2.242559in}}%
\pgfpathlineto{\pgfqpoint{0.611923in}{2.308449in}}%
\pgfpathlineto{\pgfqpoint{0.612416in}{2.270013in}}%
\pgfpathlineto{\pgfqpoint{0.612581in}{2.270013in}}%
\pgfpathlineto{\pgfqpoint{0.612745in}{2.233146in}}%
\pgfpathlineto{\pgfqpoint{0.613568in}{2.408592in}}%
\pgfpathlineto{\pgfqpoint{0.614225in}{2.315770in}}%
\pgfpathlineto{\pgfqpoint{0.614390in}{2.313156in}}%
\pgfpathlineto{\pgfqpoint{0.614554in}{2.305312in}}%
\pgfpathlineto{\pgfqpoint{0.614719in}{2.284133in}}%
\pgfpathlineto{\pgfqpoint{0.615048in}{2.412776in}}%
\pgfpathlineto{\pgfqpoint{0.615212in}{2.346362in}}%
\pgfpathlineto{\pgfqpoint{0.615377in}{2.380877in}}%
\pgfpathlineto{\pgfqpoint{0.615870in}{2.348977in}}%
\pgfpathlineto{\pgfqpoint{0.616034in}{2.250664in}}%
\pgfpathlineto{\pgfqpoint{0.616199in}{2.272628in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{2.185035in}}%
\pgfpathlineto{\pgfqpoint{0.618172in}{2.515534in}}%
\pgfpathlineto{\pgfqpoint{0.618666in}{2.631627in}}%
\pgfpathlineto{\pgfqpoint{0.618830in}{2.613062in}}%
\pgfpathlineto{\pgfqpoint{0.618995in}{2.610448in}}%
\pgfpathlineto{\pgfqpoint{0.619488in}{2.472130in}}%
\pgfpathlineto{\pgfqpoint{0.619817in}{2.363097in}}%
\pgfpathlineto{\pgfqpoint{0.619981in}{2.373817in}}%
\pgfpathlineto{\pgfqpoint{0.620146in}{2.312633in}}%
\pgfpathlineto{\pgfqpoint{0.620310in}{2.328582in}}%
\pgfpathlineto{\pgfqpoint{0.620639in}{2.323092in}}%
\pgfpathlineto{\pgfqpoint{0.620804in}{2.283348in}}%
\pgfpathlineto{\pgfqpoint{0.620968in}{2.304527in}}%
\pgfpathlineto{\pgfqpoint{0.621133in}{2.307142in}}%
\pgfpathlineto{\pgfqpoint{0.621297in}{2.306619in}}%
\pgfpathlineto{\pgfqpoint{0.621462in}{2.317078in}}%
\pgfpathlineto{\pgfqpoint{0.622284in}{2.481804in}}%
\pgfpathlineto{\pgfqpoint{0.623764in}{2.184774in}}%
\pgfpathlineto{\pgfqpoint{0.623928in}{2.187389in}}%
\pgfpathlineto{\pgfqpoint{0.624093in}{2.174315in}}%
\pgfpathlineto{\pgfqpoint{0.624257in}{2.211182in}}%
\pgfpathlineto{\pgfqpoint{0.624586in}{2.129342in}}%
\pgfpathlineto{\pgfqpoint{0.624751in}{2.142416in}}%
\pgfpathlineto{\pgfqpoint{0.624915in}{2.108163in}}%
\pgfpathlineto{\pgfqpoint{0.625080in}{2.123851in}}%
\pgfpathlineto{\pgfqpoint{0.625244in}{2.144507in}}%
\pgfpathlineto{\pgfqpoint{0.625902in}{2.287270in}}%
\pgfpathlineto{\pgfqpoint{0.626231in}{2.308449in}}%
\pgfpathlineto{\pgfqpoint{0.628369in}{2.082539in}}%
\pgfpathlineto{\pgfqpoint{0.628698in}{2.092475in}}%
\pgfpathlineto{\pgfqpoint{0.629191in}{2.174054in}}%
\pgfpathlineto{\pgfqpoint{0.629356in}{2.168824in}}%
\pgfpathlineto{\pgfqpoint{0.629520in}{2.147906in}}%
\pgfpathlineto{\pgfqpoint{0.629684in}{2.151306in}}%
\pgfpathlineto{\pgfqpoint{0.629849in}{2.142154in}}%
\pgfpathlineto{\pgfqpoint{0.630836in}{2.302435in}}%
\pgfpathlineto{\pgfqpoint{0.631000in}{2.288839in}}%
\pgfpathlineto{\pgfqpoint{0.631165in}{2.299298in}}%
\pgfpathlineto{\pgfqpoint{0.631658in}{2.238898in}}%
\pgfpathlineto{\pgfqpoint{0.631822in}{2.254586in}}%
\pgfpathlineto{\pgfqpoint{0.632480in}{2.175099in}}%
\pgfpathlineto{\pgfqpoint{0.632645in}{2.180329in}}%
\pgfpathlineto{\pgfqpoint{0.633631in}{2.347670in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{2.305835in}}%
\pgfpathlineto{\pgfqpoint{0.634454in}{2.499846in}}%
\pgfpathlineto{\pgfqpoint{0.634618in}{2.531222in}}%
\pgfpathlineto{\pgfqpoint{0.634783in}{2.515534in}}%
\pgfpathlineto{\pgfqpoint{0.635112in}{2.483373in}}%
\pgfpathlineto{\pgfqpoint{0.635605in}{2.388982in}}%
\pgfpathlineto{\pgfqpoint{0.635769in}{2.386367in}}%
\pgfpathlineto{\pgfqpoint{0.636098in}{2.341656in}}%
\pgfpathlineto{\pgfqpoint{0.637085in}{2.092998in}}%
\pgfpathlineto{\pgfqpoint{0.638072in}{2.220595in}}%
\pgfpathlineto{\pgfqpoint{0.638401in}{2.249357in}}%
\pgfpathlineto{\pgfqpoint{0.638565in}{2.244128in}}%
\pgfpathlineto{\pgfqpoint{0.638894in}{2.278119in}}%
\pgfpathlineto{\pgfqpoint{0.639059in}{2.270275in}}%
\pgfpathlineto{\pgfqpoint{0.639223in}{2.275504in}}%
\pgfpathlineto{\pgfqpoint{0.639716in}{2.322830in}}%
\pgfpathlineto{\pgfqpoint{0.639881in}{2.325445in}}%
\pgfpathlineto{\pgfqpoint{0.640374in}{2.362051in}}%
\pgfpathlineto{\pgfqpoint{0.641690in}{2.176145in}}%
\pgfpathlineto{\pgfqpoint{0.642348in}{2.136402in}}%
\pgfpathlineto{\pgfqpoint{0.642512in}{2.136402in}}%
\pgfpathlineto{\pgfqpoint{0.642841in}{2.144246in}}%
\pgfpathlineto{\pgfqpoint{0.643006in}{2.144246in}}%
\pgfpathlineto{\pgfqpoint{0.643499in}{2.167778in}}%
\pgfpathlineto{\pgfqpoint{0.643663in}{2.180852in}}%
\pgfpathlineto{\pgfqpoint{0.643828in}{2.170393in}}%
\pgfpathlineto{\pgfqpoint{0.643992in}{2.178237in}}%
\pgfpathlineto{\pgfqpoint{0.644157in}{2.154705in}}%
\pgfpathlineto{\pgfqpoint{0.644321in}{2.157319in}}%
\pgfpathlineto{\pgfqpoint{0.644486in}{2.201769in}}%
\pgfpathlineto{\pgfqpoint{0.644650in}{2.186081in}}%
\pgfpathlineto{\pgfqpoint{0.644815in}{2.175622in}}%
\pgfpathlineto{\pgfqpoint{0.645801in}{2.308972in}}%
\pgfpathlineto{\pgfqpoint{0.646130in}{2.238375in}}%
\pgfpathlineto{\pgfqpoint{0.646295in}{2.288055in}}%
\pgfpathlineto{\pgfqpoint{0.646788in}{2.222687in}}%
\pgfpathlineto{\pgfqpoint{0.647775in}{2.091952in}}%
\pgfpathlineto{\pgfqpoint{0.647939in}{2.123328in}}%
\pgfpathlineto{\pgfqpoint{0.648268in}{2.136402in}}%
\pgfpathlineto{\pgfqpoint{0.648762in}{2.206999in}}%
\pgfpathlineto{\pgfqpoint{0.649255in}{2.248834in}}%
\pgfpathlineto{\pgfqpoint{0.650077in}{2.191311in}}%
\pgfpathlineto{\pgfqpoint{0.650571in}{2.251449in}}%
\pgfpathlineto{\pgfqpoint{0.650735in}{2.235761in}}%
\pgfpathlineto{\pgfqpoint{0.650900in}{2.248834in}}%
\pgfpathlineto{\pgfqpoint{0.651064in}{2.235761in}}%
\pgfpathlineto{\pgfqpoint{0.651722in}{2.120714in}}%
\pgfpathlineto{\pgfqpoint{0.651886in}{2.128558in}}%
\pgfpathlineto{\pgfqpoint{0.652215in}{2.102411in}}%
\pgfpathlineto{\pgfqpoint{0.652380in}{2.131172in}}%
\pgfpathlineto{\pgfqpoint{0.652544in}{2.120714in}}%
\pgfpathlineto{\pgfqpoint{0.652709in}{2.125943in}}%
\pgfpathlineto{\pgfqpoint{0.652873in}{2.165164in}}%
\pgfpathlineto{\pgfqpoint{0.653038in}{2.152090in}}%
\pgfpathlineto{\pgfqpoint{0.654189in}{2.311587in}}%
\pgfpathlineto{\pgfqpoint{0.654353in}{2.387413in}}%
\pgfpathlineto{\pgfqpoint{0.654518in}{2.374340in}}%
\pgfpathlineto{\pgfqpoint{0.654847in}{2.382184in}}%
\pgfpathlineto{\pgfqpoint{0.655504in}{2.193925in}}%
\pgfpathlineto{\pgfqpoint{0.655669in}{2.206999in}}%
\pgfpathlineto{\pgfqpoint{0.655833in}{2.254063in}}%
\pgfpathlineto{\pgfqpoint{0.655998in}{2.244128in}}%
\pgfpathlineto{\pgfqpoint{0.656162in}{2.246742in}}%
\pgfpathlineto{\pgfqpoint{0.656491in}{2.210136in}}%
\pgfpathlineto{\pgfqpoint{0.656656in}{2.217981in}}%
\pgfpathlineto{\pgfqpoint{0.656820in}{2.210136in}}%
\pgfpathlineto{\pgfqpoint{0.656985in}{2.246742in}}%
\pgfpathlineto{\pgfqpoint{0.657149in}{2.244128in}}%
\pgfpathlineto{\pgfqpoint{0.657313in}{2.233669in}}%
\pgfpathlineto{\pgfqpoint{0.657642in}{2.181375in}}%
\pgfpathlineto{\pgfqpoint{0.657971in}{2.202292in}}%
\pgfpathlineto{\pgfqpoint{0.658136in}{2.204907in}}%
\pgfpathlineto{\pgfqpoint{0.658958in}{2.317601in}}%
\pgfpathlineto{\pgfqpoint{0.659123in}{2.320215in}}%
\pgfpathlineto{\pgfqpoint{0.659451in}{2.267660in}}%
\pgfpathlineto{\pgfqpoint{0.659945in}{2.307142in}}%
\pgfpathlineto{\pgfqpoint{0.660109in}{2.312894in}}%
\pgfpathlineto{\pgfqpoint{0.660274in}{2.365450in}}%
\pgfpathlineto{\pgfqpoint{0.660438in}{2.336427in}}%
\pgfpathlineto{\pgfqpoint{0.661096in}{2.179283in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.181898in}}%
\pgfpathlineto{\pgfqpoint{0.661918in}{2.336427in}}%
\pgfpathlineto{\pgfqpoint{0.662247in}{2.388982in}}%
\pgfpathlineto{\pgfqpoint{0.662905in}{2.274197in}}%
\pgfpathlineto{\pgfqpoint{0.663070in}{2.266353in}}%
\pgfpathlineto{\pgfqpoint{0.663398in}{2.208829in}}%
\pgfpathlineto{\pgfqpoint{0.663563in}{2.282825in}}%
\pgfpathlineto{\pgfqpoint{0.663892in}{2.219811in}}%
\pgfpathlineto{\pgfqpoint{0.664221in}{2.201508in}}%
\pgfpathlineto{\pgfqpoint{0.664385in}{2.204123in}}%
\pgfpathlineto{\pgfqpoint{0.664879in}{2.227655in}}%
\pgfpathlineto{\pgfqpoint{0.665043in}{2.236283in}}%
\pgfpathlineto{\pgfqpoint{0.665865in}{2.125682in}}%
\pgfpathlineto{\pgfqpoint{0.666030in}{2.125682in}}%
\pgfpathlineto{\pgfqpoint{0.666194in}{2.120975in}}%
\pgfpathlineto{\pgfqpoint{0.666688in}{2.181636in}}%
\pgfpathlineto{\pgfqpoint{0.667181in}{2.228962in}}%
\pgfpathlineto{\pgfqpoint{0.667345in}{2.234715in}}%
\pgfpathlineto{\pgfqpoint{0.668003in}{2.408592in}}%
\pgfpathlineto{\pgfqpoint{0.668990in}{2.132480in}}%
\pgfpathlineto{\pgfqpoint{0.669154in}{2.140585in}}%
\pgfpathlineto{\pgfqpoint{0.669319in}{2.132480in}}%
\pgfpathlineto{\pgfqpoint{0.669812in}{2.230008in}}%
\pgfpathlineto{\pgfqpoint{0.669977in}{2.214320in}}%
\pgfpathlineto{\pgfqpoint{0.670306in}{2.265568in}}%
\pgfpathlineto{\pgfqpoint{0.670635in}{2.210136in}}%
\pgfpathlineto{\pgfqpoint{0.670799in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{0.671457in}{2.105025in}}%
\pgfpathlineto{\pgfqpoint{0.671786in}{2.067897in}}%
\pgfpathlineto{\pgfqpoint{0.671950in}{2.067897in}}%
\pgfpathlineto{\pgfqpoint{0.672115in}{2.060052in}}%
\pgfpathlineto{\pgfqpoint{0.673266in}{2.124374in}}%
\pgfpathlineto{\pgfqpoint{0.673759in}{2.193925in}}%
\pgfpathlineto{\pgfqpoint{0.674417in}{2.339826in}}%
\pgfpathlineto{\pgfqpoint{0.674582in}{2.315770in}}%
\pgfpathlineto{\pgfqpoint{0.674746in}{2.326491in}}%
\pgfpathlineto{\pgfqpoint{0.674911in}{2.329105in}}%
\pgfpathlineto{\pgfqpoint{0.675075in}{2.341133in}}%
\pgfpathlineto{\pgfqpoint{0.675568in}{2.269490in}}%
\pgfpathlineto{\pgfqpoint{0.675733in}{2.301128in}}%
\pgfpathlineto{\pgfqpoint{0.675897in}{2.290669in}}%
\pgfpathlineto{\pgfqpoint{0.676555in}{2.344532in}}%
\pgfpathlineto{\pgfqpoint{0.676720in}{2.310018in}}%
\pgfpathlineto{\pgfqpoint{0.676884in}{2.312633in}}%
\pgfpathlineto{\pgfqpoint{0.677048in}{2.320477in}}%
\pgfpathlineto{\pgfqpoint{0.677213in}{2.315248in}}%
\pgfpathlineto{\pgfqpoint{0.677871in}{2.166732in}}%
\pgfpathlineto{\pgfqpoint{0.678035in}{2.126989in}}%
\pgfpathlineto{\pgfqpoint{0.678693in}{2.200985in}}%
\pgfpathlineto{\pgfqpoint{0.679186in}{2.261908in}}%
\pgfpathlineto{\pgfqpoint{0.679680in}{2.211444in}}%
\pgfpathlineto{\pgfqpoint{0.680173in}{2.254063in}}%
\pgfpathlineto{\pgfqpoint{0.681160in}{2.442845in}}%
\pgfpathlineto{\pgfqpoint{0.681489in}{2.341133in}}%
\pgfpathlineto{\pgfqpoint{0.681653in}{2.378262in}}%
\pgfpathlineto{\pgfqpoint{0.682476in}{2.177976in}}%
\pgfpathlineto{\pgfqpoint{0.682805in}{2.212490in}}%
\pgfpathlineto{\pgfqpoint{0.683462in}{2.464286in}}%
\pgfpathlineto{\pgfqpoint{0.683627in}{2.520763in}}%
\pgfpathlineto{\pgfqpoint{0.683791in}{2.496969in}}%
\pgfpathlineto{\pgfqpoint{0.683956in}{2.512919in}}%
\pgfpathlineto{\pgfqpoint{0.684285in}{2.460102in}}%
\pgfpathlineto{\pgfqpoint{0.684449in}{2.481281in}}%
\pgfpathlineto{\pgfqpoint{0.684778in}{2.322307in}}%
\pgfpathlineto{\pgfqpoint{0.685271in}{2.171177in}}%
\pgfpathlineto{\pgfqpoint{0.685436in}{2.171177in}}%
\pgfpathlineto{\pgfqpoint{0.685600in}{2.168301in}}%
\pgfpathlineto{\pgfqpoint{0.685765in}{2.160457in}}%
\pgfpathlineto{\pgfqpoint{0.686258in}{2.110255in}}%
\pgfpathlineto{\pgfqpoint{0.686423in}{2.109209in}}%
\pgfpathlineto{\pgfqpoint{0.686587in}{2.088291in}}%
\pgfpathlineto{\pgfqpoint{0.687080in}{2.154182in}}%
\pgfpathlineto{\pgfqpoint{0.687245in}{2.159411in}}%
\pgfpathlineto{\pgfqpoint{0.687409in}{2.154182in}}%
\pgfpathlineto{\pgfqpoint{0.687903in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.688232in}{2.203600in}}%
\pgfpathlineto{\pgfqpoint{0.688396in}{2.230008in}}%
\pgfpathlineto{\pgfqpoint{0.688561in}{2.219549in}}%
\pgfpathlineto{\pgfqpoint{0.688890in}{2.187389in}}%
\pgfpathlineto{\pgfqpoint{0.689218in}{2.226871in}}%
\pgfpathlineto{\pgfqpoint{0.690370in}{2.097443in}}%
\pgfpathlineto{\pgfqpoint{0.690534in}{2.100057in}}%
\pgfpathlineto{\pgfqpoint{0.690699in}{2.128819in}}%
\pgfpathlineto{\pgfqpoint{0.690863in}{2.123590in}}%
\pgfpathlineto{\pgfqpoint{0.691192in}{2.149475in}}%
\pgfpathlineto{\pgfqpoint{0.691356in}{2.165164in}}%
\pgfpathlineto{\pgfqpoint{0.691521in}{2.157319in}}%
\pgfpathlineto{\pgfqpoint{0.691685in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{0.693165in}{2.382445in}}%
\pgfpathlineto{\pgfqpoint{0.693659in}{2.276811in}}%
\pgfpathlineto{\pgfqpoint{0.693823in}{2.279426in}}%
\pgfpathlineto{\pgfqpoint{0.694152in}{2.274197in}}%
\pgfpathlineto{\pgfqpoint{0.694317in}{2.279426in}}%
\pgfpathlineto{\pgfqpoint{0.694481in}{2.271582in}}%
\pgfpathlineto{\pgfqpoint{0.694646in}{2.305835in}}%
\pgfpathlineto{\pgfqpoint{0.694810in}{2.295376in}}%
\pgfpathlineto{\pgfqpoint{0.694974in}{2.299821in}}%
\pgfpathlineto{\pgfqpoint{0.695632in}{2.142677in}}%
\pgfpathlineto{\pgfqpoint{0.695797in}{2.142677in}}%
\pgfpathlineto{\pgfqpoint{0.695961in}{2.197586in}}%
\pgfpathlineto{\pgfqpoint{0.696126in}{2.192356in}}%
\pgfpathlineto{\pgfqpoint{0.696290in}{2.192356in}}%
\pgfpathlineto{\pgfqpoint{0.696619in}{2.237068in}}%
\pgfpathlineto{\pgfqpoint{0.696784in}{2.215889in}}%
\pgfpathlineto{\pgfqpoint{0.697441in}{2.121237in}}%
\pgfpathlineto{\pgfqpoint{0.697606in}{2.126466in}}%
\pgfpathlineto{\pgfqpoint{0.697770in}{2.102934in}}%
\pgfpathlineto{\pgfqpoint{0.698264in}{2.160457in}}%
\pgfpathlineto{\pgfqpoint{0.698428in}{2.149998in}}%
\pgfpathlineto{\pgfqpoint{0.698757in}{2.186604in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{2.181375in}}%
\pgfpathlineto{\pgfqpoint{0.699086in}{2.199678in}}%
\pgfpathlineto{\pgfqpoint{0.699250in}{2.183989in}}%
\pgfpathlineto{\pgfqpoint{0.699415in}{2.194448in}}%
\pgfpathlineto{\pgfqpoint{0.699579in}{2.181375in}}%
\pgfpathlineto{\pgfqpoint{0.699744in}{2.204907in}}%
\pgfpathlineto{\pgfqpoint{0.700073in}{2.136925in}}%
\pgfpathlineto{\pgfqpoint{0.700237in}{2.139539in}}%
\pgfpathlineto{\pgfqpoint{0.700402in}{2.110778in}}%
\pgfpathlineto{\pgfqpoint{0.700566in}{2.116007in}}%
\pgfpathlineto{\pgfqpoint{0.701553in}{2.320215in}}%
\pgfpathlineto{\pgfqpoint{0.701717in}{2.325445in}}%
\pgfpathlineto{\pgfqpoint{0.701882in}{2.320215in}}%
\pgfpathlineto{\pgfqpoint{0.702375in}{2.209613in}}%
\pgfpathlineto{\pgfqpoint{0.702540in}{2.214843in}}%
\pgfpathlineto{\pgfqpoint{0.702868in}{2.149475in}}%
\pgfpathlineto{\pgfqpoint{0.703033in}{2.154705in}}%
\pgfpathlineto{\pgfqpoint{0.703362in}{2.154705in}}%
\pgfpathlineto{\pgfqpoint{0.703526in}{2.146861in}}%
\pgfpathlineto{\pgfqpoint{0.703691in}{2.149475in}}%
\pgfpathlineto{\pgfqpoint{0.704184in}{2.173008in}}%
\pgfpathlineto{\pgfqpoint{0.704513in}{2.089337in}}%
\pgfpathlineto{\pgfqpoint{0.704842in}{2.097181in}}%
\pgfpathlineto{\pgfqpoint{0.705335in}{2.146861in}}%
\pgfpathlineto{\pgfqpoint{0.705500in}{2.125943in}}%
\pgfpathlineto{\pgfqpoint{0.705829in}{2.178237in}}%
\pgfpathlineto{\pgfqpoint{0.705993in}{2.146861in}}%
\pgfpathlineto{\pgfqpoint{0.706487in}{2.225302in}}%
\pgfpathlineto{\pgfqpoint{0.706651in}{2.220072in}}%
\pgfpathlineto{\pgfqpoint{0.707144in}{2.173008in}}%
\pgfpathlineto{\pgfqpoint{0.707309in}{2.217458in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{2.204384in}}%
\pgfpathlineto{\pgfqpoint{0.707967in}{2.248834in}}%
\pgfpathlineto{\pgfqpoint{0.708460in}{2.201769in}}%
\pgfpathlineto{\pgfqpoint{0.708625in}{2.204384in}}%
\pgfpathlineto{\pgfqpoint{0.709118in}{2.251449in}}%
\pgfpathlineto{\pgfqpoint{0.709282in}{2.256678in}}%
\pgfpathlineto{\pgfqpoint{0.710269in}{2.076264in}}%
\pgfpathlineto{\pgfqpoint{0.710927in}{2.131172in}}%
\pgfpathlineto{\pgfqpoint{0.711256in}{2.112869in}}%
\pgfpathlineto{\pgfqpoint{0.712078in}{2.319431in}}%
\pgfpathlineto{\pgfqpoint{0.712243in}{2.269752in}}%
\pgfpathlineto{\pgfqpoint{0.712407in}{2.311587in}}%
\pgfpathlineto{\pgfqpoint{0.713229in}{2.123328in}}%
\pgfpathlineto{\pgfqpoint{0.713558in}{2.094567in}}%
\pgfpathlineto{\pgfqpoint{0.714052in}{2.105025in}}%
\pgfpathlineto{\pgfqpoint{0.714545in}{2.170393in}}%
\pgfpathlineto{\pgfqpoint{0.714709in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.715038in}{2.188696in}}%
\pgfpathlineto{\pgfqpoint{0.715367in}{2.256678in}}%
\pgfpathlineto{\pgfqpoint{0.715532in}{2.246219in}}%
\pgfpathlineto{\pgfqpoint{0.716519in}{2.157842in}}%
\pgfpathlineto{\pgfqpoint{0.717012in}{2.136925in}}%
\pgfpathlineto{\pgfqpoint{0.717176in}{2.123851in}}%
\pgfpathlineto{\pgfqpoint{0.717341in}{2.126466in}}%
\pgfpathlineto{\pgfqpoint{0.717834in}{2.228439in}}%
\pgfpathlineto{\pgfqpoint{0.717999in}{2.191834in}}%
\pgfpathlineto{\pgfqpoint{0.718163in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{0.718492in}{2.265045in}}%
\pgfpathlineto{\pgfqpoint{0.718656in}{2.314986in}}%
\pgfpathlineto{\pgfqpoint{0.718821in}{2.270275in}}%
\pgfpathlineto{\pgfqpoint{0.718985in}{2.291454in}}%
\pgfpathlineto{\pgfqpoint{0.719150in}{2.301913in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{2.445721in}}%
\pgfpathlineto{\pgfqpoint{0.719972in}{2.427418in}}%
\pgfpathlineto{\pgfqpoint{0.720959in}{2.153136in}}%
\pgfpathlineto{\pgfqpoint{0.721123in}{2.132218in}}%
\pgfpathlineto{\pgfqpoint{0.721452in}{2.176668in}}%
\pgfpathlineto{\pgfqpoint{0.722110in}{2.124374in}}%
\pgfpathlineto{\pgfqpoint{0.722275in}{2.142677in}}%
\pgfpathlineto{\pgfqpoint{0.722932in}{2.067112in}}%
\pgfpathlineto{\pgfqpoint{0.723590in}{2.122805in}}%
\pgfpathlineto{\pgfqpoint{0.724413in}{2.057176in}}%
\pgfpathlineto{\pgfqpoint{0.724577in}{2.054300in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{2.007497in}}%
\pgfpathlineto{\pgfqpoint{0.725564in}{2.017956in}}%
\pgfpathlineto{\pgfqpoint{0.725728in}{2.036520in}}%
\pgfpathlineto{\pgfqpoint{0.725893in}{2.086461in}}%
\pgfpathlineto{\pgfqpoint{0.726057in}{2.073126in}}%
\pgfpathlineto{\pgfqpoint{0.726550in}{2.021093in}}%
\pgfpathlineto{\pgfqpoint{0.726715in}{2.015864in}}%
\pgfpathlineto{\pgfqpoint{0.727044in}{2.036782in}}%
\pgfpathlineto{\pgfqpoint{0.727208in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{0.727866in}{2.079401in}}%
\pgfpathlineto{\pgfqpoint{0.728360in}{2.089860in}}%
\pgfpathlineto{\pgfqpoint{0.728524in}{2.122021in}}%
\pgfpathlineto{\pgfqpoint{0.728688in}{2.111562in}}%
\pgfpathlineto{\pgfqpoint{0.728853in}{2.106071in}}%
\pgfpathlineto{\pgfqpoint{0.729182in}{2.129865in}}%
\pgfpathlineto{\pgfqpoint{0.730169in}{2.049071in}}%
\pgfpathlineto{\pgfqpoint{0.730333in}{2.072865in}}%
\pgfpathlineto{\pgfqpoint{0.730497in}{2.064759in}}%
\pgfpathlineto{\pgfqpoint{0.730826in}{2.027892in}}%
\pgfpathlineto{\pgfqpoint{0.731484in}{2.112869in}}%
\pgfpathlineto{\pgfqpoint{0.731649in}{2.141893in}}%
\pgfpathlineto{\pgfqpoint{0.731813in}{2.139278in}}%
\pgfpathlineto{\pgfqpoint{0.732142in}{2.134049in}}%
\pgfpathlineto{\pgfqpoint{0.732635in}{2.092736in}}%
\pgfpathlineto{\pgfqpoint{0.732964in}{2.039658in}}%
\pgfpathlineto{\pgfqpoint{0.733129in}{2.044887in}}%
\pgfpathlineto{\pgfqpoint{0.733458in}{2.037043in}}%
\pgfpathlineto{\pgfqpoint{0.734116in}{2.228439in}}%
\pgfpathlineto{\pgfqpoint{0.734280in}{2.215104in}}%
\pgfpathlineto{\pgfqpoint{0.734444in}{2.207260in}}%
\pgfpathlineto{\pgfqpoint{0.734938in}{2.238898in}}%
\pgfpathlineto{\pgfqpoint{0.735596in}{2.157842in}}%
\pgfpathlineto{\pgfqpoint{0.735760in}{2.171177in}}%
\pgfpathlineto{\pgfqpoint{0.735925in}{2.165686in}}%
\pgfpathlineto{\pgfqpoint{0.736418in}{2.089076in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{2.091952in}}%
\pgfpathlineto{\pgfqpoint{0.737076in}{2.060052in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{2.067897in}}%
\pgfpathlineto{\pgfqpoint{0.737405in}{2.084369in}}%
\pgfpathlineto{\pgfqpoint{0.737569in}{2.065805in}}%
\pgfpathlineto{\pgfqpoint{0.737734in}{2.073649in}}%
\pgfpathlineto{\pgfqpoint{0.737898in}{2.078878in}}%
\pgfpathlineto{\pgfqpoint{0.738392in}{2.121498in}}%
\pgfpathlineto{\pgfqpoint{0.738885in}{2.062667in}}%
\pgfpathlineto{\pgfqpoint{0.739049in}{2.067112in}}%
\pgfpathlineto{\pgfqpoint{0.739214in}{2.057176in}}%
\pgfpathlineto{\pgfqpoint{0.739872in}{2.105025in}}%
\pgfpathlineto{\pgfqpoint{0.740036in}{2.073126in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{2.091690in}}%
\pgfpathlineto{\pgfqpoint{0.740365in}{2.094567in}}%
\pgfpathlineto{\pgfqpoint{0.740694in}{2.142416in}}%
\pgfpathlineto{\pgfqpoint{0.741187in}{2.224779in}}%
\pgfpathlineto{\pgfqpoint{0.741352in}{2.210921in}}%
\pgfpathlineto{\pgfqpoint{0.741681in}{2.144507in}}%
\pgfpathlineto{\pgfqpoint{0.741845in}{2.160457in}}%
\pgfpathlineto{\pgfqpoint{0.742339in}{2.096658in}}%
\pgfpathlineto{\pgfqpoint{0.742667in}{2.114438in}}%
\pgfpathlineto{\pgfqpoint{0.742996in}{2.095874in}}%
\pgfpathlineto{\pgfqpoint{0.743325in}{2.045410in}}%
\pgfpathlineto{\pgfqpoint{0.743654in}{2.084369in}}%
\pgfpathlineto{\pgfqpoint{0.744641in}{2.295899in}}%
\pgfpathlineto{\pgfqpoint{0.745134in}{2.221903in}}%
\pgfpathlineto{\pgfqpoint{0.745299in}{2.223994in}}%
\pgfpathlineto{\pgfqpoint{0.745792in}{2.181636in}}%
\pgfpathlineto{\pgfqpoint{0.745957in}{2.181636in}}%
\pgfpathlineto{\pgfqpoint{0.746450in}{2.111824in}}%
\pgfpathlineto{\pgfqpoint{0.746614in}{2.111824in}}%
\pgfpathlineto{\pgfqpoint{0.747108in}{2.067112in}}%
\pgfpathlineto{\pgfqpoint{0.747272in}{2.069727in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.069727in}}%
\pgfpathlineto{\pgfqpoint{0.747930in}{2.032337in}}%
\pgfpathlineto{\pgfqpoint{0.748259in}{2.021093in}}%
\pgfpathlineto{\pgfqpoint{0.748423in}{2.003313in}}%
\pgfpathlineto{\pgfqpoint{0.748588in}{2.040181in}}%
\pgfpathlineto{\pgfqpoint{0.748752in}{2.021355in}}%
\pgfpathlineto{\pgfqpoint{0.749081in}{1.997823in}}%
\pgfpathlineto{\pgfqpoint{0.749410in}{2.016125in}}%
\pgfpathlineto{\pgfqpoint{0.749575in}{2.016125in}}%
\pgfpathlineto{\pgfqpoint{0.750068in}{1.989455in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{1.989455in}}%
\pgfpathlineto{\pgfqpoint{0.750726in}{1.997300in}}%
\pgfpathlineto{\pgfqpoint{0.750890in}{1.984226in}}%
\pgfpathlineto{\pgfqpoint{0.751384in}{2.004882in}}%
\pgfpathlineto{\pgfqpoint{0.751713in}{1.976120in}}%
\pgfpathlineto{\pgfqpoint{0.751877in}{1.968015in}}%
\pgfpathlineto{\pgfqpoint{0.752042in}{1.983965in}}%
\pgfpathlineto{\pgfqpoint{0.752206in}{1.981350in}}%
\pgfpathlineto{\pgfqpoint{0.752535in}{2.002006in}}%
\pgfpathlineto{\pgfqpoint{0.752699in}{1.996777in}}%
\pgfpathlineto{\pgfqpoint{0.752864in}{1.978212in}}%
\pgfpathlineto{\pgfqpoint{0.753028in}{1.988671in}}%
\pgfpathlineto{\pgfqpoint{0.753851in}{2.043580in}}%
\pgfpathlineto{\pgfqpoint{0.754015in}{2.040965in}}%
\pgfpathlineto{\pgfqpoint{0.754837in}{2.135356in}}%
\pgfpathlineto{\pgfqpoint{0.755002in}{2.106333in}}%
\pgfpathlineto{\pgfqpoint{0.755166in}{2.155751in}}%
\pgfpathlineto{\pgfqpoint{0.755495in}{2.098227in}}%
\pgfpathlineto{\pgfqpoint{0.755660in}{2.121759in}}%
\pgfpathlineto{\pgfqpoint{0.755824in}{2.106071in}}%
\pgfpathlineto{\pgfqpoint{0.756317in}{2.014295in}}%
\pgfpathlineto{\pgfqpoint{0.756482in}{2.016910in}}%
\pgfpathlineto{\pgfqpoint{0.757469in}{2.126466in}}%
\pgfpathlineto{\pgfqpoint{0.758127in}{2.074172in}}%
\pgfpathlineto{\pgfqpoint{0.758291in}{2.087245in}}%
\pgfpathlineto{\pgfqpoint{0.758620in}{2.048025in}}%
\pgfpathlineto{\pgfqpoint{0.758784in}{2.063713in}}%
\pgfpathlineto{\pgfqpoint{0.758949in}{2.061098in}}%
\pgfpathlineto{\pgfqpoint{0.759442in}{1.995469in}}%
\pgfpathlineto{\pgfqpoint{0.759607in}{2.000699in}}%
\pgfpathlineto{\pgfqpoint{0.759936in}{2.050640in}}%
\pgfpathlineto{\pgfqpoint{0.760100in}{2.027107in}}%
\pgfpathlineto{\pgfqpoint{0.760264in}{2.048025in}}%
\pgfpathlineto{\pgfqpoint{0.760429in}{2.042795in}}%
\pgfpathlineto{\pgfqpoint{0.760758in}{2.027107in}}%
\pgfpathlineto{\pgfqpoint{0.761745in}{2.100319in}}%
\pgfpathlineto{\pgfqpoint{0.761909in}{2.097704in}}%
\pgfpathlineto{\pgfqpoint{0.762567in}{2.034428in}}%
\pgfpathlineto{\pgfqpoint{0.762731in}{2.023970in}}%
\pgfpathlineto{\pgfqpoint{0.762896in}{2.029199in}}%
\pgfpathlineto{\pgfqpoint{0.763060in}{2.029199in}}%
\pgfpathlineto{\pgfqpoint{0.763554in}{2.057961in}}%
\pgfpathlineto{\pgfqpoint{0.763718in}{2.055346in}}%
\pgfpathlineto{\pgfqpoint{0.763883in}{2.057961in}}%
\pgfpathlineto{\pgfqpoint{0.764047in}{2.055346in}}%
\pgfpathlineto{\pgfqpoint{0.764211in}{2.042272in}}%
\pgfpathlineto{\pgfqpoint{0.764540in}{2.076264in}}%
\pgfpathlineto{\pgfqpoint{0.764705in}{2.073649in}}%
\pgfpathlineto{\pgfqpoint{0.764869in}{2.073649in}}%
\pgfpathlineto{\pgfqpoint{0.765034in}{2.044887in}}%
\pgfpathlineto{\pgfqpoint{0.765198in}{2.063190in}}%
\pgfpathlineto{\pgfqpoint{0.765527in}{2.065805in}}%
\pgfpathlineto{\pgfqpoint{0.766349in}{2.112869in}}%
\pgfpathlineto{\pgfqpoint{0.767172in}{2.052731in}}%
\pgfpathlineto{\pgfqpoint{0.767336in}{2.063190in}}%
\pgfpathlineto{\pgfqpoint{0.767501in}{2.063190in}}%
\pgfpathlineto{\pgfqpoint{0.768323in}{1.976905in}}%
\pgfpathlineto{\pgfqpoint{0.768652in}{1.969061in}}%
\pgfpathlineto{\pgfqpoint{0.769474in}{2.057961in}}%
\pgfpathlineto{\pgfqpoint{0.769968in}{2.136402in}}%
\pgfpathlineto{\pgfqpoint{0.770132in}{2.173008in}}%
\pgfpathlineto{\pgfqpoint{0.770296in}{2.170393in}}%
\pgfpathlineto{\pgfqpoint{0.770625in}{2.183466in}}%
\pgfpathlineto{\pgfqpoint{0.770790in}{2.175622in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{1.982134in}}%
\pgfpathlineto{\pgfqpoint{0.772270in}{1.992593in}}%
\pgfpathlineto{\pgfqpoint{0.772928in}{2.044887in}}%
\pgfpathlineto{\pgfqpoint{0.773586in}{2.016125in}}%
\pgfpathlineto{\pgfqpoint{0.773915in}{2.044887in}}%
\pgfpathlineto{\pgfqpoint{0.774079in}{2.016125in}}%
\pgfpathlineto{\pgfqpoint{0.774243in}{2.018740in}}%
\pgfpathlineto{\pgfqpoint{0.774408in}{2.021355in}}%
\pgfpathlineto{\pgfqpoint{0.774572in}{2.018740in}}%
\pgfpathlineto{\pgfqpoint{0.774737in}{2.031814in}}%
\pgfpathlineto{\pgfqpoint{0.775559in}{1.955987in}}%
\pgfpathlineto{\pgfqpoint{0.775724in}{1.948143in}}%
\pgfpathlineto{\pgfqpoint{0.776217in}{1.979781in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{2.118622in}}%
\pgfpathlineto{\pgfqpoint{0.777368in}{2.251972in}}%
\pgfpathlineto{\pgfqpoint{0.777862in}{2.275504in}}%
\pgfpathlineto{\pgfqpoint{0.778026in}{2.283348in}}%
\pgfpathlineto{\pgfqpoint{0.779177in}{2.042795in}}%
\pgfpathlineto{\pgfqpoint{0.779342in}{2.053254in}}%
\pgfpathlineto{\pgfqpoint{0.779999in}{1.966708in}}%
\pgfpathlineto{\pgfqpoint{0.780328in}{1.988148in}}%
\pgfpathlineto{\pgfqpoint{0.780493in}{2.027369in}}%
\pgfpathlineto{\pgfqpoint{0.780657in}{2.019525in}}%
\pgfpathlineto{\pgfqpoint{0.780986in}{2.001222in}}%
\pgfpathlineto{\pgfqpoint{0.781973in}{2.087507in}}%
\pgfpathlineto{\pgfqpoint{0.782466in}{2.103457in}}%
\pgfpathlineto{\pgfqpoint{0.782795in}{2.093259in}}%
\pgfpathlineto{\pgfqpoint{0.783289in}{2.151044in}}%
\pgfpathlineto{\pgfqpoint{0.783782in}{2.112085in}}%
\pgfpathlineto{\pgfqpoint{0.785262in}{1.931409in}}%
\pgfpathlineto{\pgfqpoint{0.785427in}{1.923565in}}%
\pgfpathlineto{\pgfqpoint{0.786249in}{2.007497in}}%
\pgfpathlineto{\pgfqpoint{0.786413in}{2.005405in}}%
\pgfpathlineto{\pgfqpoint{0.786742in}{2.047502in}}%
\pgfpathlineto{\pgfqpoint{0.786907in}{2.028937in}}%
\pgfpathlineto{\pgfqpoint{0.787400in}{2.065805in}}%
\pgfpathlineto{\pgfqpoint{0.787729in}{2.063713in}}%
\pgfpathlineto{\pgfqpoint{0.787893in}{2.068942in}}%
\pgfpathlineto{\pgfqpoint{0.788387in}{2.021355in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{1.969061in}}%
\pgfpathlineto{\pgfqpoint{0.789209in}{1.971675in}}%
\pgfpathlineto{\pgfqpoint{0.789538in}{1.977166in}}%
\pgfpathlineto{\pgfqpoint{0.789703in}{1.950758in}}%
\pgfpathlineto{\pgfqpoint{0.789867in}{1.974290in}}%
\pgfpathlineto{\pgfqpoint{0.790031in}{1.966446in}}%
\pgfpathlineto{\pgfqpoint{0.790196in}{1.963831in}}%
\pgfpathlineto{\pgfqpoint{0.790360in}{1.956510in}}%
\pgfpathlineto{\pgfqpoint{0.791347in}{2.043841in}}%
\pgfpathlineto{\pgfqpoint{0.791840in}{2.157842in}}%
\pgfpathlineto{\pgfqpoint{0.792005in}{2.126204in}}%
\pgfpathlineto{\pgfqpoint{0.792169in}{2.073126in}}%
\pgfpathlineto{\pgfqpoint{0.792334in}{2.105025in}}%
\pgfpathlineto{\pgfqpoint{0.792498in}{2.136663in}}%
\pgfpathlineto{\pgfqpoint{0.794307in}{1.923565in}}%
\pgfpathlineto{\pgfqpoint{0.794636in}{1.944744in}}%
\pgfpathlineto{\pgfqpoint{0.794801in}{1.939253in}}%
\pgfpathlineto{\pgfqpoint{0.794965in}{1.944744in}}%
\pgfpathlineto{\pgfqpoint{0.795788in}{2.062144in}}%
\pgfpathlineto{\pgfqpoint{0.796281in}{2.032860in}}%
\pgfpathlineto{\pgfqpoint{0.796445in}{2.038612in}}%
\pgfpathlineto{\pgfqpoint{0.797432in}{1.980043in}}%
\pgfpathlineto{\pgfqpoint{0.797597in}{1.996515in}}%
\pgfpathlineto{\pgfqpoint{0.797761in}{1.985795in}}%
\pgfpathlineto{\pgfqpoint{0.798254in}{1.935331in}}%
\pgfpathlineto{\pgfqpoint{0.798419in}{1.943175in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{1.937946in}}%
\pgfpathlineto{\pgfqpoint{0.798912in}{1.903170in}}%
\pgfpathlineto{\pgfqpoint{0.799406in}{1.937684in}}%
\pgfpathlineto{\pgfqpoint{0.800557in}{2.097181in}}%
\pgfpathlineto{\pgfqpoint{0.800721in}{2.094567in}}%
\pgfpathlineto{\pgfqpoint{0.802037in}{1.921473in}}%
\pgfpathlineto{\pgfqpoint{0.802530in}{1.884083in}}%
\pgfpathlineto{\pgfqpoint{0.802695in}{1.886175in}}%
\pgfpathlineto{\pgfqpoint{0.803188in}{1.902124in}}%
\pgfpathlineto{\pgfqpoint{0.803517in}{1.899510in}}%
\pgfpathlineto{\pgfqpoint{0.803682in}{1.905001in}}%
\pgfpathlineto{\pgfqpoint{0.804010in}{1.893757in}}%
\pgfpathlineto{\pgfqpoint{0.804668in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{0.804997in}{1.978474in}}%
\pgfpathlineto{\pgfqpoint{0.805984in}{1.941083in}}%
\pgfpathlineto{\pgfqpoint{0.806148in}{1.941083in}}%
\pgfpathlineto{\pgfqpoint{0.806313in}{1.948928in}}%
\pgfpathlineto{\pgfqpoint{0.806971in}{1.903432in}}%
\pgfpathlineto{\pgfqpoint{0.807629in}{1.884867in}}%
\pgfpathlineto{\pgfqpoint{0.807793in}{1.887221in}}%
\pgfpathlineto{\pgfqpoint{0.808122in}{1.881991in}}%
\pgfpathlineto{\pgfqpoint{0.808451in}{1.881991in}}%
\pgfpathlineto{\pgfqpoint{0.809109in}{1.900294in}}%
\pgfpathlineto{\pgfqpoint{0.809438in}{1.908138in}}%
\pgfpathlineto{\pgfqpoint{0.809602in}{1.895065in}}%
\pgfpathlineto{\pgfqpoint{0.809766in}{1.900294in}}%
\pgfpathlineto{\pgfqpoint{0.810260in}{1.900033in}}%
\pgfpathlineto{\pgfqpoint{0.810424in}{1.902647in}}%
\pgfpathlineto{\pgfqpoint{0.810918in}{1.873624in}}%
\pgfpathlineto{\pgfqpoint{0.811082in}{1.878854in}}%
\pgfpathlineto{\pgfqpoint{0.811247in}{1.875977in}}%
\pgfpathlineto{\pgfqpoint{0.811411in}{1.865519in}}%
\pgfpathlineto{\pgfqpoint{0.811576in}{1.868133in}}%
\pgfpathlineto{\pgfqpoint{0.811740in}{1.886436in}}%
\pgfpathlineto{\pgfqpoint{0.811904in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{0.812069in}{1.873363in}}%
\pgfpathlineto{\pgfqpoint{0.812233in}{1.868133in}}%
\pgfpathlineto{\pgfqpoint{0.812562in}{1.889051in}}%
\pgfpathlineto{\pgfqpoint{0.812727in}{1.886175in}}%
\pgfpathlineto{\pgfqpoint{0.813220in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{0.813385in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{0.813549in}{1.907092in}}%
\pgfpathlineto{\pgfqpoint{0.814536in}{1.959648in}}%
\pgfpathlineto{\pgfqpoint{0.814700in}{1.959648in}}%
\pgfpathlineto{\pgfqpoint{0.814865in}{1.957033in}}%
\pgfpathlineto{\pgfqpoint{0.815523in}{1.893757in}}%
\pgfpathlineto{\pgfqpoint{0.815851in}{1.909446in}}%
\pgfpathlineto{\pgfqpoint{0.816016in}{1.906831in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{1.885913in}}%
\pgfpathlineto{\pgfqpoint{0.816345in}{1.901601in}}%
\pgfpathlineto{\pgfqpoint{0.816838in}{1.869964in}}%
\pgfpathlineto{\pgfqpoint{0.817167in}{1.859505in}}%
\pgfpathlineto{\pgfqpoint{0.817989in}{1.909184in}}%
\pgfpathlineto{\pgfqpoint{0.818318in}{1.898725in}}%
\pgfpathlineto{\pgfqpoint{0.818483in}{1.901340in}}%
\pgfpathlineto{\pgfqpoint{0.818647in}{1.898725in}}%
\pgfpathlineto{\pgfqpoint{0.818812in}{1.903955in}}%
\pgfpathlineto{\pgfqpoint{0.819305in}{1.958863in}}%
\pgfpathlineto{\pgfqpoint{0.819470in}{1.943175in}}%
\pgfpathlineto{\pgfqpoint{0.819634in}{1.927487in}}%
\pgfpathlineto{\pgfqpoint{0.820127in}{1.956249in}}%
\pgfpathlineto{\pgfqpoint{0.821114in}{1.883037in}}%
\pgfpathlineto{\pgfqpoint{0.821607in}{1.869702in}}%
\pgfpathlineto{\pgfqpoint{0.821936in}{1.893496in}}%
\pgfpathlineto{\pgfqpoint{0.822594in}{1.859243in}}%
\pgfpathlineto{\pgfqpoint{0.822759in}{1.859243in}}%
\pgfpathlineto{\pgfqpoint{0.823417in}{1.916767in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{1.914152in}}%
\pgfpathlineto{\pgfqpoint{0.823745in}{1.916767in}}%
\pgfpathlineto{\pgfqpoint{0.824074in}{1.906308in}}%
\pgfpathlineto{\pgfqpoint{0.824239in}{1.859243in}}%
\pgfpathlineto{\pgfqpoint{0.824403in}{1.877546in}}%
\pgfpathlineto{\pgfqpoint{0.824897in}{1.859243in}}%
\pgfpathlineto{\pgfqpoint{0.825061in}{1.859243in}}%
\pgfpathlineto{\pgfqpoint{0.825226in}{1.854014in}}%
\pgfpathlineto{\pgfqpoint{0.825554in}{1.869702in}}%
\pgfpathlineto{\pgfqpoint{0.825719in}{1.861858in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{1.854014in}}%
\pgfpathlineto{\pgfqpoint{0.826048in}{1.859243in}}%
\pgfpathlineto{\pgfqpoint{0.826377in}{1.867087in}}%
\pgfpathlineto{\pgfqpoint{0.826870in}{1.916767in}}%
\pgfpathlineto{\pgfqpoint{0.827035in}{1.911537in}}%
\pgfpathlineto{\pgfqpoint{0.827857in}{1.987364in}}%
\pgfpathlineto{\pgfqpoint{0.828021in}{1.984749in}}%
\pgfpathlineto{\pgfqpoint{0.828350in}{1.971675in}}%
\pgfpathlineto{\pgfqpoint{0.828844in}{1.982134in}}%
\pgfpathlineto{\pgfqpoint{0.829337in}{1.911537in}}%
\pgfpathlineto{\pgfqpoint{0.829666in}{1.877546in}}%
\pgfpathlineto{\pgfqpoint{0.829995in}{1.898464in}}%
\pgfpathlineto{\pgfqpoint{0.830159in}{1.901079in}}%
\pgfpathlineto{\pgfqpoint{0.830324in}{1.888005in}}%
\pgfpathlineto{\pgfqpoint{0.830817in}{1.906308in}}%
\pgfpathlineto{\pgfqpoint{0.830982in}{1.895849in}}%
\pgfpathlineto{\pgfqpoint{0.831475in}{1.921996in}}%
\pgfpathlineto{\pgfqpoint{0.832133in}{1.997823in}}%
\pgfpathlineto{\pgfqpoint{0.832626in}{1.974290in}}%
\pgfpathlineto{\pgfqpoint{0.832791in}{1.987364in}}%
\pgfpathlineto{\pgfqpoint{0.833448in}{1.937684in}}%
\pgfpathlineto{\pgfqpoint{0.833613in}{1.940299in}}%
\pgfpathlineto{\pgfqpoint{0.834271in}{1.929840in}}%
\pgfpathlineto{\pgfqpoint{0.834764in}{1.898464in}}%
\pgfpathlineto{\pgfqpoint{0.835093in}{1.867087in}}%
\pgfpathlineto{\pgfqpoint{0.835258in}{1.864473in}}%
\pgfpathlineto{\pgfqpoint{0.835422in}{1.856629in}}%
\pgfpathlineto{\pgfqpoint{0.835586in}{1.867087in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{1.859243in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{1.864473in}}%
\pgfpathlineto{\pgfqpoint{0.836080in}{1.869702in}}%
\pgfpathlineto{\pgfqpoint{0.836902in}{1.969322in}}%
\pgfpathlineto{\pgfqpoint{0.837067in}{1.964093in}}%
\pgfpathlineto{\pgfqpoint{0.837231in}{1.964093in}}%
\pgfpathlineto{\pgfqpoint{0.837395in}{1.961478in}}%
\pgfpathlineto{\pgfqpoint{0.838547in}{1.901340in}}%
\pgfpathlineto{\pgfqpoint{0.838711in}{1.898725in}}%
\pgfpathlineto{\pgfqpoint{0.839205in}{1.872317in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.917290in}}%
\pgfpathlineto{\pgfqpoint{0.840849in}{1.938207in}}%
\pgfpathlineto{\pgfqpoint{0.841178in}{1.922519in}}%
\pgfpathlineto{\pgfqpoint{0.841507in}{1.935593in}}%
\pgfpathlineto{\pgfqpoint{0.841836in}{1.969845in}}%
\pgfpathlineto{\pgfqpoint{0.842000in}{1.962001in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{1.988148in}}%
\pgfpathlineto{\pgfqpoint{0.842658in}{1.983180in}}%
\pgfpathlineto{\pgfqpoint{0.842823in}{1.977951in}}%
\pgfpathlineto{\pgfqpoint{0.843809in}{1.870486in}}%
\pgfpathlineto{\pgfqpoint{0.843974in}{1.865257in}}%
\pgfpathlineto{\pgfqpoint{0.844303in}{1.883560in}}%
\pgfpathlineto{\pgfqpoint{0.844467in}{1.886175in}}%
\pgfpathlineto{\pgfqpoint{0.844796in}{1.880945in}}%
\pgfpathlineto{\pgfqpoint{0.844961in}{1.896895in}}%
\pgfpathlineto{\pgfqpoint{0.845125in}{1.891666in}}%
\pgfpathlineto{\pgfqpoint{0.845618in}{1.883821in}}%
\pgfpathlineto{\pgfqpoint{0.845947in}{1.912845in}}%
\pgfpathlineto{\pgfqpoint{0.846441in}{1.886698in}}%
\pgfpathlineto{\pgfqpoint{0.846605in}{1.910491in}}%
\pgfpathlineto{\pgfqpoint{0.846770in}{1.907877in}}%
\pgfpathlineto{\pgfqpoint{0.846934in}{1.910491in}}%
\pgfpathlineto{\pgfqpoint{0.847263in}{1.921212in}}%
\pgfpathlineto{\pgfqpoint{0.847921in}{1.884344in}}%
\pgfpathlineto{\pgfqpoint{0.849236in}{1.847739in}}%
\pgfpathlineto{\pgfqpoint{0.849401in}{1.847739in}}%
\pgfpathlineto{\pgfqpoint{0.850059in}{1.858459in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{1.843032in}}%
\pgfpathlineto{\pgfqpoint{0.850881in}{1.845647in}}%
\pgfpathlineto{\pgfqpoint{0.851539in}{1.890881in}}%
\pgfpathlineto{\pgfqpoint{0.851703in}{1.888005in}}%
\pgfpathlineto{\pgfqpoint{0.851868in}{1.896111in}}%
\pgfpathlineto{\pgfqpoint{0.852032in}{1.890881in}}%
\pgfpathlineto{\pgfqpoint{0.852690in}{1.851399in}}%
\pgfpathlineto{\pgfqpoint{0.852855in}{1.856890in}}%
\pgfpathlineto{\pgfqpoint{0.853019in}{1.856629in}}%
\pgfpathlineto{\pgfqpoint{0.853348in}{1.833096in}}%
\pgfpathlineto{\pgfqpoint{0.854499in}{1.875716in}}%
\pgfpathlineto{\pgfqpoint{0.855321in}{1.908138in}}%
\pgfpathlineto{\pgfqpoint{0.855650in}{1.924088in}}%
\pgfpathlineto{\pgfqpoint{0.856308in}{1.878854in}}%
\pgfpathlineto{\pgfqpoint{0.856473in}{1.884344in}}%
\pgfpathlineto{\pgfqpoint{0.857131in}{1.836495in}}%
\pgfpathlineto{\pgfqpoint{0.857295in}{1.846954in}}%
\pgfpathlineto{\pgfqpoint{0.857459in}{1.844339in}}%
\pgfpathlineto{\pgfqpoint{0.857624in}{1.844601in}}%
\pgfpathlineto{\pgfqpoint{0.857788in}{1.844601in}}%
\pgfpathlineto{\pgfqpoint{0.857953in}{1.839372in}}%
\pgfpathlineto{\pgfqpoint{0.858611in}{1.868656in}}%
\pgfpathlineto{\pgfqpoint{0.859104in}{1.905785in}}%
\pgfpathlineto{\pgfqpoint{0.859268in}{1.907615in}}%
\pgfpathlineto{\pgfqpoint{0.860091in}{1.879115in}}%
\pgfpathlineto{\pgfqpoint{0.860255in}{1.876239in}}%
\pgfpathlineto{\pgfqpoint{0.861242in}{1.833096in}}%
\pgfpathlineto{\pgfqpoint{0.861406in}{1.833881in}}%
\pgfpathlineto{\pgfqpoint{0.861735in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{0.862558in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{0.863380in}{1.890097in}}%
\pgfpathlineto{\pgfqpoint{0.863709in}{1.925134in}}%
\pgfpathlineto{\pgfqpoint{0.863873in}{1.922519in}}%
\pgfpathlineto{\pgfqpoint{0.864038in}{1.937161in}}%
\pgfpathlineto{\pgfqpoint{0.864202in}{1.930625in}}%
\pgfpathlineto{\pgfqpoint{0.864531in}{1.934547in}}%
\pgfpathlineto{\pgfqpoint{0.864696in}{1.932193in}}%
\pgfpathlineto{\pgfqpoint{0.864860in}{1.932716in}}%
\pgfpathlineto{\pgfqpoint{0.865189in}{1.897941in}}%
\pgfpathlineto{\pgfqpoint{0.865353in}{1.898464in}}%
\pgfpathlineto{\pgfqpoint{0.865518in}{1.919904in}}%
\pgfpathlineto{\pgfqpoint{0.865847in}{1.896634in}}%
\pgfpathlineto{\pgfqpoint{0.866011in}{1.903170in}}%
\pgfpathlineto{\pgfqpoint{0.866505in}{1.846954in}}%
\pgfpathlineto{\pgfqpoint{0.866669in}{1.845124in}}%
\pgfpathlineto{\pgfqpoint{0.866834in}{1.847216in}}%
\pgfpathlineto{\pgfqpoint{0.866998in}{1.841725in}}%
\pgfpathlineto{\pgfqpoint{0.867162in}{1.845124in}}%
\pgfpathlineto{\pgfqpoint{0.867327in}{1.843032in}}%
\pgfpathlineto{\pgfqpoint{0.867491in}{1.851922in}}%
\pgfpathlineto{\pgfqpoint{0.867656in}{1.849046in}}%
\pgfpathlineto{\pgfqpoint{0.867820in}{1.847477in}}%
\pgfpathlineto{\pgfqpoint{0.868314in}{1.869179in}}%
\pgfpathlineto{\pgfqpoint{0.868807in}{1.930102in}}%
\pgfpathlineto{\pgfqpoint{0.869136in}{1.987102in}}%
\pgfpathlineto{\pgfqpoint{0.869300in}{1.980827in}}%
\pgfpathlineto{\pgfqpoint{0.869629in}{1.968799in}}%
\pgfpathlineto{\pgfqpoint{0.869794in}{1.987887in}}%
\pgfpathlineto{\pgfqpoint{0.870452in}{1.892973in}}%
\pgfpathlineto{\pgfqpoint{0.870945in}{1.843032in}}%
\pgfpathlineto{\pgfqpoint{0.871109in}{1.839633in}}%
\pgfpathlineto{\pgfqpoint{0.871274in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{0.871438in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{0.871603in}{1.827344in}}%
\pgfpathlineto{\pgfqpoint{0.872754in}{1.877023in}}%
\pgfpathlineto{\pgfqpoint{0.872919in}{1.887221in}}%
\pgfpathlineto{\pgfqpoint{0.873412in}{1.963831in}}%
\pgfpathlineto{\pgfqpoint{0.873576in}{1.965400in}}%
\pgfpathlineto{\pgfqpoint{0.873741in}{1.970891in}}%
\pgfpathlineto{\pgfqpoint{0.875879in}{1.828128in}}%
\pgfpathlineto{\pgfqpoint{0.876043in}{1.833619in}}%
\pgfpathlineto{\pgfqpoint{0.876208in}{1.830743in}}%
\pgfpathlineto{\pgfqpoint{0.876372in}{1.830220in}}%
\pgfpathlineto{\pgfqpoint{0.876537in}{1.832835in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{1.873624in}}%
\pgfpathlineto{\pgfqpoint{0.877688in}{1.941345in}}%
\pgfpathlineto{\pgfqpoint{0.878181in}{1.914413in}}%
\pgfpathlineto{\pgfqpoint{0.878346in}{1.915198in}}%
\pgfpathlineto{\pgfqpoint{0.878675in}{1.925657in}}%
\pgfpathlineto{\pgfqpoint{0.879332in}{1.890358in}}%
\pgfpathlineto{\pgfqpoint{0.879497in}{1.889835in}}%
\pgfpathlineto{\pgfqpoint{0.879990in}{1.868133in}}%
\pgfpathlineto{\pgfqpoint{0.880319in}{1.877546in}}%
\pgfpathlineto{\pgfqpoint{0.880484in}{1.876239in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{1.846693in}}%
\pgfpathlineto{\pgfqpoint{0.881306in}{1.849307in}}%
\pgfpathlineto{\pgfqpoint{0.881964in}{1.885129in}}%
\pgfpathlineto{\pgfqpoint{0.882128in}{1.880945in}}%
\pgfpathlineto{\pgfqpoint{0.882622in}{1.862642in}}%
\pgfpathlineto{\pgfqpoint{0.883608in}{1.916244in}}%
\pgfpathlineto{\pgfqpoint{0.884102in}{1.920950in}}%
\pgfpathlineto{\pgfqpoint{0.884431in}{1.912845in}}%
\pgfpathlineto{\pgfqpoint{0.884595in}{1.898202in}}%
\pgfpathlineto{\pgfqpoint{0.884760in}{1.902124in}}%
\pgfpathlineto{\pgfqpoint{0.884924in}{1.904216in}}%
\pgfpathlineto{\pgfqpoint{0.885088in}{1.902124in}}%
\pgfpathlineto{\pgfqpoint{0.885746in}{1.851399in}}%
\pgfpathlineto{\pgfqpoint{0.885911in}{1.851399in}}%
\pgfpathlineto{\pgfqpoint{0.886240in}{1.868656in}}%
\pgfpathlineto{\pgfqpoint{0.886569in}{1.868133in}}%
\pgfpathlineto{\pgfqpoint{0.887062in}{1.857936in}}%
\pgfpathlineto{\pgfqpoint{0.887226in}{1.861335in}}%
\pgfpathlineto{\pgfqpoint{0.887391in}{1.862642in}}%
\pgfpathlineto{\pgfqpoint{0.887884in}{1.885390in}}%
\pgfpathlineto{\pgfqpoint{0.888049in}{1.883560in}}%
\pgfpathlineto{\pgfqpoint{0.888213in}{1.885390in}}%
\pgfpathlineto{\pgfqpoint{0.888871in}{1.854798in}}%
\pgfpathlineto{\pgfqpoint{0.889035in}{1.856629in}}%
\pgfpathlineto{\pgfqpoint{0.889529in}{1.871532in}}%
\pgfpathlineto{\pgfqpoint{0.890187in}{1.857936in}}%
\pgfpathlineto{\pgfqpoint{0.890516in}{1.857413in}}%
\pgfpathlineto{\pgfqpoint{0.890680in}{1.863427in}}%
\pgfpathlineto{\pgfqpoint{0.891009in}{1.854798in}}%
\pgfpathlineto{\pgfqpoint{0.891173in}{1.857936in}}%
\pgfpathlineto{\pgfqpoint{0.891502in}{1.838587in}}%
\pgfpathlineto{\pgfqpoint{0.891667in}{1.839894in}}%
\pgfpathlineto{\pgfqpoint{0.892325in}{1.854798in}}%
\pgfpathlineto{\pgfqpoint{0.893476in}{1.835188in}}%
\pgfpathlineto{\pgfqpoint{0.893640in}{1.839372in}}%
\pgfpathlineto{\pgfqpoint{0.894134in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{0.894298in}{1.827867in}}%
\pgfpathlineto{\pgfqpoint{0.894791in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{0.894956in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{0.895120in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{0.895285in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{0.895449in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{0.895614in}{1.816624in}}%
\pgfpathlineto{\pgfqpoint{0.895778in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{0.895943in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{0.896107in}{1.816624in}}%
\pgfpathlineto{\pgfqpoint{0.896272in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{0.896765in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{0.896929in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{0.897423in}{1.846693in}}%
\pgfpathlineto{\pgfqpoint{0.897587in}{1.868656in}}%
\pgfpathlineto{\pgfqpoint{0.897752in}{1.865519in}}%
\pgfpathlineto{\pgfqpoint{0.899561in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{0.899890in}{1.816624in}}%
\pgfpathlineto{\pgfqpoint{0.900054in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{0.900219in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{0.900876in}{1.889312in}}%
\pgfpathlineto{\pgfqpoint{0.901041in}{1.884344in}}%
\pgfpathlineto{\pgfqpoint{0.901205in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{0.901370in}{1.890097in}}%
\pgfpathlineto{\pgfqpoint{0.902028in}{1.864996in}}%
\pgfpathlineto{\pgfqpoint{0.902521in}{1.877808in}}%
\pgfpathlineto{\pgfqpoint{0.902850in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{0.903014in}{1.834404in}}%
\pgfpathlineto{\pgfqpoint{0.903179in}{1.853229in}}%
\pgfpathlineto{\pgfqpoint{0.903837in}{1.841986in}}%
\pgfpathlineto{\pgfqpoint{0.904495in}{1.850876in}}%
\pgfpathlineto{\pgfqpoint{0.904823in}{1.846170in}}%
\pgfpathlineto{\pgfqpoint{0.905152in}{1.864734in}}%
\pgfpathlineto{\pgfqpoint{0.905646in}{1.847739in}}%
\pgfpathlineto{\pgfqpoint{0.905810in}{1.844339in}}%
\pgfpathlineto{\pgfqpoint{0.905975in}{1.853752in}}%
\pgfpathlineto{\pgfqpoint{0.906139in}{1.849046in}}%
\pgfpathlineto{\pgfqpoint{0.906468in}{1.857936in}}%
\pgfpathlineto{\pgfqpoint{0.906632in}{1.856106in}}%
\pgfpathlineto{\pgfqpoint{0.906961in}{1.874670in}}%
\pgfpathlineto{\pgfqpoint{0.907126in}{1.874670in}}%
\pgfpathlineto{\pgfqpoint{0.907455in}{1.880161in}}%
\pgfpathlineto{\pgfqpoint{0.908113in}{1.862904in}}%
\pgfpathlineto{\pgfqpoint{0.908277in}{1.858982in}}%
\pgfpathlineto{\pgfqpoint{0.908442in}{1.860289in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.858197in}}%
\pgfpathlineto{\pgfqpoint{0.908935in}{1.850876in}}%
\pgfpathlineto{\pgfqpoint{0.909099in}{1.863950in}}%
\pgfpathlineto{\pgfqpoint{0.909264in}{1.856890in}}%
\pgfpathlineto{\pgfqpoint{0.909428in}{1.857674in}}%
\pgfpathlineto{\pgfqpoint{0.909593in}{1.856367in}}%
\pgfpathlineto{\pgfqpoint{0.909922in}{1.838849in}}%
\pgfpathlineto{\pgfqpoint{0.910086in}{1.846170in}}%
\pgfpathlineto{\pgfqpoint{0.910251in}{1.842248in}}%
\pgfpathlineto{\pgfqpoint{0.910580in}{1.840679in}}%
\pgfpathlineto{\pgfqpoint{0.910744in}{1.841202in}}%
\pgfpathlineto{\pgfqpoint{0.911566in}{1.854275in}}%
\pgfpathlineto{\pgfqpoint{0.911731in}{1.855060in}}%
\pgfpathlineto{\pgfqpoint{0.912389in}{1.874670in}}%
\pgfpathlineto{\pgfqpoint{0.912553in}{1.889312in}}%
\pgfpathlineto{\pgfqpoint{0.912717in}{1.880684in}}%
\pgfpathlineto{\pgfqpoint{0.912882in}{1.890881in}}%
\pgfpathlineto{\pgfqpoint{0.913704in}{1.842509in}}%
\pgfpathlineto{\pgfqpoint{0.914033in}{1.832573in}}%
\pgfpathlineto{\pgfqpoint{0.914198in}{1.841463in}}%
\pgfpathlineto{\pgfqpoint{0.914691in}{1.827867in}}%
\pgfpathlineto{\pgfqpoint{0.914855in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{0.915349in}{1.833096in}}%
\pgfpathlineto{\pgfqpoint{0.915678in}{1.848784in}}%
\pgfpathlineto{\pgfqpoint{0.916007in}{1.846693in}}%
\pgfpathlineto{\pgfqpoint{0.916171in}{1.849307in}}%
\pgfpathlineto{\pgfqpoint{0.916336in}{1.858197in}}%
\pgfpathlineto{\pgfqpoint{0.916500in}{1.853752in}}%
\pgfpathlineto{\pgfqpoint{0.917158in}{1.831789in}}%
\pgfpathlineto{\pgfqpoint{0.917487in}{1.832050in}}%
\pgfpathlineto{\pgfqpoint{0.917816in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{0.918474in}{1.858720in}}%
\pgfpathlineto{\pgfqpoint{0.918638in}{1.854537in}}%
\pgfpathlineto{\pgfqpoint{0.919131in}{1.839372in}}%
\pgfpathlineto{\pgfqpoint{0.919296in}{1.839372in}}%
\pgfpathlineto{\pgfqpoint{0.919789in}{1.824991in}}%
\pgfpathlineto{\pgfqpoint{0.919954in}{1.830482in}}%
\pgfpathlineto{\pgfqpoint{0.920611in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{0.920776in}{1.834142in}}%
\pgfpathlineto{\pgfqpoint{0.920940in}{1.838064in}}%
\pgfpathlineto{\pgfqpoint{0.921269in}{1.832573in}}%
\pgfpathlineto{\pgfqpoint{0.921434in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{0.921598in}{1.831789in}}%
\pgfpathlineto{\pgfqpoint{0.922092in}{1.844862in}}%
\pgfpathlineto{\pgfqpoint{0.922256in}{1.837018in}}%
\pgfpathlineto{\pgfqpoint{0.922421in}{1.838326in}}%
\pgfpathlineto{\pgfqpoint{0.922585in}{1.856106in}}%
\pgfpathlineto{\pgfqpoint{0.922749in}{1.853491in}}%
\pgfpathlineto{\pgfqpoint{0.923407in}{1.834665in}}%
\pgfpathlineto{\pgfqpoint{0.923572in}{1.834665in}}%
\pgfpathlineto{\pgfqpoint{0.924230in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{0.924394in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{0.924558in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{0.924723in}{1.842248in}}%
\pgfpathlineto{\pgfqpoint{0.924887in}{1.840940in}}%
\pgfpathlineto{\pgfqpoint{0.925216in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{0.925545in}{1.859766in}}%
\pgfpathlineto{\pgfqpoint{0.925710in}{1.857151in}}%
\pgfpathlineto{\pgfqpoint{0.925874in}{1.853752in}}%
\pgfpathlineto{\pgfqpoint{0.926039in}{1.860551in}}%
\pgfpathlineto{\pgfqpoint{0.926203in}{1.858459in}}%
\pgfpathlineto{\pgfqpoint{0.927354in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{0.927519in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{0.928012in}{1.832312in}}%
\pgfpathlineto{\pgfqpoint{0.928341in}{1.842248in}}%
\pgfpathlineto{\pgfqpoint{0.928834in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{0.928999in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{0.929163in}{1.827344in}}%
\pgfpathlineto{\pgfqpoint{0.929328in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{0.929492in}{1.835188in}}%
\pgfpathlineto{\pgfqpoint{0.929986in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{0.930150in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{0.930315in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{0.930972in}{1.852706in}}%
\pgfpathlineto{\pgfqpoint{0.931630in}{1.839110in}}%
\pgfpathlineto{\pgfqpoint{0.932124in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{0.932452in}{1.838849in}}%
\pgfpathlineto{\pgfqpoint{0.932781in}{1.837541in}}%
\pgfpathlineto{\pgfqpoint{0.932946in}{1.838849in}}%
\pgfpathlineto{\pgfqpoint{0.933439in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{0.933604in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{0.933933in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{0.934097in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{0.934262in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{0.934426in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{0.934590in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{0.934755in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{0.934919in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{0.935084in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{0.935248in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{0.935577in}{1.822899in}}%
\pgfpathlineto{\pgfqpoint{0.935742in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{0.935906in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{0.936399in}{1.840156in}}%
\pgfpathlineto{\pgfqpoint{0.936893in}{1.859766in}}%
\pgfpathlineto{\pgfqpoint{0.937057in}{1.872317in}}%
\pgfpathlineto{\pgfqpoint{0.937386in}{1.855583in}}%
\pgfpathlineto{\pgfqpoint{0.937551in}{1.858197in}}%
\pgfpathlineto{\pgfqpoint{0.937715in}{1.859505in}}%
\pgfpathlineto{\pgfqpoint{0.937880in}{1.855321in}}%
\pgfpathlineto{\pgfqpoint{0.938044in}{1.859505in}}%
\pgfpathlineto{\pgfqpoint{0.938866in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{0.939031in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{0.939360in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{0.940182in}{1.842771in}}%
\pgfpathlineto{\pgfqpoint{0.940346in}{1.842771in}}%
\pgfpathlineto{\pgfqpoint{0.940511in}{1.841463in}}%
\pgfpathlineto{\pgfqpoint{0.940840in}{1.848784in}}%
\pgfpathlineto{\pgfqpoint{0.941169in}{1.860028in}}%
\pgfpathlineto{\pgfqpoint{0.941333in}{1.854798in}}%
\pgfpathlineto{\pgfqpoint{0.941498in}{1.859505in}}%
\pgfpathlineto{\pgfqpoint{0.941662in}{1.857413in}}%
\pgfpathlineto{\pgfqpoint{0.941827in}{1.849307in}}%
\pgfpathlineto{\pgfqpoint{0.942813in}{1.891666in}}%
\pgfpathlineto{\pgfqpoint{0.943471in}{1.858197in}}%
\pgfpathlineto{\pgfqpoint{0.943636in}{1.860812in}}%
\pgfpathlineto{\pgfqpoint{0.943800in}{1.872840in}}%
\pgfpathlineto{\pgfqpoint{0.944293in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{0.944622in}{1.836757in}}%
\pgfpathlineto{\pgfqpoint{0.944787in}{1.838064in}}%
\pgfpathlineto{\pgfqpoint{0.945116in}{1.860812in}}%
\pgfpathlineto{\pgfqpoint{0.945280in}{1.849307in}}%
\pgfpathlineto{\pgfqpoint{0.945774in}{1.836757in}}%
\pgfpathlineto{\pgfqpoint{0.946103in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{0.947089in}{1.913629in}}%
\pgfpathlineto{\pgfqpoint{0.947254in}{1.909707in}}%
\pgfpathlineto{\pgfqpoint{0.948076in}{1.844601in}}%
\pgfpathlineto{\pgfqpoint{0.948898in}{1.816624in}}%
\pgfpathlineto{\pgfqpoint{0.949063in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{0.949392in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{0.949556in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{0.950050in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{0.950214in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{0.950543in}{1.832050in}}%
\pgfpathlineto{\pgfqpoint{0.950872in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{0.951201in}{1.830743in}}%
\pgfpathlineto{\pgfqpoint{0.951365in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{0.951530in}{1.830743in}}%
\pgfpathlineto{\pgfqpoint{0.952023in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{0.952352in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{0.952516in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{0.952681in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{0.953010in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{0.953174in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{0.953339in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{0.953832in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{0.954161in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{0.954325in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{0.954490in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{0.954654in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{0.955477in}{1.857413in}}%
\pgfpathlineto{\pgfqpoint{0.955641in}{1.855321in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{1.857936in}}%
\pgfpathlineto{\pgfqpoint{0.955970in}{1.854537in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{1.858720in}}%
\pgfpathlineto{\pgfqpoint{0.957450in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{0.957779in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{0.957944in}{1.844339in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{1.839372in}}%
\pgfpathlineto{\pgfqpoint{0.958272in}{1.836757in}}%
\pgfpathlineto{\pgfqpoint{0.958766in}{1.854275in}}%
\pgfpathlineto{\pgfqpoint{0.958930in}{1.865519in}}%
\pgfpathlineto{\pgfqpoint{0.959753in}{1.830743in}}%
\pgfpathlineto{\pgfqpoint{0.959917in}{1.831004in}}%
\pgfpathlineto{\pgfqpoint{0.960246in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{0.960575in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{0.960904in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{0.961233in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{0.961397in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{0.961562in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{0.961726in}{1.830743in}}%
\pgfpathlineto{\pgfqpoint{0.961891in}{1.828128in}}%
\pgfpathlineto{\pgfqpoint{0.962055in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{0.962219in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{0.962713in}{1.887744in}}%
\pgfpathlineto{\pgfqpoint{0.962877in}{1.904478in}}%
\pgfpathlineto{\pgfqpoint{0.963206in}{1.883299in}}%
\pgfpathlineto{\pgfqpoint{0.963535in}{1.913629in}}%
\pgfpathlineto{\pgfqpoint{0.963700in}{1.865519in}}%
\pgfpathlineto{\pgfqpoint{0.963864in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{0.964028in}{1.888528in}}%
\pgfpathlineto{\pgfqpoint{0.965344in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{0.965509in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{0.966002in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{0.966660in}{1.855060in}}%
\pgfpathlineto{\pgfqpoint{0.966989in}{1.858720in}}%
\pgfpathlineto{\pgfqpoint{0.967153in}{1.850615in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{1.851138in}}%
\pgfpathlineto{\pgfqpoint{0.967647in}{1.861335in}}%
\pgfpathlineto{\pgfqpoint{0.967811in}{1.858982in}}%
\pgfpathlineto{\pgfqpoint{0.968140in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{0.968798in}{1.880684in}}%
\pgfpathlineto{\pgfqpoint{0.968962in}{1.875454in}}%
\pgfpathlineto{\pgfqpoint{0.969127in}{1.877546in}}%
\pgfpathlineto{\pgfqpoint{0.969456in}{1.882253in}}%
\pgfpathlineto{\pgfqpoint{0.969785in}{1.851138in}}%
\pgfpathlineto{\pgfqpoint{0.969949in}{1.852706in}}%
\pgfpathlineto{\pgfqpoint{0.970113in}{1.854014in}}%
\pgfpathlineto{\pgfqpoint{0.970278in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{0.970442in}{1.859766in}}%
\pgfpathlineto{\pgfqpoint{0.970607in}{1.852706in}}%
\pgfpathlineto{\pgfqpoint{0.971594in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{0.972087in}{1.831004in}}%
\pgfpathlineto{\pgfqpoint{0.972251in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{0.972580in}{1.834927in}}%
\pgfpathlineto{\pgfqpoint{0.972909in}{1.844078in}}%
\pgfpathlineto{\pgfqpoint{0.973074in}{1.841463in}}%
\pgfpathlineto{\pgfqpoint{0.973732in}{1.856106in}}%
\pgfpathlineto{\pgfqpoint{0.973896in}{1.857151in}}%
\pgfpathlineto{\pgfqpoint{0.974389in}{1.845647in}}%
\pgfpathlineto{\pgfqpoint{0.974554in}{1.845908in}}%
\pgfpathlineto{\pgfqpoint{0.974718in}{1.844078in}}%
\pgfpathlineto{\pgfqpoint{0.974883in}{1.838064in}}%
\pgfpathlineto{\pgfqpoint{0.975047in}{1.838326in}}%
\pgfpathlineto{\pgfqpoint{0.975212in}{1.838849in}}%
\pgfpathlineto{\pgfqpoint{0.975376in}{1.837541in}}%
\pgfpathlineto{\pgfqpoint{0.975541in}{1.841986in}}%
\pgfpathlineto{\pgfqpoint{0.976034in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{0.976198in}{1.831527in}}%
\pgfpathlineto{\pgfqpoint{0.976856in}{1.838326in}}%
\pgfpathlineto{\pgfqpoint{0.977185in}{1.846431in}}%
\pgfpathlineto{\pgfqpoint{0.977350in}{1.843817in}}%
\pgfpathlineto{\pgfqpoint{0.977514in}{1.839110in}}%
\pgfpathlineto{\pgfqpoint{0.977679in}{1.843294in}}%
\pgfpathlineto{\pgfqpoint{0.977843in}{1.837280in}}%
\pgfpathlineto{\pgfqpoint{0.978007in}{1.837803in}}%
\pgfpathlineto{\pgfqpoint{0.978172in}{1.838326in}}%
\pgfpathlineto{\pgfqpoint{0.978336in}{1.837541in}}%
\pgfpathlineto{\pgfqpoint{0.978665in}{1.838587in}}%
\pgfpathlineto{\pgfqpoint{0.979159in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.831789in}}%
\pgfpathlineto{\pgfqpoint{0.979817in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{0.979981in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{0.980145in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{0.980310in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{0.980474in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{0.980639in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{0.980803in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{0.980968in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{0.981461in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{0.981626in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{0.981954in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{0.982283in}{1.831527in}}%
\pgfpathlineto{\pgfqpoint{0.982448in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{0.982941in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{0.983106in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{0.983599in}{1.830220in}}%
\pgfpathlineto{\pgfqpoint{0.983928in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{0.984092in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{0.984421in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{0.984750in}{1.822899in}}%
\pgfpathlineto{\pgfqpoint{0.985079in}{1.834142in}}%
\pgfpathlineto{\pgfqpoint{0.985737in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{0.985901in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{0.986066in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{0.986395in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{0.986559in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{0.986724in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{0.986888in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{0.987053in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{0.987217in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{0.987546in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{0.987875in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{0.988204in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{0.988368in}{1.829436in}}%
\pgfpathlineto{\pgfqpoint{0.988533in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{0.988697in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{0.989684in}{1.856890in}}%
\pgfpathlineto{\pgfqpoint{0.990342in}{1.832835in}}%
\pgfpathlineto{\pgfqpoint{0.990671in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{0.990835in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{0.991000in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{0.991164in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{0.991329in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{0.991493in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{0.992480in}{1.836234in}}%
\pgfpathlineto{\pgfqpoint{0.992644in}{1.835711in}}%
\pgfpathlineto{\pgfqpoint{0.993302in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{0.993631in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{0.993795in}{1.834665in}}%
\pgfpathlineto{\pgfqpoint{0.993960in}{1.832050in}}%
\pgfpathlineto{\pgfqpoint{0.994124in}{1.831004in}}%
\pgfpathlineto{\pgfqpoint{0.994289in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{0.994453in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{0.994782in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{0.994947in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{0.995111in}{1.834142in}}%
\pgfpathlineto{\pgfqpoint{0.995276in}{1.830743in}}%
\pgfpathlineto{\pgfqpoint{0.995440in}{1.831789in}}%
\pgfpathlineto{\pgfqpoint{0.995605in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{0.995933in}{1.830220in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{0.996756in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{0.996920in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{0.997085in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{0.997578in}{1.816624in}}%
\pgfpathlineto{\pgfqpoint{0.997907in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{0.998236in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{0.998565in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{0.998729in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{0.999058in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{0.999223in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{0.999716in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{0.999880in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{1.000045in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{1.000209in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{1.000374in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{1.000538in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{1.001032in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{1.001361in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{1.001525in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{1.002018in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{1.002183in}{1.836757in}}%
\pgfpathlineto{\pgfqpoint{1.002512in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{1.002676in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{1.002841in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{1.003005in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{1.003170in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{1.003499in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{1.003663in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{1.003827in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{1.003992in}{1.805119in}}%
\pgfpathlineto{\pgfqpoint{1.004156in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{1.004321in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{1.004485in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{1.004650in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{1.004814in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{1.004979in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{1.005472in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{1.005965in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{1.006130in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{1.006788in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{1.007117in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{1.007281in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{1.007774in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{1.007939in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{1.008103in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{1.008268in}{1.816624in}}%
\pgfpathlineto{\pgfqpoint{1.008432in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{1.008597in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{1.009090in}{1.805380in}}%
\pgfpathlineto{\pgfqpoint{1.009419in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{1.009912in}{1.805119in}}%
\pgfpathlineto{\pgfqpoint{1.010077in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{1.010241in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{1.010406in}{1.805380in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.804334in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{1.011228in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{1.011393in}{1.804334in}}%
\pgfpathlineto{\pgfqpoint{1.011557in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{1.011886in}{1.803289in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{1.012379in}{1.803027in}}%
\pgfpathlineto{\pgfqpoint{1.012708in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{1.013037in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{1.013859in}{1.801981in}}%
\pgfpathlineto{\pgfqpoint{1.014024in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{1.014353in}{1.801197in}}%
\pgfpathlineto{\pgfqpoint{1.014517in}{1.798582in}}%
\pgfpathlineto{\pgfqpoint{1.014682in}{1.799889in}}%
\pgfpathlineto{\pgfqpoint{1.014846in}{1.800151in}}%
\pgfpathlineto{\pgfqpoint{1.015833in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{1.015997in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{1.016162in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{1.016655in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{1.016984in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{1.017149in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{1.017477in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{1.017642in}{1.828128in}}%
\pgfpathlineto{\pgfqpoint{1.017806in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{1.018300in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{1.018464in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{1.019287in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{1.019615in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{1.019780in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{1.020602in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{1.020767in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{1.020931in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{1.021753in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{1.022411in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{1.022905in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{1.023398in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{1.023727in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{1.024549in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{1.025043in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{1.025536in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{1.025700in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{1.025865in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{1.026029in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{1.026523in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{1.026687in}{1.831527in}}%
\pgfpathlineto{\pgfqpoint{1.027181in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{1.027345in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{1.027509in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{1.027838in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{1.028496in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{1.028661in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{1.028825in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{1.029647in}{1.830482in}}%
\pgfpathlineto{\pgfqpoint{1.030305in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{1.030470in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{1.030634in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{1.030799in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{1.031292in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{1.031456in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{1.031950in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{1.032114in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{1.032279in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{1.032772in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{1.033101in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{1.033266in}{1.828913in}}%
\pgfpathlineto{\pgfqpoint{1.033430in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{1.033594in}{1.827344in}}%
\pgfpathlineto{\pgfqpoint{1.033759in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{1.034252in}{1.818977in}}%
\pgfpathlineto{\pgfqpoint{1.034746in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{1.035239in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{1.035403in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{1.035732in}{1.831004in}}%
\pgfpathlineto{\pgfqpoint{1.036061in}{1.836234in}}%
\pgfpathlineto{\pgfqpoint{1.036226in}{1.835188in}}%
\pgfpathlineto{\pgfqpoint{1.036555in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{1.037213in}{1.840417in}}%
\pgfpathlineto{\pgfqpoint{1.037377in}{1.833096in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{1.836234in}}%
\pgfpathlineto{\pgfqpoint{1.037706in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{1.038528in}{1.844601in}}%
\pgfpathlineto{\pgfqpoint{1.039350in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{1.039515in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{1.039679in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{1.040173in}{1.835711in}}%
\pgfpathlineto{\pgfqpoint{1.040337in}{1.833096in}}%
\pgfpathlineto{\pgfqpoint{1.040502in}{1.837803in}}%
\pgfpathlineto{\pgfqpoint{1.040666in}{1.856629in}}%
\pgfpathlineto{\pgfqpoint{1.040831in}{1.852968in}}%
\pgfpathlineto{\pgfqpoint{1.041324in}{1.841725in}}%
\pgfpathlineto{\pgfqpoint{1.041488in}{1.842771in}}%
\pgfpathlineto{\pgfqpoint{1.041982in}{1.832835in}}%
\pgfpathlineto{\pgfqpoint{1.042640in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{1.043297in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{1.044120in}{1.832312in}}%
\pgfpathlineto{\pgfqpoint{1.044284in}{1.829436in}}%
\pgfpathlineto{\pgfqpoint{1.044449in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{1.044613in}{1.828913in}}%
\pgfpathlineto{\pgfqpoint{1.044778in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{1.044942in}{1.838587in}}%
\pgfpathlineto{\pgfqpoint{1.045107in}{1.833881in}}%
\pgfpathlineto{\pgfqpoint{1.045435in}{1.843294in}}%
\pgfpathlineto{\pgfqpoint{1.045600in}{1.840679in}}%
\pgfpathlineto{\pgfqpoint{1.045764in}{1.836495in}}%
\pgfpathlineto{\pgfqpoint{1.045929in}{1.838064in}}%
\pgfpathlineto{\pgfqpoint{1.046093in}{1.837018in}}%
\pgfpathlineto{\pgfqpoint{1.046587in}{1.830482in}}%
\pgfpathlineto{\pgfqpoint{1.046751in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{1.047080in}{1.827867in}}%
\pgfpathlineto{\pgfqpoint{1.047244in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{1.047738in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{1.047902in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{1.048396in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{1.048889in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{1.049218in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{1.049547in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{1.049876in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{1.050205in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{1.050369in}{1.830220in}}%
\pgfpathlineto{\pgfqpoint{1.050698in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{1.050863in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{1.051356in}{1.831527in}}%
\pgfpathlineto{\pgfqpoint{1.051685in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{1.051849in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{1.052014in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{1.052343in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{1.052507in}{1.824991in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{1.053329in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{1.053823in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{1.053987in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{1.054152in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{1.054481in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{1.054810in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{1.054974in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{1.055467in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{1.055632in}{1.816624in}}%
\pgfpathlineto{\pgfqpoint{1.056125in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{1.056290in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{1.056619in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{1.057112in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{1.057276in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{1.057441in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{1.057605in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{1.057770in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{1.057934in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{1.058263in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{1.058428in}{1.822899in}}%
\pgfpathlineto{\pgfqpoint{1.058592in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{1.058757in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{1.058921in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{1.059085in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{1.059579in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{1.059743in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{1.060072in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{1.060237in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{1.060401in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{1.060566in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{1.060730in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{1.061059in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{1.061717in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{1.061881in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{1.062046in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{1.062210in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{1.062868in}{1.854798in}}%
\pgfpathlineto{\pgfqpoint{1.063032in}{1.867349in}}%
\pgfpathlineto{\pgfqpoint{1.063197in}{1.865519in}}%
\pgfpathlineto{\pgfqpoint{1.063526in}{1.876762in}}%
\pgfpathlineto{\pgfqpoint{1.064184in}{1.851661in}}%
\pgfpathlineto{\pgfqpoint{1.064842in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{1.065499in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{1.066157in}{1.833881in}}%
\pgfpathlineto{\pgfqpoint{1.066322in}{1.834142in}}%
\pgfpathlineto{\pgfqpoint{1.066486in}{1.831004in}}%
\pgfpathlineto{\pgfqpoint{1.066815in}{1.835711in}}%
\pgfpathlineto{\pgfqpoint{1.067308in}{1.827867in}}%
\pgfpathlineto{\pgfqpoint{1.067637in}{1.828128in}}%
\pgfpathlineto{\pgfqpoint{1.067802in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{1.067966in}{1.827867in}}%
\pgfpathlineto{\pgfqpoint{1.068131in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{1.068295in}{1.833619in}}%
\pgfpathlineto{\pgfqpoint{1.068460in}{1.824991in}}%
\pgfpathlineto{\pgfqpoint{1.068624in}{1.827867in}}%
\pgfpathlineto{\pgfqpoint{1.068789in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{1.069117in}{1.838849in}}%
\pgfpathlineto{\pgfqpoint{1.069282in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{1.069446in}{1.836495in}}%
\pgfpathlineto{\pgfqpoint{1.070598in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{1.070762in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{1.070926in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{1.071091in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{1.071420in}{1.842248in}}%
\pgfpathlineto{\pgfqpoint{1.071584in}{1.840940in}}%
\pgfpathlineto{\pgfqpoint{1.071749in}{1.841986in}}%
\pgfpathlineto{\pgfqpoint{1.073229in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{1.073558in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{1.073722in}{1.818977in}}%
\pgfpathlineto{\pgfqpoint{1.074380in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{1.074545in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{1.075202in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{1.075367in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{1.075696in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{1.076025in}{1.834142in}}%
\pgfpathlineto{\pgfqpoint{1.076189in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{1.076518in}{1.837280in}}%
\pgfpathlineto{\pgfqpoint{1.077011in}{1.828128in}}%
\pgfpathlineto{\pgfqpoint{1.077176in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{1.078163in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{1.078492in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{1.078656in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{1.078820in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{1.078985in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{1.079149in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{1.079643in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{1.079807in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{1.079972in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{1.080301in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{1.080465in}{1.824991in}}%
\pgfpathlineto{\pgfqpoint{1.081287in}{1.835188in}}%
\pgfpathlineto{\pgfqpoint{1.081452in}{1.831004in}}%
\pgfpathlineto{\pgfqpoint{1.081616in}{1.832573in}}%
\pgfpathlineto{\pgfqpoint{1.081781in}{1.834927in}}%
\pgfpathlineto{\pgfqpoint{1.082110in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{1.082274in}{1.827344in}}%
\pgfpathlineto{\pgfqpoint{1.082603in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{1.082768in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{1.082932in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{1.083425in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{1.083919in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{1.084083in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{1.084248in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{1.084412in}{1.828913in}}%
\pgfpathlineto{\pgfqpoint{1.084577in}{1.828128in}}%
\pgfpathlineto{\pgfqpoint{1.085070in}{1.840417in}}%
\pgfpathlineto{\pgfqpoint{1.085563in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{1.086057in}{1.885129in}}%
\pgfpathlineto{\pgfqpoint{1.086715in}{1.846954in}}%
\pgfpathlineto{\pgfqpoint{1.086879in}{1.848261in}}%
\pgfpathlineto{\pgfqpoint{1.087372in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{1.088030in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{1.088195in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{1.088524in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{1.088852in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{1.089181in}{1.836495in}}%
\pgfpathlineto{\pgfqpoint{1.089346in}{1.830220in}}%
\pgfpathlineto{\pgfqpoint{1.089510in}{1.834404in}}%
\pgfpathlineto{\pgfqpoint{1.089675in}{1.835188in}}%
\pgfpathlineto{\pgfqpoint{1.089839in}{1.834665in}}%
\pgfpathlineto{\pgfqpoint{1.090333in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{1.090990in}{1.843294in}}%
\pgfpathlineto{\pgfqpoint{1.091319in}{1.834927in}}%
\pgfpathlineto{\pgfqpoint{1.091648in}{1.854014in}}%
\pgfpathlineto{\pgfqpoint{1.091813in}{1.841463in}}%
\pgfpathlineto{\pgfqpoint{1.091977in}{1.845908in}}%
\pgfpathlineto{\pgfqpoint{1.092306in}{1.851661in}}%
\pgfpathlineto{\pgfqpoint{1.092799in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{1.092964in}{1.831527in}}%
\pgfpathlineto{\pgfqpoint{1.093128in}{1.824991in}}%
\pgfpathlineto{\pgfqpoint{1.093293in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{1.093457in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{1.093951in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{1.094609in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{1.094937in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{1.095102in}{1.833096in}}%
\pgfpathlineto{\pgfqpoint{1.095266in}{1.824991in}}%
\pgfpathlineto{\pgfqpoint{1.095431in}{1.828128in}}%
\pgfpathlineto{\pgfqpoint{1.095595in}{1.829436in}}%
\pgfpathlineto{\pgfqpoint{1.096089in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{1.096418in}{1.831527in}}%
\pgfpathlineto{\pgfqpoint{1.096582in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{1.096746in}{1.833096in}}%
\pgfpathlineto{\pgfqpoint{1.096911in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{1.097075in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{1.097404in}{1.830743in}}%
\pgfpathlineto{\pgfqpoint{1.097569in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{1.097733in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{1.098227in}{1.837803in}}%
\pgfpathlineto{\pgfqpoint{1.098391in}{1.837803in}}%
\pgfpathlineto{\pgfqpoint{1.099378in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{1.099542in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{1.100200in}{1.854275in}}%
\pgfpathlineto{\pgfqpoint{1.100858in}{1.835449in}}%
\pgfpathlineto{\pgfqpoint{1.101022in}{1.834404in}}%
\pgfpathlineto{\pgfqpoint{1.101187in}{1.839633in}}%
\pgfpathlineto{\pgfqpoint{1.101351in}{1.838326in}}%
\pgfpathlineto{\pgfqpoint{1.101516in}{1.837541in}}%
\pgfpathlineto{\pgfqpoint{1.101680in}{1.840679in}}%
\pgfpathlineto{\pgfqpoint{1.101845in}{1.839894in}}%
\pgfpathlineto{\pgfqpoint{1.102174in}{1.837803in}}%
\pgfpathlineto{\pgfqpoint{1.102338in}{1.840679in}}%
\pgfpathlineto{\pgfqpoint{1.102831in}{1.872840in}}%
\pgfpathlineto{\pgfqpoint{1.103160in}{1.906308in}}%
\pgfpathlineto{\pgfqpoint{1.103325in}{1.895065in}}%
\pgfpathlineto{\pgfqpoint{1.103654in}{1.913106in}}%
\pgfpathlineto{\pgfqpoint{1.104312in}{1.873624in}}%
\pgfpathlineto{\pgfqpoint{1.104640in}{1.859505in}}%
\pgfpathlineto{\pgfqpoint{1.105463in}{1.834927in}}%
\pgfpathlineto{\pgfqpoint{1.105627in}{1.832312in}}%
\pgfpathlineto{\pgfqpoint{1.105792in}{1.838064in}}%
\pgfpathlineto{\pgfqpoint{1.105956in}{1.836234in}}%
\pgfpathlineto{\pgfqpoint{1.106285in}{1.841725in}}%
\pgfpathlineto{\pgfqpoint{1.106778in}{1.851661in}}%
\pgfpathlineto{\pgfqpoint{1.106943in}{1.850353in}}%
\pgfpathlineto{\pgfqpoint{1.107272in}{1.854014in}}%
\pgfpathlineto{\pgfqpoint{1.107436in}{1.853491in}}%
\pgfpathlineto{\pgfqpoint{1.107601in}{1.852445in}}%
\pgfpathlineto{\pgfqpoint{1.107930in}{1.854275in}}%
\pgfpathlineto{\pgfqpoint{1.108752in}{1.846170in}}%
\pgfpathlineto{\pgfqpoint{1.109245in}{1.858982in}}%
\pgfpathlineto{\pgfqpoint{1.109739in}{1.840679in}}%
\pgfpathlineto{\pgfqpoint{1.110068in}{1.850876in}}%
\pgfpathlineto{\pgfqpoint{1.110232in}{1.853229in}}%
\pgfpathlineto{\pgfqpoint{1.110725in}{1.830743in}}%
\pgfpathlineto{\pgfqpoint{1.111054in}{1.827867in}}%
\pgfpathlineto{\pgfqpoint{1.111548in}{1.831789in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.837280in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{1.835711in}}%
\pgfpathlineto{\pgfqpoint{1.112206in}{1.836495in}}%
\pgfpathlineto{\pgfqpoint{1.112534in}{1.844339in}}%
\pgfpathlineto{\pgfqpoint{1.113686in}{1.946051in}}%
\pgfpathlineto{\pgfqpoint{1.114179in}{1.873624in}}%
\pgfpathlineto{\pgfqpoint{1.114344in}{1.868656in}}%
\pgfpathlineto{\pgfqpoint{1.114672in}{1.847216in}}%
\pgfpathlineto{\pgfqpoint{1.115166in}{1.888528in}}%
\pgfpathlineto{\pgfqpoint{1.115330in}{1.918336in}}%
\pgfpathlineto{\pgfqpoint{1.115495in}{1.908661in}}%
\pgfpathlineto{\pgfqpoint{1.115659in}{1.907354in}}%
\pgfpathlineto{\pgfqpoint{1.115824in}{1.896111in}}%
\pgfpathlineto{\pgfqpoint{1.115988in}{1.897156in}}%
\pgfpathlineto{\pgfqpoint{1.116153in}{1.895588in}}%
\pgfpathlineto{\pgfqpoint{1.116646in}{1.908923in}}%
\pgfpathlineto{\pgfqpoint{1.117139in}{1.873624in}}%
\pgfpathlineto{\pgfqpoint{1.117304in}{1.875977in}}%
\pgfpathlineto{\pgfqpoint{1.117633in}{1.865780in}}%
\pgfpathlineto{\pgfqpoint{1.117797in}{1.879376in}}%
\pgfpathlineto{\pgfqpoint{1.117962in}{1.871271in}}%
\pgfpathlineto{\pgfqpoint{1.118126in}{1.876239in}}%
\pgfpathlineto{\pgfqpoint{1.118455in}{1.859766in}}%
\pgfpathlineto{\pgfqpoint{1.118619in}{1.871271in}}%
\pgfpathlineto{\pgfqpoint{1.118784in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{1.118948in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{1.119442in}{1.897418in}}%
\pgfpathlineto{\pgfqpoint{1.120428in}{1.865257in}}%
\pgfpathlineto{\pgfqpoint{1.120593in}{1.871009in}}%
\pgfpathlineto{\pgfqpoint{1.120757in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{1.120922in}{1.867087in}}%
\pgfpathlineto{\pgfqpoint{1.121251in}{1.854014in}}%
\pgfpathlineto{\pgfqpoint{1.121415in}{1.859766in}}%
\pgfpathlineto{\pgfqpoint{1.121909in}{1.851138in}}%
\pgfpathlineto{\pgfqpoint{1.122402in}{1.867087in}}%
\pgfpathlineto{\pgfqpoint{1.122895in}{1.885129in}}%
\pgfpathlineto{\pgfqpoint{1.123224in}{1.881207in}}%
\pgfpathlineto{\pgfqpoint{1.123718in}{1.944483in}}%
\pgfpathlineto{\pgfqpoint{1.123882in}{1.937946in}}%
\pgfpathlineto{\pgfqpoint{1.124047in}{1.919643in}}%
\pgfpathlineto{\pgfqpoint{1.124211in}{1.929056in}}%
\pgfpathlineto{\pgfqpoint{1.125198in}{1.887482in}}%
\pgfpathlineto{\pgfqpoint{1.125362in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{1.125527in}{1.895588in}}%
\pgfpathlineto{\pgfqpoint{1.126185in}{1.887221in}}%
\pgfpathlineto{\pgfqpoint{1.126349in}{1.887744in}}%
\pgfpathlineto{\pgfqpoint{1.126513in}{1.875193in}}%
\pgfpathlineto{\pgfqpoint{1.126678in}{1.881730in}}%
\pgfpathlineto{\pgfqpoint{1.126842in}{1.879899in}}%
\pgfpathlineto{\pgfqpoint{1.127336in}{1.872317in}}%
\pgfpathlineto{\pgfqpoint{1.127500in}{1.872578in}}%
\pgfpathlineto{\pgfqpoint{1.127665in}{1.874670in}}%
\pgfpathlineto{\pgfqpoint{1.127829in}{1.869179in}}%
\pgfpathlineto{\pgfqpoint{1.128158in}{1.881207in}}%
\pgfpathlineto{\pgfqpoint{1.128816in}{1.865780in}}%
\pgfpathlineto{\pgfqpoint{1.129638in}{1.896111in}}%
\pgfpathlineto{\pgfqpoint{1.129803in}{1.884083in}}%
\pgfpathlineto{\pgfqpoint{1.129967in}{1.885652in}}%
\pgfpathlineto{\pgfqpoint{1.130132in}{1.881468in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{1.883821in}}%
\pgfpathlineto{\pgfqpoint{1.130460in}{1.882253in}}%
\pgfpathlineto{\pgfqpoint{1.130625in}{1.877546in}}%
\pgfpathlineto{\pgfqpoint{1.130789in}{1.880161in}}%
\pgfpathlineto{\pgfqpoint{1.131447in}{1.913891in}}%
\pgfpathlineto{\pgfqpoint{1.131612in}{1.918336in}}%
\pgfpathlineto{\pgfqpoint{1.131776in}{1.901863in}}%
\pgfpathlineto{\pgfqpoint{1.131941in}{1.902647in}}%
\pgfpathlineto{\pgfqpoint{1.132105in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{1.132598in}{1.881730in}}%
\pgfpathlineto{\pgfqpoint{1.132927in}{1.889312in}}%
\pgfpathlineto{\pgfqpoint{1.133092in}{1.885390in}}%
\pgfpathlineto{\pgfqpoint{1.133256in}{1.885652in}}%
\pgfpathlineto{\pgfqpoint{1.133585in}{1.886959in}}%
\pgfpathlineto{\pgfqpoint{1.133914in}{1.898987in}}%
\pgfpathlineto{\pgfqpoint{1.134572in}{1.952588in}}%
\pgfpathlineto{\pgfqpoint{1.134736in}{1.943175in}}%
\pgfpathlineto{\pgfqpoint{1.134901in}{1.944221in}}%
\pgfpathlineto{\pgfqpoint{1.135065in}{1.966185in}}%
\pgfpathlineto{\pgfqpoint{1.135230in}{1.953896in}}%
\pgfpathlineto{\pgfqpoint{1.137203in}{1.864734in}}%
\pgfpathlineto{\pgfqpoint{1.137861in}{1.867872in}}%
\pgfpathlineto{\pgfqpoint{1.139012in}{1.898725in}}%
\pgfpathlineto{\pgfqpoint{1.139670in}{1.962524in}}%
\pgfpathlineto{\pgfqpoint{1.139835in}{1.970891in}}%
\pgfpathlineto{\pgfqpoint{1.139999in}{1.969061in}}%
\pgfpathlineto{\pgfqpoint{1.140492in}{1.939515in}}%
\pgfpathlineto{\pgfqpoint{1.141644in}{1.875977in}}%
\pgfpathlineto{\pgfqpoint{1.141808in}{1.877023in}}%
\pgfpathlineto{\pgfqpoint{1.142137in}{1.871271in}}%
\pgfpathlineto{\pgfqpoint{1.142959in}{1.918858in}}%
\pgfpathlineto{\pgfqpoint{1.143617in}{2.009066in}}%
\pgfpathlineto{\pgfqpoint{1.143782in}{2.008020in}}%
\pgfpathlineto{\pgfqpoint{1.144275in}{1.960171in}}%
\pgfpathlineto{\pgfqpoint{1.144439in}{1.956772in}}%
\pgfpathlineto{\pgfqpoint{1.145097in}{1.884083in}}%
\pgfpathlineto{\pgfqpoint{1.145262in}{1.886175in}}%
\pgfpathlineto{\pgfqpoint{1.145426in}{1.878592in}}%
\pgfpathlineto{\pgfqpoint{1.145920in}{1.898725in}}%
\pgfpathlineto{\pgfqpoint{1.146248in}{1.890620in}}%
\pgfpathlineto{\pgfqpoint{1.146577in}{1.898987in}}%
\pgfpathlineto{\pgfqpoint{1.146742in}{1.889574in}}%
\pgfpathlineto{\pgfqpoint{1.147564in}{1.951804in}}%
\pgfpathlineto{\pgfqpoint{1.147729in}{1.945267in}}%
\pgfpathlineto{\pgfqpoint{1.147893in}{1.946313in}}%
\pgfpathlineto{\pgfqpoint{1.148058in}{1.946051in}}%
\pgfpathlineto{\pgfqpoint{1.148222in}{1.946574in}}%
\pgfpathlineto{\pgfqpoint{1.148551in}{1.933762in}}%
\pgfpathlineto{\pgfqpoint{1.148715in}{1.956510in}}%
\pgfpathlineto{\pgfqpoint{1.148880in}{1.948143in}}%
\pgfpathlineto{\pgfqpoint{1.149044in}{1.945528in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{1.887744in}}%
\pgfpathlineto{\pgfqpoint{1.149867in}{1.872840in}}%
\pgfpathlineto{\pgfqpoint{1.150031in}{1.878592in}}%
\pgfpathlineto{\pgfqpoint{1.150195in}{1.893496in}}%
\pgfpathlineto{\pgfqpoint{1.150360in}{1.883037in}}%
\pgfpathlineto{\pgfqpoint{1.150524in}{1.886959in}}%
\pgfpathlineto{\pgfqpoint{1.150689in}{1.880161in}}%
\pgfpathlineto{\pgfqpoint{1.150853in}{1.886175in}}%
\pgfpathlineto{\pgfqpoint{1.151182in}{1.873101in}}%
\pgfpathlineto{\pgfqpoint{1.152333in}{1.965662in}}%
\pgfpathlineto{\pgfqpoint{1.152662in}{1.966708in}}%
\pgfpathlineto{\pgfqpoint{1.153978in}{1.925657in}}%
\pgfpathlineto{\pgfqpoint{1.154142in}{1.941606in}}%
\pgfpathlineto{\pgfqpoint{1.154307in}{1.936638in}}%
\pgfpathlineto{\pgfqpoint{1.154471in}{1.934547in}}%
\pgfpathlineto{\pgfqpoint{1.154800in}{1.917290in}}%
\pgfpathlineto{\pgfqpoint{1.154965in}{1.927748in}}%
\pgfpathlineto{\pgfqpoint{1.155623in}{1.877285in}}%
\pgfpathlineto{\pgfqpoint{1.156116in}{1.911276in}}%
\pgfpathlineto{\pgfqpoint{1.156774in}{1.962524in}}%
\pgfpathlineto{\pgfqpoint{1.157267in}{2.068420in}}%
\pgfpathlineto{\pgfqpoint{1.158254in}{1.966446in}}%
\pgfpathlineto{\pgfqpoint{1.158418in}{1.929579in}}%
\pgfpathlineto{\pgfqpoint{1.158583in}{1.932455in}}%
\pgfpathlineto{\pgfqpoint{1.159076in}{1.914152in}}%
\pgfpathlineto{\pgfqpoint{1.159241in}{1.928271in}}%
\pgfpathlineto{\pgfqpoint{1.159405in}{1.928010in}}%
\pgfpathlineto{\pgfqpoint{1.159570in}{1.930886in}}%
\pgfpathlineto{\pgfqpoint{1.159734in}{1.929056in}}%
\pgfpathlineto{\pgfqpoint{1.160063in}{1.919904in}}%
\pgfpathlineto{\pgfqpoint{1.160227in}{1.924611in}}%
\pgfpathlineto{\pgfqpoint{1.160721in}{1.965662in}}%
\pgfpathlineto{\pgfqpoint{1.161379in}{2.084108in}}%
\pgfpathlineto{\pgfqpoint{1.161872in}{2.015603in}}%
\pgfpathlineto{\pgfqpoint{1.162036in}{2.020309in}}%
\pgfpathlineto{\pgfqpoint{1.162201in}{2.022924in}}%
\pgfpathlineto{\pgfqpoint{1.162530in}{2.005405in}}%
\pgfpathlineto{\pgfqpoint{1.162694in}{2.002529in}}%
\pgfpathlineto{\pgfqpoint{1.162859in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.945006in}}%
\pgfpathlineto{\pgfqpoint{1.163517in}{1.946313in}}%
\pgfpathlineto{\pgfqpoint{1.163681in}{1.943698in}}%
\pgfpathlineto{\pgfqpoint{1.164339in}{2.030768in}}%
\pgfpathlineto{\pgfqpoint{1.164668in}{2.014295in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{2.055869in}}%
\pgfpathlineto{\pgfqpoint{1.165161in}{2.050117in}}%
\pgfpathlineto{\pgfqpoint{1.165490in}{2.057699in}}%
\pgfpathlineto{\pgfqpoint{1.165819in}{2.037305in}}%
\pgfpathlineto{\pgfqpoint{1.166312in}{1.998607in}}%
\pgfpathlineto{\pgfqpoint{1.166806in}{2.065805in}}%
\pgfpathlineto{\pgfqpoint{1.167299in}{2.006451in}}%
\pgfpathlineto{\pgfqpoint{1.167793in}{1.977689in}}%
\pgfpathlineto{\pgfqpoint{1.167957in}{1.975598in}}%
\pgfpathlineto{\pgfqpoint{1.168450in}{1.956510in}}%
\pgfpathlineto{\pgfqpoint{1.168615in}{1.961478in}}%
\pgfpathlineto{\pgfqpoint{1.168779in}{1.953111in}}%
\pgfpathlineto{\pgfqpoint{1.170588in}{2.155228in}}%
\pgfpathlineto{\pgfqpoint{1.170753in}{2.151567in}}%
\pgfpathlineto{\pgfqpoint{1.170917in}{2.176407in}}%
\pgfpathlineto{\pgfqpoint{1.171411in}{2.063975in}}%
\pgfpathlineto{\pgfqpoint{1.172397in}{1.970891in}}%
\pgfpathlineto{\pgfqpoint{1.172562in}{1.965400in}}%
\pgfpathlineto{\pgfqpoint{1.172726in}{1.979258in}}%
\pgfpathlineto{\pgfqpoint{1.172891in}{1.977951in}}%
\pgfpathlineto{\pgfqpoint{1.173055in}{1.979258in}}%
\pgfpathlineto{\pgfqpoint{1.173220in}{1.977951in}}%
\pgfpathlineto{\pgfqpoint{1.174042in}{2.038612in}}%
\pgfpathlineto{\pgfqpoint{1.174371in}{2.073910in}}%
\pgfpathlineto{\pgfqpoint{1.174700in}{2.056653in}}%
\pgfpathlineto{\pgfqpoint{1.174864in}{2.103195in}}%
\pgfpathlineto{\pgfqpoint{1.175029in}{2.097181in}}%
\pgfpathlineto{\pgfqpoint{1.175193in}{2.089860in}}%
\pgfpathlineto{\pgfqpoint{1.176344in}{1.939776in}}%
\pgfpathlineto{\pgfqpoint{1.176673in}{1.982919in}}%
\pgfpathlineto{\pgfqpoint{1.176838in}{1.976643in}}%
\pgfpathlineto{\pgfqpoint{1.177002in}{1.968538in}}%
\pgfpathlineto{\pgfqpoint{1.177167in}{1.970368in}}%
\pgfpathlineto{\pgfqpoint{1.177496in}{1.958863in}}%
\pgfpathlineto{\pgfqpoint{1.177660in}{1.976120in}}%
\pgfpathlineto{\pgfqpoint{1.177824in}{1.951281in}}%
\pgfpathlineto{\pgfqpoint{1.177989in}{1.956510in}}%
\pgfpathlineto{\pgfqpoint{1.178153in}{1.955726in}}%
\pgfpathlineto{\pgfqpoint{1.178318in}{1.962263in}}%
\pgfpathlineto{\pgfqpoint{1.178482in}{1.957295in}}%
\pgfpathlineto{\pgfqpoint{1.178647in}{1.958341in}}%
\pgfpathlineto{\pgfqpoint{1.178811in}{1.976120in}}%
\pgfpathlineto{\pgfqpoint{1.178976in}{1.969322in}}%
\pgfpathlineto{\pgfqpoint{1.179140in}{1.960171in}}%
\pgfpathlineto{\pgfqpoint{1.179305in}{1.966446in}}%
\pgfpathlineto{\pgfqpoint{1.179469in}{1.972460in}}%
\pgfpathlineto{\pgfqpoint{1.179634in}{1.952850in}}%
\pgfpathlineto{\pgfqpoint{1.179798in}{1.962263in}}%
\pgfpathlineto{\pgfqpoint{1.180127in}{1.983442in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{1.920689in}}%
\pgfpathlineto{\pgfqpoint{1.182100in}{1.901079in}}%
\pgfpathlineto{\pgfqpoint{1.182265in}{1.910230in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{1.903955in}}%
\pgfpathlineto{\pgfqpoint{1.182923in}{1.918336in}}%
\pgfpathlineto{\pgfqpoint{1.183087in}{1.924088in}}%
\pgfpathlineto{\pgfqpoint{1.183745in}{2.038089in}}%
\pgfpathlineto{\pgfqpoint{1.184238in}{2.141108in}}%
\pgfpathlineto{\pgfqpoint{1.184567in}{2.186604in}}%
\pgfpathlineto{\pgfqpoint{1.184896in}{2.145030in}}%
\pgfpathlineto{\pgfqpoint{1.185390in}{2.075218in}}%
\pgfpathlineto{\pgfqpoint{1.185554in}{2.072865in}}%
\pgfpathlineto{\pgfqpoint{1.186047in}{2.006190in}}%
\pgfpathlineto{\pgfqpoint{1.187034in}{1.875454in}}%
\pgfpathlineto{\pgfqpoint{1.187363in}{1.873886in}}%
\pgfpathlineto{\pgfqpoint{1.189501in}{1.966185in}}%
\pgfpathlineto{\pgfqpoint{1.189665in}{1.952327in}}%
\pgfpathlineto{\pgfqpoint{1.189830in}{1.961740in}}%
\pgfpathlineto{\pgfqpoint{1.189994in}{1.974813in}}%
\pgfpathlineto{\pgfqpoint{1.190159in}{1.966446in}}%
\pgfpathlineto{\pgfqpoint{1.190488in}{1.945267in}}%
\pgfpathlineto{\pgfqpoint{1.190652in}{1.947097in}}%
\pgfpathlineto{\pgfqpoint{1.190817in}{1.956772in}}%
\pgfpathlineto{\pgfqpoint{1.190981in}{1.950758in}}%
\pgfpathlineto{\pgfqpoint{1.191968in}{1.896634in}}%
\pgfpathlineto{\pgfqpoint{1.192132in}{1.900033in}}%
\pgfpathlineto{\pgfqpoint{1.192297in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{1.192955in}{1.958341in}}%
\pgfpathlineto{\pgfqpoint{1.193119in}{1.957295in}}%
\pgfpathlineto{\pgfqpoint{1.193284in}{1.961478in}}%
\pgfpathlineto{\pgfqpoint{1.193448in}{1.954680in}}%
\pgfpathlineto{\pgfqpoint{1.194106in}{2.039135in}}%
\pgfpathlineto{\pgfqpoint{1.194764in}{2.169870in}}%
\pgfpathlineto{\pgfqpoint{1.194928in}{2.169609in}}%
\pgfpathlineto{\pgfqpoint{1.195093in}{2.176145in}}%
\pgfpathlineto{\pgfqpoint{1.195257in}{2.165686in}}%
\pgfpathlineto{\pgfqpoint{1.195750in}{2.052470in}}%
\pgfpathlineto{\pgfqpoint{1.195915in}{2.044103in}}%
\pgfpathlineto{\pgfqpoint{1.196079in}{2.008543in}}%
\pgfpathlineto{\pgfqpoint{1.196244in}{2.023970in}}%
\pgfpathlineto{\pgfqpoint{1.196408in}{2.023970in}}%
\pgfpathlineto{\pgfqpoint{1.197231in}{1.975859in}}%
\pgfpathlineto{\pgfqpoint{1.197395in}{1.982919in}}%
\pgfpathlineto{\pgfqpoint{1.197560in}{1.979520in}}%
\pgfpathlineto{\pgfqpoint{1.197888in}{1.953896in}}%
\pgfpathlineto{\pgfqpoint{1.198053in}{1.968276in}}%
\pgfpathlineto{\pgfqpoint{1.198711in}{2.070773in}}%
\pgfpathlineto{\pgfqpoint{1.198875in}{2.086200in}}%
\pgfpathlineto{\pgfqpoint{1.199040in}{2.085415in}}%
\pgfpathlineto{\pgfqpoint{1.199204in}{2.085415in}}%
\pgfpathlineto{\pgfqpoint{1.199369in}{2.063975in}}%
\pgfpathlineto{\pgfqpoint{1.199533in}{2.066066in}}%
\pgfpathlineto{\pgfqpoint{1.199697in}{2.069727in}}%
\pgfpathlineto{\pgfqpoint{1.199862in}{2.067635in}}%
\pgfpathlineto{\pgfqpoint{1.200026in}{2.064759in}}%
\pgfpathlineto{\pgfqpoint{1.200191in}{2.071819in}}%
\pgfpathlineto{\pgfqpoint{1.200684in}{2.041488in}}%
\pgfpathlineto{\pgfqpoint{1.201013in}{2.007235in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{1.947097in}}%
\pgfpathlineto{\pgfqpoint{1.201835in}{1.974029in}}%
\pgfpathlineto{\pgfqpoint{1.202000in}{1.968276in}}%
\pgfpathlineto{\pgfqpoint{1.202164in}{1.973767in}}%
\pgfpathlineto{\pgfqpoint{1.202658in}{1.958602in}}%
\pgfpathlineto{\pgfqpoint{1.202822in}{1.959648in}}%
\pgfpathlineto{\pgfqpoint{1.202987in}{1.966446in}}%
\pgfpathlineto{\pgfqpoint{1.203151in}{1.955987in}}%
\pgfpathlineto{\pgfqpoint{1.203316in}{1.957295in}}%
\pgfpathlineto{\pgfqpoint{1.203809in}{1.968015in}}%
\pgfpathlineto{\pgfqpoint{1.204302in}{1.950496in}}%
\pgfpathlineto{\pgfqpoint{1.204796in}{1.978735in}}%
\pgfpathlineto{\pgfqpoint{1.204960in}{1.986841in}}%
\pgfpathlineto{\pgfqpoint{1.205454in}{1.972460in}}%
\pgfpathlineto{\pgfqpoint{1.205618in}{1.993639in}}%
\pgfpathlineto{\pgfqpoint{1.205782in}{1.981873in}}%
\pgfpathlineto{\pgfqpoint{1.206276in}{1.957818in}}%
\pgfpathlineto{\pgfqpoint{1.206440in}{1.969061in}}%
\pgfpathlineto{\pgfqpoint{1.206769in}{1.947620in}}%
\pgfpathlineto{\pgfqpoint{1.206934in}{1.949451in}}%
\pgfpathlineto{\pgfqpoint{1.207263in}{1.987625in}}%
\pgfpathlineto{\pgfqpoint{1.207427in}{1.984749in}}%
\pgfpathlineto{\pgfqpoint{1.208414in}{1.927748in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{2.002790in}}%
\pgfpathlineto{\pgfqpoint{1.209565in}{2.005144in}}%
\pgfpathlineto{\pgfqpoint{1.209894in}{2.055869in}}%
\pgfpathlineto{\pgfqpoint{1.210058in}{2.097966in}}%
\pgfpathlineto{\pgfqpoint{1.210716in}{2.001483in}}%
\pgfpathlineto{\pgfqpoint{1.210881in}{2.003575in}}%
\pgfpathlineto{\pgfqpoint{1.211210in}{1.976382in}}%
\pgfpathlineto{\pgfqpoint{1.211703in}{1.930363in}}%
\pgfpathlineto{\pgfqpoint{1.211867in}{1.929840in}}%
\pgfpathlineto{\pgfqpoint{1.212032in}{1.925395in}}%
\pgfpathlineto{\pgfqpoint{1.213676in}{2.075741in}}%
\pgfpathlineto{\pgfqpoint{1.213841in}{2.073910in}}%
\pgfpathlineto{\pgfqpoint{1.214499in}{2.038873in}}%
\pgfpathlineto{\pgfqpoint{1.214828in}{2.052993in}}%
\pgfpathlineto{\pgfqpoint{1.214992in}{2.045672in}}%
\pgfpathlineto{\pgfqpoint{1.215157in}{2.051685in}}%
\pgfpathlineto{\pgfqpoint{1.215979in}{1.953634in}}%
\pgfpathlineto{\pgfqpoint{1.216143in}{1.969322in}}%
\pgfpathlineto{\pgfqpoint{1.216308in}{1.956510in}}%
\pgfpathlineto{\pgfqpoint{1.216472in}{1.980043in}}%
\pgfpathlineto{\pgfqpoint{1.216637in}{1.973244in}}%
\pgfpathlineto{\pgfqpoint{1.216966in}{1.979520in}}%
\pgfpathlineto{\pgfqpoint{1.217130in}{1.973506in}}%
\pgfpathlineto{\pgfqpoint{1.218446in}{2.202815in}}%
\pgfpathlineto{\pgfqpoint{1.218610in}{2.183989in}}%
\pgfpathlineto{\pgfqpoint{1.218939in}{2.164118in}}%
\pgfpathlineto{\pgfqpoint{1.219432in}{2.042534in}}%
\pgfpathlineto{\pgfqpoint{1.219597in}{2.060314in}}%
\pgfpathlineto{\pgfqpoint{1.220090in}{2.126989in}}%
\pgfpathlineto{\pgfqpoint{1.220255in}{2.106333in}}%
\pgfpathlineto{\pgfqpoint{1.220584in}{2.041750in}}%
\pgfpathlineto{\pgfqpoint{1.221077in}{2.113915in}}%
\pgfpathlineto{\pgfqpoint{1.221406in}{2.146076in}}%
\pgfpathlineto{\pgfqpoint{1.221899in}{2.251710in}}%
\pgfpathlineto{\pgfqpoint{1.224037in}{1.987102in}}%
\pgfpathlineto{\pgfqpoint{1.224366in}{2.001222in}}%
\pgfpathlineto{\pgfqpoint{1.225024in}{2.127773in}}%
\pgfpathlineto{\pgfqpoint{1.225517in}{2.246742in}}%
\pgfpathlineto{\pgfqpoint{1.225846in}{2.313417in}}%
\pgfpathlineto{\pgfqpoint{1.226011in}{2.310541in}}%
\pgfpathlineto{\pgfqpoint{1.226175in}{2.287009in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{2.036259in}}%
\pgfpathlineto{\pgfqpoint{1.227162in}{2.036782in}}%
\pgfpathlineto{\pgfqpoint{1.227655in}{2.056392in}}%
\pgfpathlineto{\pgfqpoint{1.228149in}{2.009327in}}%
\pgfpathlineto{\pgfqpoint{1.228313in}{2.010896in}}%
\pgfpathlineto{\pgfqpoint{1.228642in}{1.991024in}}%
\pgfpathlineto{\pgfqpoint{1.228807in}{1.997038in}}%
\pgfpathlineto{\pgfqpoint{1.228971in}{1.999653in}}%
\pgfpathlineto{\pgfqpoint{1.229958in}{2.119929in}}%
\pgfpathlineto{\pgfqpoint{1.230616in}{2.062667in}}%
\pgfpathlineto{\pgfqpoint{1.230780in}{2.066589in}}%
\pgfpathlineto{\pgfqpoint{1.231273in}{1.995208in}}%
\pgfpathlineto{\pgfqpoint{1.231602in}{1.978474in}}%
\pgfpathlineto{\pgfqpoint{1.231931in}{1.954941in}}%
\pgfpathlineto{\pgfqpoint{1.232096in}{1.957818in}}%
\pgfpathlineto{\pgfqpoint{1.232425in}{1.974290in}}%
\pgfpathlineto{\pgfqpoint{1.232918in}{1.962001in}}%
\pgfpathlineto{\pgfqpoint{1.233083in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{1.233247in}{1.986318in}}%
\pgfpathlineto{\pgfqpoint{1.233411in}{1.977951in}}%
\pgfpathlineto{\pgfqpoint{1.233740in}{1.970630in}}%
\pgfpathlineto{\pgfqpoint{1.234398in}{2.035213in}}%
\pgfpathlineto{\pgfqpoint{1.234892in}{2.046979in}}%
\pgfpathlineto{\pgfqpoint{1.235220in}{2.038873in}}%
\pgfpathlineto{\pgfqpoint{1.235385in}{2.049071in}}%
\pgfpathlineto{\pgfqpoint{1.236701in}{1.954680in}}%
\pgfpathlineto{\pgfqpoint{1.237194in}{2.000960in}}%
\pgfpathlineto{\pgfqpoint{1.237358in}{1.989194in}}%
\pgfpathlineto{\pgfqpoint{1.237523in}{2.000437in}}%
\pgfpathlineto{\pgfqpoint{1.237687in}{1.998084in}}%
\pgfpathlineto{\pgfqpoint{1.237852in}{1.988671in}}%
\pgfpathlineto{\pgfqpoint{1.238016in}{1.992593in}}%
\pgfpathlineto{\pgfqpoint{1.238181in}{1.995208in}}%
\pgfpathlineto{\pgfqpoint{1.238674in}{1.953896in}}%
\pgfpathlineto{\pgfqpoint{1.239332in}{1.918074in}}%
\pgfpathlineto{\pgfqpoint{1.239661in}{1.938992in}}%
\pgfpathlineto{\pgfqpoint{1.239825in}{1.924088in}}%
\pgfpathlineto{\pgfqpoint{1.240812in}{2.010635in}}%
\pgfpathlineto{\pgfqpoint{1.240977in}{2.031029in}}%
\pgfpathlineto{\pgfqpoint{1.241141in}{2.026323in}}%
\pgfpathlineto{\pgfqpoint{1.241305in}{2.029722in}}%
\pgfpathlineto{\pgfqpoint{1.241799in}{1.992593in}}%
\pgfpathlineto{\pgfqpoint{1.242292in}{1.971414in}}%
\pgfpathlineto{\pgfqpoint{1.242457in}{1.955203in}}%
\pgfpathlineto{\pgfqpoint{1.242621in}{1.957818in}}%
\pgfpathlineto{\pgfqpoint{1.243937in}{2.125682in}}%
\pgfpathlineto{\pgfqpoint{1.245088in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{1.245252in}{2.012988in}}%
\pgfpathlineto{\pgfqpoint{1.245417in}{2.014034in}}%
\pgfpathlineto{\pgfqpoint{1.245581in}{2.007758in}}%
\pgfpathlineto{\pgfqpoint{1.245746in}{2.015341in}}%
\pgfpathlineto{\pgfqpoint{1.246075in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{1.246239in}{1.994946in}}%
\pgfpathlineto{\pgfqpoint{1.246404in}{1.980304in}}%
\pgfpathlineto{\pgfqpoint{1.246897in}{2.021616in}}%
\pgfpathlineto{\pgfqpoint{1.247390in}{2.000699in}}%
\pgfpathlineto{\pgfqpoint{1.247884in}{1.982657in}}%
\pgfpathlineto{\pgfqpoint{1.248048in}{1.983180in}}%
\pgfpathlineto{\pgfqpoint{1.248213in}{1.979258in}}%
\pgfpathlineto{\pgfqpoint{1.248542in}{1.991547in}}%
\pgfpathlineto{\pgfqpoint{1.249364in}{2.043841in}}%
\pgfpathlineto{\pgfqpoint{1.250186in}{1.990240in}}%
\pgfpathlineto{\pgfqpoint{1.250680in}{1.953634in}}%
\pgfpathlineto{\pgfqpoint{1.251173in}{1.922519in}}%
\pgfpathlineto{\pgfqpoint{1.251502in}{1.932978in}}%
\pgfpathlineto{\pgfqpoint{1.252160in}{2.026061in}}%
\pgfpathlineto{\pgfqpoint{1.252489in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{1.252982in}{2.003575in}}%
\pgfpathlineto{\pgfqpoint{1.253146in}{2.007497in}}%
\pgfpathlineto{\pgfqpoint{1.253804in}{1.968015in}}%
\pgfpathlineto{\pgfqpoint{1.253969in}{1.966185in}}%
\pgfpathlineto{\pgfqpoint{1.254627in}{2.029983in}}%
\pgfpathlineto{\pgfqpoint{1.254791in}{2.020309in}}%
\pgfpathlineto{\pgfqpoint{1.255120in}{1.993378in}}%
\pgfpathlineto{\pgfqpoint{1.255284in}{1.995208in}}%
\pgfpathlineto{\pgfqpoint{1.255778in}{1.969845in}}%
\pgfpathlineto{\pgfqpoint{1.255942in}{1.969845in}}%
\pgfpathlineto{\pgfqpoint{1.256107in}{1.986841in}}%
\pgfpathlineto{\pgfqpoint{1.256271in}{1.973767in}}%
\pgfpathlineto{\pgfqpoint{1.256436in}{1.974552in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{2.005144in}}%
\pgfpathlineto{\pgfqpoint{1.256765in}{1.984749in}}%
\pgfpathlineto{\pgfqpoint{1.257422in}{2.012726in}}%
\pgfpathlineto{\pgfqpoint{1.258080in}{2.102411in}}%
\pgfpathlineto{\pgfqpoint{1.258738in}{2.037305in}}%
\pgfpathlineto{\pgfqpoint{1.258903in}{2.037566in}}%
\pgfpathlineto{\pgfqpoint{1.259067in}{2.034428in}}%
\pgfpathlineto{\pgfqpoint{1.259231in}{2.022139in}}%
\pgfpathlineto{\pgfqpoint{1.259725in}{1.946836in}}%
\pgfpathlineto{\pgfqpoint{1.260054in}{1.922258in}}%
\pgfpathlineto{\pgfqpoint{1.260547in}{1.951281in}}%
\pgfpathlineto{\pgfqpoint{1.260712in}{1.946051in}}%
\pgfpathlineto{\pgfqpoint{1.261369in}{1.997300in}}%
\pgfpathlineto{\pgfqpoint{1.261698in}{1.979258in}}%
\pgfpathlineto{\pgfqpoint{1.262356in}{2.031814in}}%
\pgfpathlineto{\pgfqpoint{1.262521in}{2.022662in}}%
\pgfpathlineto{\pgfqpoint{1.262685in}{2.031814in}}%
\pgfpathlineto{\pgfqpoint{1.263672in}{1.962786in}}%
\pgfpathlineto{\pgfqpoint{1.263836in}{1.959125in}}%
\pgfpathlineto{\pgfqpoint{1.264001in}{1.959648in}}%
\pgfpathlineto{\pgfqpoint{1.264165in}{1.975598in}}%
\pgfpathlineto{\pgfqpoint{1.264494in}{1.958341in}}%
\pgfpathlineto{\pgfqpoint{1.264987in}{2.045410in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{2.030506in}}%
\pgfpathlineto{\pgfqpoint{1.265974in}{1.985272in}}%
\pgfpathlineto{\pgfqpoint{1.266468in}{2.015864in}}%
\pgfpathlineto{\pgfqpoint{1.267454in}{1.980565in}}%
\pgfpathlineto{\pgfqpoint{1.267619in}{1.988148in}}%
\pgfpathlineto{\pgfqpoint{1.267783in}{1.963308in}}%
\pgfpathlineto{\pgfqpoint{1.267948in}{1.976382in}}%
\pgfpathlineto{\pgfqpoint{1.269263in}{2.064497in}}%
\pgfpathlineto{\pgfqpoint{1.269428in}{2.070250in}}%
\pgfpathlineto{\pgfqpoint{1.269592in}{2.087245in}}%
\pgfpathlineto{\pgfqpoint{1.269757in}{2.083585in}}%
\pgfpathlineto{\pgfqpoint{1.270086in}{2.086984in}}%
\pgfpathlineto{\pgfqpoint{1.270250in}{2.082277in}}%
\pgfpathlineto{\pgfqpoint{1.270415in}{2.135879in}}%
\pgfpathlineto{\pgfqpoint{1.270908in}{2.036259in}}%
\pgfpathlineto{\pgfqpoint{1.271072in}{2.031814in}}%
\pgfpathlineto{\pgfqpoint{1.271895in}{1.972983in}}%
\pgfpathlineto{\pgfqpoint{1.272388in}{1.989978in}}%
\pgfpathlineto{\pgfqpoint{1.272717in}{1.974552in}}%
\pgfpathlineto{\pgfqpoint{1.272881in}{1.980304in}}%
\pgfpathlineto{\pgfqpoint{1.273046in}{1.979781in}}%
\pgfpathlineto{\pgfqpoint{1.273210in}{1.986056in}}%
\pgfpathlineto{\pgfqpoint{1.273375in}{1.970368in}}%
\pgfpathlineto{\pgfqpoint{1.273704in}{2.025277in}}%
\pgfpathlineto{\pgfqpoint{1.274362in}{1.980565in}}%
\pgfpathlineto{\pgfqpoint{1.274855in}{1.992332in}}%
\pgfpathlineto{\pgfqpoint{1.275019in}{1.992070in}}%
\pgfpathlineto{\pgfqpoint{1.275184in}{1.989455in}}%
\pgfpathlineto{\pgfqpoint{1.275513in}{1.973767in}}%
\pgfpathlineto{\pgfqpoint{1.275677in}{1.975075in}}%
\pgfpathlineto{\pgfqpoint{1.276006in}{2.032337in}}%
\pgfpathlineto{\pgfqpoint{1.276171in}{2.032075in}}%
\pgfpathlineto{\pgfqpoint{1.276828in}{2.006974in}}%
\pgfpathlineto{\pgfqpoint{1.276993in}{2.011419in}}%
\pgfpathlineto{\pgfqpoint{1.277322in}{2.028153in}}%
\pgfpathlineto{\pgfqpoint{1.277815in}{1.983965in}}%
\pgfpathlineto{\pgfqpoint{1.277980in}{1.991547in}}%
\pgfpathlineto{\pgfqpoint{1.278144in}{1.991024in}}%
\pgfpathlineto{\pgfqpoint{1.278309in}{1.972198in}}%
\pgfpathlineto{\pgfqpoint{1.278473in}{1.980827in}}%
\pgfpathlineto{\pgfqpoint{1.279789in}{2.049071in}}%
\pgfpathlineto{\pgfqpoint{1.279953in}{2.045672in}}%
\pgfpathlineto{\pgfqpoint{1.280118in}{2.071296in}}%
\pgfpathlineto{\pgfqpoint{1.280447in}{2.015080in}}%
\pgfpathlineto{\pgfqpoint{1.280611in}{2.019002in}}%
\pgfpathlineto{\pgfqpoint{1.280775in}{2.006713in}}%
\pgfpathlineto{\pgfqpoint{1.280940in}{2.007497in}}%
\pgfpathlineto{\pgfqpoint{1.281269in}{2.018740in}}%
\pgfpathlineto{\pgfqpoint{1.282091in}{2.124113in}}%
\pgfpathlineto{\pgfqpoint{1.282256in}{2.124897in}}%
\pgfpathlineto{\pgfqpoint{1.282749in}{2.070250in}}%
\pgfpathlineto{\pgfqpoint{1.283078in}{2.043580in}}%
\pgfpathlineto{\pgfqpoint{1.283242in}{2.045933in}}%
\pgfpathlineto{\pgfqpoint{1.283571in}{2.031814in}}%
\pgfpathlineto{\pgfqpoint{1.284065in}{1.974813in}}%
\pgfpathlineto{\pgfqpoint{1.284229in}{1.985533in}}%
\pgfpathlineto{\pgfqpoint{1.284394in}{1.990501in}}%
\pgfpathlineto{\pgfqpoint{1.284558in}{1.965923in}}%
\pgfpathlineto{\pgfqpoint{1.284722in}{1.982134in}}%
\pgfpathlineto{\pgfqpoint{1.285051in}{2.012726in}}%
\pgfpathlineto{\pgfqpoint{1.285380in}{1.978474in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.976905in}}%
\pgfpathlineto{\pgfqpoint{1.285874in}{1.969584in}}%
\pgfpathlineto{\pgfqpoint{1.286038in}{1.978735in}}%
\pgfpathlineto{\pgfqpoint{1.286367in}{2.003836in}}%
\pgfpathlineto{\pgfqpoint{1.286532in}{1.999914in}}%
\pgfpathlineto{\pgfqpoint{1.287025in}{2.006190in}}%
\pgfpathlineto{\pgfqpoint{1.287518in}{1.977166in}}%
\pgfpathlineto{\pgfqpoint{1.287683in}{1.975075in}}%
\pgfpathlineto{\pgfqpoint{1.287847in}{1.963570in}}%
\pgfpathlineto{\pgfqpoint{1.288012in}{1.967492in}}%
\pgfpathlineto{\pgfqpoint{1.288341in}{1.963831in}}%
\pgfpathlineto{\pgfqpoint{1.288669in}{1.988933in}}%
\pgfpathlineto{\pgfqpoint{1.288998in}{2.030506in}}%
\pgfpathlineto{\pgfqpoint{1.289985in}{2.181636in}}%
\pgfpathlineto{\pgfqpoint{1.290972in}{2.022401in}}%
\pgfpathlineto{\pgfqpoint{1.291301in}{1.990240in}}%
\pgfpathlineto{\pgfqpoint{1.291630in}{1.995731in}}%
\pgfpathlineto{\pgfqpoint{1.291794in}{1.993378in}}%
\pgfpathlineto{\pgfqpoint{1.291959in}{2.005144in}}%
\pgfpathlineto{\pgfqpoint{1.292288in}{1.990501in}}%
\pgfpathlineto{\pgfqpoint{1.292452in}{1.995731in}}%
\pgfpathlineto{\pgfqpoint{1.292616in}{1.983703in}}%
\pgfpathlineto{\pgfqpoint{1.292781in}{1.996515in}}%
\pgfpathlineto{\pgfqpoint{1.293439in}{2.185558in}}%
\pgfpathlineto{\pgfqpoint{1.293603in}{2.178760in}}%
\pgfpathlineto{\pgfqpoint{1.293768in}{2.192356in}}%
\pgfpathlineto{\pgfqpoint{1.293932in}{2.236806in}}%
\pgfpathlineto{\pgfqpoint{1.294097in}{2.215104in}}%
\pgfpathlineto{\pgfqpoint{1.294590in}{2.105025in}}%
\pgfpathlineto{\pgfqpoint{1.294754in}{2.131172in}}%
\pgfpathlineto{\pgfqpoint{1.295083in}{2.094567in}}%
\pgfpathlineto{\pgfqpoint{1.295741in}{2.123067in}}%
\pgfpathlineto{\pgfqpoint{1.295906in}{2.130127in}}%
\pgfpathlineto{\pgfqpoint{1.296070in}{2.125420in}}%
\pgfpathlineto{\pgfqpoint{1.296892in}{2.014034in}}%
\pgfpathlineto{\pgfqpoint{1.297057in}{2.004098in}}%
\pgfpathlineto{\pgfqpoint{1.297550in}{2.033644in}}%
\pgfpathlineto{\pgfqpoint{1.298044in}{2.099534in}}%
\pgfpathlineto{\pgfqpoint{1.298701in}{2.008543in}}%
\pgfpathlineto{\pgfqpoint{1.298866in}{2.015603in}}%
\pgfpathlineto{\pgfqpoint{1.299030in}{2.035997in}}%
\pgfpathlineto{\pgfqpoint{1.299359in}{2.001745in}}%
\pgfpathlineto{\pgfqpoint{1.299524in}{2.003052in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{2.010635in}}%
\pgfpathlineto{\pgfqpoint{1.300675in}{1.950758in}}%
\pgfpathlineto{\pgfqpoint{1.301168in}{1.977428in}}%
\pgfpathlineto{\pgfqpoint{1.301333in}{2.025015in}}%
\pgfpathlineto{\pgfqpoint{1.301662in}{1.962263in}}%
\pgfpathlineto{\pgfqpoint{1.301826in}{1.984488in}}%
\pgfpathlineto{\pgfqpoint{1.301991in}{1.976643in}}%
\pgfpathlineto{\pgfqpoint{1.302155in}{1.982134in}}%
\pgfpathlineto{\pgfqpoint{1.302484in}{2.039658in}}%
\pgfpathlineto{\pgfqpoint{1.302648in}{2.023708in}}%
\pgfpathlineto{\pgfqpoint{1.302813in}{2.032598in}}%
\pgfpathlineto{\pgfqpoint{1.303142in}{2.036520in}}%
\pgfpathlineto{\pgfqpoint{1.303306in}{2.048548in}}%
\pgfpathlineto{\pgfqpoint{1.303471in}{2.043841in}}%
\pgfpathlineto{\pgfqpoint{1.303635in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{1.303800in}{2.035213in}}%
\pgfpathlineto{\pgfqpoint{1.304129in}{2.081755in}}%
\pgfpathlineto{\pgfqpoint{1.305115in}{1.993639in}}%
\pgfpathlineto{\pgfqpoint{1.305609in}{1.913891in}}%
\pgfpathlineto{\pgfqpoint{1.305773in}{1.917028in}}%
\pgfpathlineto{\pgfqpoint{1.306102in}{1.968015in}}%
\pgfpathlineto{\pgfqpoint{1.306924in}{2.234453in}}%
\pgfpathlineto{\pgfqpoint{1.307089in}{2.227132in}}%
\pgfpathlineto{\pgfqpoint{1.307418in}{2.254586in}}%
\pgfpathlineto{\pgfqpoint{1.308076in}{2.137186in}}%
\pgfpathlineto{\pgfqpoint{1.308569in}{2.018740in}}%
\pgfpathlineto{\pgfqpoint{1.309227in}{1.965923in}}%
\pgfpathlineto{\pgfqpoint{1.309556in}{1.955464in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.917813in}}%
\pgfpathlineto{\pgfqpoint{1.310378in}{1.942129in}}%
\pgfpathlineto{\pgfqpoint{1.311200in}{2.056915in}}%
\pgfpathlineto{\pgfqpoint{1.311529in}{2.046979in}}%
\pgfpathlineto{\pgfqpoint{1.311694in}{2.050640in}}%
\pgfpathlineto{\pgfqpoint{1.312187in}{2.044887in}}%
\pgfpathlineto{\pgfqpoint{1.313667in}{1.928010in}}%
\pgfpathlineto{\pgfqpoint{1.313832in}{1.921212in}}%
\pgfpathlineto{\pgfqpoint{1.313996in}{1.922258in}}%
\pgfpathlineto{\pgfqpoint{1.314161in}{1.920689in}}%
\pgfpathlineto{\pgfqpoint{1.314818in}{1.931148in}}%
\pgfpathlineto{\pgfqpoint{1.315805in}{2.075218in}}%
\pgfpathlineto{\pgfqpoint{1.315970in}{2.117837in}}%
\pgfpathlineto{\pgfqpoint{1.316134in}{2.108424in}}%
\pgfpathlineto{\pgfqpoint{1.316299in}{2.119406in}}%
\pgfpathlineto{\pgfqpoint{1.316463in}{2.106071in}}%
\pgfpathlineto{\pgfqpoint{1.317121in}{1.999130in}}%
\pgfpathlineto{\pgfqpoint{1.318272in}{1.915721in}}%
\pgfpathlineto{\pgfqpoint{1.318765in}{1.894542in}}%
\pgfpathlineto{\pgfqpoint{1.319423in}{1.969845in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{2.058745in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{2.084369in}}%
\pgfpathlineto{\pgfqpoint{1.321068in}{2.027892in}}%
\pgfpathlineto{\pgfqpoint{1.321397in}{2.016125in}}%
\pgfpathlineto{\pgfqpoint{1.321890in}{1.959648in}}%
\pgfpathlineto{\pgfqpoint{1.322383in}{1.929840in}}%
\pgfpathlineto{\pgfqpoint{1.322712in}{1.940822in}}%
\pgfpathlineto{\pgfqpoint{1.323206in}{1.978997in}}%
\pgfpathlineto{\pgfqpoint{1.323535in}{1.974290in}}%
\pgfpathlineto{\pgfqpoint{1.323699in}{1.977428in}}%
\pgfpathlineto{\pgfqpoint{1.323864in}{1.971153in}}%
\pgfpathlineto{\pgfqpoint{1.324686in}{2.044103in}}%
\pgfpathlineto{\pgfqpoint{1.324850in}{2.069727in}}%
\pgfpathlineto{\pgfqpoint{1.325508in}{1.993900in}}%
\pgfpathlineto{\pgfqpoint{1.325837in}{1.978474in}}%
\pgfpathlineto{\pgfqpoint{1.326002in}{2.003313in}}%
\pgfpathlineto{\pgfqpoint{1.326330in}{1.974813in}}%
\pgfpathlineto{\pgfqpoint{1.326824in}{2.008543in}}%
\pgfpathlineto{\pgfqpoint{1.326988in}{2.022401in}}%
\pgfpathlineto{\pgfqpoint{1.327646in}{1.965139in}}%
\pgfpathlineto{\pgfqpoint{1.328304in}{1.932978in}}%
\pgfpathlineto{\pgfqpoint{1.328797in}{2.013511in}}%
\pgfpathlineto{\pgfqpoint{1.329620in}{2.169870in}}%
\pgfpathlineto{\pgfqpoint{1.329784in}{2.169086in}}%
\pgfpathlineto{\pgfqpoint{1.329949in}{2.170654in}}%
\pgfpathlineto{\pgfqpoint{1.330113in}{2.160980in}}%
\pgfpathlineto{\pgfqpoint{1.331264in}{1.965923in}}%
\pgfpathlineto{\pgfqpoint{1.331429in}{1.973767in}}%
\pgfpathlineto{\pgfqpoint{1.331593in}{1.975075in}}%
\pgfpathlineto{\pgfqpoint{1.331922in}{1.990763in}}%
\pgfpathlineto{\pgfqpoint{1.332580in}{1.954680in}}%
\pgfpathlineto{\pgfqpoint{1.332744in}{1.955726in}}%
\pgfpathlineto{\pgfqpoint{1.333402in}{2.018217in}}%
\pgfpathlineto{\pgfqpoint{1.334224in}{2.160196in}}%
\pgfpathlineto{\pgfqpoint{1.334553in}{2.191049in}}%
\pgfpathlineto{\pgfqpoint{1.335376in}{2.050640in}}%
\pgfpathlineto{\pgfqpoint{1.335869in}{1.979258in}}%
\pgfpathlineto{\pgfqpoint{1.336198in}{1.983703in}}%
\pgfpathlineto{\pgfqpoint{1.336362in}{2.003052in}}%
\pgfpathlineto{\pgfqpoint{1.337020in}{1.931409in}}%
\pgfpathlineto{\pgfqpoint{1.337349in}{1.938730in}}%
\pgfpathlineto{\pgfqpoint{1.338336in}{1.998868in}}%
\pgfpathlineto{\pgfqpoint{1.338994in}{2.045672in}}%
\pgfpathlineto{\pgfqpoint{1.339323in}{2.069465in}}%
\pgfpathlineto{\pgfqpoint{1.339652in}{2.042534in}}%
\pgfpathlineto{\pgfqpoint{1.339816in}{2.044364in}}%
\pgfpathlineto{\pgfqpoint{1.340145in}{2.026323in}}%
\pgfpathlineto{\pgfqpoint{1.340309in}{2.032075in}}%
\pgfpathlineto{\pgfqpoint{1.340638in}{2.056130in}}%
\pgfpathlineto{\pgfqpoint{1.341954in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.342118in}{1.935593in}}%
\pgfpathlineto{\pgfqpoint{1.342447in}{1.992855in}}%
\pgfpathlineto{\pgfqpoint{1.342941in}{2.096658in}}%
\pgfpathlineto{\pgfqpoint{1.343105in}{2.093782in}}%
\pgfpathlineto{\pgfqpoint{1.343270in}{2.115746in}}%
\pgfpathlineto{\pgfqpoint{1.343434in}{2.100057in}}%
\pgfpathlineto{\pgfqpoint{1.343599in}{2.117053in}}%
\pgfpathlineto{\pgfqpoint{1.343763in}{2.113654in}}%
\pgfpathlineto{\pgfqpoint{1.344092in}{2.084108in}}%
\pgfpathlineto{\pgfqpoint{1.344256in}{2.107117in}}%
\pgfpathlineto{\pgfqpoint{1.344750in}{2.016648in}}%
\pgfpathlineto{\pgfqpoint{1.345243in}{2.068420in}}%
\pgfpathlineto{\pgfqpoint{1.345408in}{2.065805in}}%
\pgfpathlineto{\pgfqpoint{1.345572in}{2.069204in}}%
\pgfpathlineto{\pgfqpoint{1.346559in}{1.950235in}}%
\pgfpathlineto{\pgfqpoint{1.346723in}{1.954680in}}%
\pgfpathlineto{\pgfqpoint{1.347875in}{2.168824in}}%
\pgfpathlineto{\pgfqpoint{1.348039in}{2.159150in}}%
\pgfpathlineto{\pgfqpoint{1.348203in}{2.155228in}}%
\pgfpathlineto{\pgfqpoint{1.348368in}{2.169870in}}%
\pgfpathlineto{\pgfqpoint{1.348532in}{2.147122in}}%
\pgfpathlineto{\pgfqpoint{1.348697in}{2.148691in}}%
\pgfpathlineto{\pgfqpoint{1.349026in}{2.160457in}}%
\pgfpathlineto{\pgfqpoint{1.349355in}{2.140062in}}%
\pgfpathlineto{\pgfqpoint{1.349519in}{2.118360in}}%
\pgfpathlineto{\pgfqpoint{1.349684in}{2.120191in}}%
\pgfpathlineto{\pgfqpoint{1.349848in}{2.125682in}}%
\pgfpathlineto{\pgfqpoint{1.350341in}{2.100580in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{2.068420in}}%
\pgfpathlineto{\pgfqpoint{1.351328in}{2.080447in}}%
\pgfpathlineto{\pgfqpoint{1.351493in}{2.074695in}}%
\pgfpathlineto{\pgfqpoint{1.351657in}{2.076264in}}%
\pgfpathlineto{\pgfqpoint{1.351822in}{2.087507in}}%
\pgfpathlineto{\pgfqpoint{1.352315in}{2.043318in}}%
\pgfpathlineto{\pgfqpoint{1.352479in}{2.064236in}}%
\pgfpathlineto{\pgfqpoint{1.352973in}{2.012203in}}%
\pgfpathlineto{\pgfqpoint{1.353631in}{1.972198in}}%
\pgfpathlineto{\pgfqpoint{1.354453in}{2.075741in}}%
\pgfpathlineto{\pgfqpoint{1.354946in}{2.046979in}}%
\pgfpathlineto{\pgfqpoint{1.355440in}{2.020570in}}%
\pgfpathlineto{\pgfqpoint{1.355604in}{2.020309in}}%
\pgfpathlineto{\pgfqpoint{1.355933in}{2.066589in}}%
\pgfpathlineto{\pgfqpoint{1.356097in}{2.056653in}}%
\pgfpathlineto{\pgfqpoint{1.356920in}{2.158627in}}%
\pgfpathlineto{\pgfqpoint{1.357249in}{2.214320in}}%
\pgfpathlineto{\pgfqpoint{1.358071in}{2.054039in}}%
\pgfpathlineto{\pgfqpoint{1.358729in}{1.980827in}}%
\pgfpathlineto{\pgfqpoint{1.359058in}{1.955987in}}%
\pgfpathlineto{\pgfqpoint{1.359222in}{1.961740in}}%
\pgfpathlineto{\pgfqpoint{1.360044in}{1.985010in}}%
\pgfpathlineto{\pgfqpoint{1.360373in}{2.031291in}}%
\pgfpathlineto{\pgfqpoint{1.360538in}{2.023970in}}%
\pgfpathlineto{\pgfqpoint{1.361031in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{1.361196in}{2.046456in}}%
\pgfpathlineto{\pgfqpoint{1.361360in}{2.060314in}}%
\pgfpathlineto{\pgfqpoint{1.362018in}{2.026584in}}%
\pgfpathlineto{\pgfqpoint{1.363005in}{2.157058in}}%
\pgfpathlineto{\pgfqpoint{1.363169in}{2.155751in}}%
\pgfpathlineto{\pgfqpoint{1.363498in}{2.125943in}}%
\pgfpathlineto{\pgfqpoint{1.363663in}{2.133264in}}%
\pgfpathlineto{\pgfqpoint{1.364320in}{2.046456in}}%
\pgfpathlineto{\pgfqpoint{1.364649in}{2.038350in}}%
\pgfpathlineto{\pgfqpoint{1.364814in}{2.043580in}}%
\pgfpathlineto{\pgfqpoint{1.365143in}{2.020832in}}%
\pgfpathlineto{\pgfqpoint{1.365636in}{2.049332in}}%
\pgfpathlineto{\pgfqpoint{1.366129in}{1.968015in}}%
\pgfpathlineto{\pgfqpoint{1.366623in}{1.959125in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.999130in}}%
\pgfpathlineto{\pgfqpoint{1.367938in}{2.154705in}}%
\pgfpathlineto{\pgfqpoint{1.368103in}{2.159150in}}%
\pgfpathlineto{\pgfqpoint{1.369254in}{2.009066in}}%
\pgfpathlineto{\pgfqpoint{1.369583in}{1.989455in}}%
\pgfpathlineto{\pgfqpoint{1.371063in}{2.121237in}}%
\pgfpathlineto{\pgfqpoint{1.371228in}{2.122282in}}%
\pgfpathlineto{\pgfqpoint{1.371557in}{2.100580in}}%
\pgfpathlineto{\pgfqpoint{1.372050in}{2.004359in}}%
\pgfpathlineto{\pgfqpoint{1.373201in}{1.936377in}}%
\pgfpathlineto{\pgfqpoint{1.374023in}{2.010635in}}%
\pgfpathlineto{\pgfqpoint{1.374188in}{2.044103in}}%
\pgfpathlineto{\pgfqpoint{1.374352in}{2.031291in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{2.100580in}}%
\pgfpathlineto{\pgfqpoint{1.375175in}{2.090906in}}%
\pgfpathlineto{\pgfqpoint{1.375668in}{1.988410in}}%
\pgfpathlineto{\pgfqpoint{1.376161in}{1.953896in}}%
\pgfpathlineto{\pgfqpoint{1.376326in}{1.952850in}}%
\pgfpathlineto{\pgfqpoint{1.376490in}{1.955464in}}%
\pgfpathlineto{\pgfqpoint{1.376655in}{1.954418in}}%
\pgfpathlineto{\pgfqpoint{1.376819in}{1.955203in}}%
\pgfpathlineto{\pgfqpoint{1.377148in}{1.980827in}}%
\pgfpathlineto{\pgfqpoint{1.377313in}{1.978735in}}%
\pgfpathlineto{\pgfqpoint{1.377477in}{1.953111in}}%
\pgfpathlineto{\pgfqpoint{1.378135in}{2.060052in}}%
\pgfpathlineto{\pgfqpoint{1.378299in}{2.043580in}}%
\pgfpathlineto{\pgfqpoint{1.378793in}{2.000437in}}%
\pgfpathlineto{\pgfqpoint{1.378957in}{2.008543in}}%
\pgfpathlineto{\pgfqpoint{1.379286in}{1.991286in}}%
\pgfpathlineto{\pgfqpoint{1.379451in}{2.003313in}}%
\pgfpathlineto{\pgfqpoint{1.379944in}{1.976643in}}%
\pgfpathlineto{\pgfqpoint{1.380108in}{1.980565in}}%
\pgfpathlineto{\pgfqpoint{1.381260in}{2.048809in}}%
\pgfpathlineto{\pgfqpoint{1.381424in}{2.049332in}}%
\pgfpathlineto{\pgfqpoint{1.381753in}{2.044887in}}%
\pgfpathlineto{\pgfqpoint{1.381917in}{2.052731in}}%
\pgfpathlineto{\pgfqpoint{1.382904in}{1.939253in}}%
\pgfpathlineto{\pgfqpoint{1.383069in}{1.943698in}}%
\pgfpathlineto{\pgfqpoint{1.383233in}{1.934285in}}%
\pgfpathlineto{\pgfqpoint{1.383398in}{1.935331in}}%
\pgfpathlineto{\pgfqpoint{1.383562in}{1.931671in}}%
\pgfpathlineto{\pgfqpoint{1.383726in}{1.941868in}}%
\pgfpathlineto{\pgfqpoint{1.384384in}{2.032075in}}%
\pgfpathlineto{\pgfqpoint{1.384549in}{2.048809in}}%
\pgfpathlineto{\pgfqpoint{1.384878in}{2.034428in}}%
\pgfpathlineto{\pgfqpoint{1.385042in}{2.034690in}}%
\pgfpathlineto{\pgfqpoint{1.386029in}{1.956772in}}%
\pgfpathlineto{\pgfqpoint{1.386193in}{1.958341in}}%
\pgfpathlineto{\pgfqpoint{1.386358in}{1.988148in}}%
\pgfpathlineto{\pgfqpoint{1.386522in}{1.980827in}}%
\pgfpathlineto{\pgfqpoint{1.386687in}{1.964093in}}%
\pgfpathlineto{\pgfqpoint{1.387345in}{2.016125in}}%
\pgfpathlineto{\pgfqpoint{1.387838in}{1.975598in}}%
\pgfpathlineto{\pgfqpoint{1.388002in}{1.983703in}}%
\pgfpathlineto{\pgfqpoint{1.388167in}{1.997823in}}%
\pgfpathlineto{\pgfqpoint{1.388496in}{1.975336in}}%
\pgfpathlineto{\pgfqpoint{1.388825in}{1.995469in}}%
\pgfpathlineto{\pgfqpoint{1.389318in}{1.985795in}}%
\pgfpathlineto{\pgfqpoint{1.390140in}{2.137186in}}%
\pgfpathlineto{\pgfqpoint{1.390469in}{2.130388in}}%
\pgfpathlineto{\pgfqpoint{1.390963in}{2.062667in}}%
\pgfpathlineto{\pgfqpoint{1.391620in}{2.021355in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{2.030245in}}%
\pgfpathlineto{\pgfqpoint{1.392114in}{2.005144in}}%
\pgfpathlineto{\pgfqpoint{1.392278in}{2.007235in}}%
\pgfpathlineto{\pgfqpoint{1.392772in}{2.069988in}}%
\pgfpathlineto{\pgfqpoint{1.393265in}{2.163856in}}%
\pgfpathlineto{\pgfqpoint{1.393594in}{2.121759in}}%
\pgfpathlineto{\pgfqpoint{1.393758in}{2.145815in}}%
\pgfpathlineto{\pgfqpoint{1.394416in}{2.042795in}}%
\pgfpathlineto{\pgfqpoint{1.394910in}{1.972460in}}%
\pgfpathlineto{\pgfqpoint{1.395074in}{1.976382in}}%
\pgfpathlineto{\pgfqpoint{1.395732in}{2.039396in}}%
\pgfpathlineto{\pgfqpoint{1.395896in}{2.022924in}}%
\pgfpathlineto{\pgfqpoint{1.396061in}{2.028415in}}%
\pgfpathlineto{\pgfqpoint{1.396225in}{2.027892in}}%
\pgfpathlineto{\pgfqpoint{1.396719in}{2.080186in}}%
\pgfpathlineto{\pgfqpoint{1.396883in}{2.078094in}}%
\pgfpathlineto{\pgfqpoint{1.397048in}{2.080186in}}%
\pgfpathlineto{\pgfqpoint{1.397212in}{2.091429in}}%
\pgfpathlineto{\pgfqpoint{1.397377in}{2.089860in}}%
\pgfpathlineto{\pgfqpoint{1.397541in}{2.094828in}}%
\pgfpathlineto{\pgfqpoint{1.397705in}{2.110516in}}%
\pgfpathlineto{\pgfqpoint{1.398199in}{2.044887in}}%
\pgfpathlineto{\pgfqpoint{1.398363in}{2.025277in}}%
\pgfpathlineto{\pgfqpoint{1.398528in}{2.025800in}}%
\pgfpathlineto{\pgfqpoint{1.399021in}{2.049332in}}%
\pgfpathlineto{\pgfqpoint{1.399843in}{1.964354in}}%
\pgfpathlineto{\pgfqpoint{1.400337in}{1.946313in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.989717in}}%
\pgfpathlineto{\pgfqpoint{1.400995in}{1.982134in}}%
\pgfpathlineto{\pgfqpoint{1.401981in}{2.035213in}}%
\pgfpathlineto{\pgfqpoint{1.402146in}{2.032337in}}%
\pgfpathlineto{\pgfqpoint{1.402310in}{2.042534in}}%
\pgfpathlineto{\pgfqpoint{1.402475in}{2.040442in}}%
\pgfpathlineto{\pgfqpoint{1.402639in}{2.032075in}}%
\pgfpathlineto{\pgfqpoint{1.402804in}{2.035997in}}%
\pgfpathlineto{\pgfqpoint{1.402968in}{2.029722in}}%
\pgfpathlineto{\pgfqpoint{1.403461in}{2.051685in}}%
\pgfpathlineto{\pgfqpoint{1.403626in}{2.048548in}}%
\pgfpathlineto{\pgfqpoint{1.404613in}{2.122805in}}%
\pgfpathlineto{\pgfqpoint{1.405106in}{2.074172in}}%
\pgfpathlineto{\pgfqpoint{1.405271in}{2.078617in}}%
\pgfpathlineto{\pgfqpoint{1.405435in}{2.077048in}}%
\pgfpathlineto{\pgfqpoint{1.405599in}{2.062406in}}%
\pgfpathlineto{\pgfqpoint{1.405764in}{2.068420in}}%
\pgfpathlineto{\pgfqpoint{1.405928in}{2.087245in}}%
\pgfpathlineto{\pgfqpoint{1.406093in}{2.074956in}}%
\pgfpathlineto{\pgfqpoint{1.407244in}{1.960171in}}%
\pgfpathlineto{\pgfqpoint{1.407573in}{1.923042in}}%
\pgfpathlineto{\pgfqpoint{1.407737in}{1.923565in}}%
\pgfpathlineto{\pgfqpoint{1.407902in}{1.925918in}}%
\pgfpathlineto{\pgfqpoint{1.408395in}{1.943175in}}%
\pgfpathlineto{\pgfqpoint{1.408724in}{1.984488in}}%
\pgfpathlineto{\pgfqpoint{1.408889in}{1.978212in}}%
\pgfpathlineto{\pgfqpoint{1.409053in}{1.999914in}}%
\pgfpathlineto{\pgfqpoint{1.409218in}{1.993378in}}%
\pgfpathlineto{\pgfqpoint{1.409382in}{1.993116in}}%
\pgfpathlineto{\pgfqpoint{1.409875in}{2.023185in}}%
\pgfpathlineto{\pgfqpoint{1.410204in}{2.011158in}}%
\pgfpathlineto{\pgfqpoint{1.411027in}{1.952850in}}%
\pgfpathlineto{\pgfqpoint{1.411684in}{1.908400in}}%
\pgfpathlineto{\pgfqpoint{1.411849in}{1.905001in}}%
\pgfpathlineto{\pgfqpoint{1.412013in}{1.906308in}}%
\pgfpathlineto{\pgfqpoint{1.412507in}{1.934285in}}%
\pgfpathlineto{\pgfqpoint{1.412671in}{1.926964in}}%
\pgfpathlineto{\pgfqpoint{1.413000in}{1.920689in}}%
\pgfpathlineto{\pgfqpoint{1.413329in}{1.935854in}}%
\pgfpathlineto{\pgfqpoint{1.413658in}{1.916767in}}%
\pgfpathlineto{\pgfqpoint{1.413822in}{1.909446in}}%
\pgfpathlineto{\pgfqpoint{1.413987in}{1.925657in}}%
\pgfpathlineto{\pgfqpoint{1.414151in}{1.925134in}}%
\pgfpathlineto{\pgfqpoint{1.414480in}{1.912845in}}%
\pgfpathlineto{\pgfqpoint{1.414645in}{1.913629in}}%
\pgfpathlineto{\pgfqpoint{1.414809in}{1.912060in}}%
\pgfpathlineto{\pgfqpoint{1.414974in}{1.913891in}}%
\pgfpathlineto{\pgfqpoint{1.415796in}{1.892189in}}%
\pgfpathlineto{\pgfqpoint{1.416125in}{1.914152in}}%
\pgfpathlineto{\pgfqpoint{1.416618in}{1.909184in}}%
\pgfpathlineto{\pgfqpoint{1.416783in}{1.924611in}}%
\pgfpathlineto{\pgfqpoint{1.416947in}{1.916244in}}%
\pgfpathlineto{\pgfqpoint{1.417112in}{1.913106in}}%
\pgfpathlineto{\pgfqpoint{1.417276in}{1.915198in}}%
\pgfpathlineto{\pgfqpoint{1.417769in}{1.992070in}}%
\pgfpathlineto{\pgfqpoint{1.417934in}{1.995731in}}%
\pgfpathlineto{\pgfqpoint{1.418098in}{1.990501in}}%
\pgfpathlineto{\pgfqpoint{1.418263in}{1.991547in}}%
\pgfpathlineto{\pgfqpoint{1.418427in}{1.992070in}}%
\pgfpathlineto{\pgfqpoint{1.418592in}{1.984749in}}%
\pgfpathlineto{\pgfqpoint{1.418756in}{1.987887in}}%
\pgfpathlineto{\pgfqpoint{1.418921in}{1.983180in}}%
\pgfpathlineto{\pgfqpoint{1.419743in}{1.902909in}}%
\pgfpathlineto{\pgfqpoint{1.420072in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.420565in}{1.873363in}}%
\pgfpathlineto{\pgfqpoint{1.420730in}{1.874409in}}%
\pgfpathlineto{\pgfqpoint{1.421387in}{1.931932in}}%
\pgfpathlineto{\pgfqpoint{1.422045in}{1.983965in}}%
\pgfpathlineto{\pgfqpoint{1.422868in}{1.942129in}}%
\pgfpathlineto{\pgfqpoint{1.423525in}{1.913106in}}%
\pgfpathlineto{\pgfqpoint{1.423854in}{1.899771in}}%
\pgfpathlineto{\pgfqpoint{1.424512in}{1.855583in}}%
\pgfpathlineto{\pgfqpoint{1.424677in}{1.864473in}}%
\pgfpathlineto{\pgfqpoint{1.424841in}{1.867610in}}%
\pgfpathlineto{\pgfqpoint{1.425334in}{1.905001in}}%
\pgfpathlineto{\pgfqpoint{1.425663in}{1.913106in}}%
\pgfpathlineto{\pgfqpoint{1.426486in}{1.898987in}}%
\pgfpathlineto{\pgfqpoint{1.426650in}{1.895849in}}%
\pgfpathlineto{\pgfqpoint{1.426815in}{1.886959in}}%
\pgfpathlineto{\pgfqpoint{1.426979in}{1.887744in}}%
\pgfpathlineto{\pgfqpoint{1.427144in}{1.885129in}}%
\pgfpathlineto{\pgfqpoint{1.427637in}{1.865780in}}%
\pgfpathlineto{\pgfqpoint{1.427966in}{1.867349in}}%
\pgfpathlineto{\pgfqpoint{1.428295in}{1.859243in}}%
\pgfpathlineto{\pgfqpoint{1.428624in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{1.428788in}{1.868656in}}%
\pgfpathlineto{\pgfqpoint{1.428953in}{1.867610in}}%
\pgfpathlineto{\pgfqpoint{1.429117in}{1.870225in}}%
\pgfpathlineto{\pgfqpoint{1.429281in}{1.878331in}}%
\pgfpathlineto{\pgfqpoint{1.429446in}{1.869441in}}%
\pgfpathlineto{\pgfqpoint{1.430433in}{1.986056in}}%
\pgfpathlineto{\pgfqpoint{1.430597in}{2.005405in}}%
\pgfpathlineto{\pgfqpoint{1.430762in}{1.995992in}}%
\pgfpathlineto{\pgfqpoint{1.431091in}{1.959125in}}%
\pgfpathlineto{\pgfqpoint{1.431255in}{1.969845in}}%
\pgfpathlineto{\pgfqpoint{1.431419in}{1.969584in}}%
\pgfpathlineto{\pgfqpoint{1.432077in}{1.901601in}}%
\pgfpathlineto{\pgfqpoint{1.432242in}{1.903432in}}%
\pgfpathlineto{\pgfqpoint{1.432406in}{1.903955in}}%
\pgfpathlineto{\pgfqpoint{1.432735in}{1.910491in}}%
\pgfpathlineto{\pgfqpoint{1.432900in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{1.433064in}{1.947097in}}%
\pgfpathlineto{\pgfqpoint{1.433228in}{1.946313in}}%
\pgfpathlineto{\pgfqpoint{1.433557in}{1.935331in}}%
\pgfpathlineto{\pgfqpoint{1.433722in}{1.950235in}}%
\pgfpathlineto{\pgfqpoint{1.434051in}{1.917028in}}%
\pgfpathlineto{\pgfqpoint{1.434215in}{1.922258in}}%
\pgfpathlineto{\pgfqpoint{1.434544in}{1.969845in}}%
\pgfpathlineto{\pgfqpoint{1.434709in}{1.936638in}}%
\pgfpathlineto{\pgfqpoint{1.434873in}{1.938992in}}%
\pgfpathlineto{\pgfqpoint{1.435366in}{1.919120in}}%
\pgfpathlineto{\pgfqpoint{1.435531in}{1.924088in}}%
\pgfpathlineto{\pgfqpoint{1.436189in}{1.899248in}}%
\pgfpathlineto{\pgfqpoint{1.436353in}{1.899510in}}%
\pgfpathlineto{\pgfqpoint{1.436518in}{1.900817in}}%
\pgfpathlineto{\pgfqpoint{1.436847in}{1.890097in}}%
\pgfpathlineto{\pgfqpoint{1.437175in}{1.914152in}}%
\pgfpathlineto{\pgfqpoint{1.438162in}{1.877023in}}%
\pgfpathlineto{\pgfqpoint{1.438327in}{1.881207in}}%
\pgfpathlineto{\pgfqpoint{1.438656in}{1.911014in}}%
\pgfpathlineto{\pgfqpoint{1.439313in}{2.015603in}}%
\pgfpathlineto{\pgfqpoint{1.439478in}{2.009327in}}%
\pgfpathlineto{\pgfqpoint{1.439642in}{2.032337in}}%
\pgfpathlineto{\pgfqpoint{1.440300in}{1.946051in}}%
\pgfpathlineto{\pgfqpoint{1.440958in}{1.861074in}}%
\pgfpathlineto{\pgfqpoint{1.441122in}{1.860551in}}%
\pgfpathlineto{\pgfqpoint{1.441780in}{1.891143in}}%
\pgfpathlineto{\pgfqpoint{1.441945in}{1.905524in}}%
\pgfpathlineto{\pgfqpoint{1.442109in}{1.895849in}}%
\pgfpathlineto{\pgfqpoint{1.442603in}{1.859766in}}%
\pgfpathlineto{\pgfqpoint{1.442767in}{1.865519in}}%
\pgfpathlineto{\pgfqpoint{1.443589in}{1.930625in}}%
\pgfpathlineto{\pgfqpoint{1.443754in}{1.931409in}}%
\pgfpathlineto{\pgfqpoint{1.444247in}{1.912322in}}%
\pgfpathlineto{\pgfqpoint{1.444412in}{1.915459in}}%
\pgfpathlineto{\pgfqpoint{1.444741in}{1.905524in}}%
\pgfpathlineto{\pgfqpoint{1.445398in}{1.932716in}}%
\pgfpathlineto{\pgfqpoint{1.445563in}{1.928533in}}%
\pgfpathlineto{\pgfqpoint{1.445727in}{1.934024in}}%
\pgfpathlineto{\pgfqpoint{1.447536in}{1.877285in}}%
\pgfpathlineto{\pgfqpoint{1.447701in}{1.878331in}}%
\pgfpathlineto{\pgfqpoint{1.448194in}{1.865257in}}%
\pgfpathlineto{\pgfqpoint{1.448359in}{1.864211in}}%
\pgfpathlineto{\pgfqpoint{1.449674in}{1.961478in}}%
\pgfpathlineto{\pgfqpoint{1.449839in}{1.958079in}}%
\pgfpathlineto{\pgfqpoint{1.450497in}{1.907877in}}%
\pgfpathlineto{\pgfqpoint{1.451319in}{1.935331in}}%
\pgfpathlineto{\pgfqpoint{1.451483in}{1.929317in}}%
\pgfpathlineto{\pgfqpoint{1.451648in}{1.937684in}}%
\pgfpathlineto{\pgfqpoint{1.452141in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{1.452635in}{1.908138in}}%
\pgfpathlineto{\pgfqpoint{1.452799in}{1.903170in}}%
\pgfpathlineto{\pgfqpoint{1.452963in}{1.905001in}}%
\pgfpathlineto{\pgfqpoint{1.453128in}{1.904478in}}%
\pgfpathlineto{\pgfqpoint{1.453292in}{1.899510in}}%
\pgfpathlineto{\pgfqpoint{1.453621in}{1.911276in}}%
\pgfpathlineto{\pgfqpoint{1.453786in}{1.907877in}}%
\pgfpathlineto{\pgfqpoint{1.454773in}{1.955464in}}%
\pgfpathlineto{\pgfqpoint{1.454937in}{1.955726in}}%
\pgfpathlineto{\pgfqpoint{1.455101in}{1.974813in}}%
\pgfpathlineto{\pgfqpoint{1.455266in}{1.973506in}}%
\pgfpathlineto{\pgfqpoint{1.455430in}{1.966708in}}%
\pgfpathlineto{\pgfqpoint{1.455759in}{1.936116in}}%
\pgfpathlineto{\pgfqpoint{1.455924in}{1.943698in}}%
\pgfpathlineto{\pgfqpoint{1.456417in}{1.915198in}}%
\pgfpathlineto{\pgfqpoint{1.456746in}{1.930102in}}%
\pgfpathlineto{\pgfqpoint{1.457075in}{1.938207in}}%
\pgfpathlineto{\pgfqpoint{1.457404in}{1.959125in}}%
\pgfpathlineto{\pgfqpoint{1.457568in}{1.958863in}}%
\pgfpathlineto{\pgfqpoint{1.457733in}{1.963831in}}%
\pgfpathlineto{\pgfqpoint{1.458062in}{1.948928in}}%
\pgfpathlineto{\pgfqpoint{1.458226in}{1.945790in}}%
\pgfpathlineto{\pgfqpoint{1.458391in}{1.946836in}}%
\pgfpathlineto{\pgfqpoint{1.458720in}{1.992855in}}%
\pgfpathlineto{\pgfqpoint{1.458884in}{1.992070in}}%
\pgfpathlineto{\pgfqpoint{1.459213in}{1.995731in}}%
\pgfpathlineto{\pgfqpoint{1.459377in}{2.005144in}}%
\pgfpathlineto{\pgfqpoint{1.460035in}{1.954157in}}%
\pgfpathlineto{\pgfqpoint{1.460200in}{1.954157in}}%
\pgfpathlineto{\pgfqpoint{1.460529in}{1.933762in}}%
\pgfpathlineto{\pgfqpoint{1.460693in}{1.932978in}}%
\pgfpathlineto{\pgfqpoint{1.461186in}{1.907877in}}%
\pgfpathlineto{\pgfqpoint{1.461515in}{1.893757in}}%
\pgfpathlineto{\pgfqpoint{1.461680in}{1.897156in}}%
\pgfpathlineto{\pgfqpoint{1.461844in}{1.907877in}}%
\pgfpathlineto{\pgfqpoint{1.462502in}{1.878854in}}%
\pgfpathlineto{\pgfqpoint{1.463324in}{1.941083in}}%
\pgfpathlineto{\pgfqpoint{1.463653in}{1.936900in}}%
\pgfpathlineto{\pgfqpoint{1.463818in}{1.928794in}}%
\pgfpathlineto{\pgfqpoint{1.464804in}{1.999391in}}%
\pgfpathlineto{\pgfqpoint{1.465791in}{1.933501in}}%
\pgfpathlineto{\pgfqpoint{1.465956in}{1.930363in}}%
\pgfpathlineto{\pgfqpoint{1.466449in}{1.911276in}}%
\pgfpathlineto{\pgfqpoint{1.466778in}{1.905262in}}%
\pgfpathlineto{\pgfqpoint{1.466942in}{1.894280in}}%
\pgfpathlineto{\pgfqpoint{1.468094in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{1.469245in}{2.170654in}}%
\pgfpathlineto{\pgfqpoint{1.470067in}{2.034428in}}%
\pgfpathlineto{\pgfqpoint{1.470232in}{2.027369in}}%
\pgfpathlineto{\pgfqpoint{1.470889in}{1.963308in}}%
\pgfpathlineto{\pgfqpoint{1.471712in}{2.010635in}}%
\pgfpathlineto{\pgfqpoint{1.471876in}{2.009589in}}%
\pgfpathlineto{\pgfqpoint{1.472205in}{1.993639in}}%
\pgfpathlineto{\pgfqpoint{1.472698in}{1.969322in}}%
\pgfpathlineto{\pgfqpoint{1.473027in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.473192in}{1.986841in}}%
\pgfpathlineto{\pgfqpoint{1.473356in}{1.980304in}}%
\pgfpathlineto{\pgfqpoint{1.473521in}{1.982657in}}%
\pgfpathlineto{\pgfqpoint{1.473850in}{1.974552in}}%
\pgfpathlineto{\pgfqpoint{1.474179in}{1.986841in}}%
\pgfpathlineto{\pgfqpoint{1.474343in}{1.974552in}}%
\pgfpathlineto{\pgfqpoint{1.474508in}{1.997300in}}%
\pgfpathlineto{\pgfqpoint{1.475165in}{1.902386in}}%
\pgfpathlineto{\pgfqpoint{1.475823in}{1.879899in}}%
\pgfpathlineto{\pgfqpoint{1.475988in}{1.880422in}}%
\pgfpathlineto{\pgfqpoint{1.476481in}{1.892973in}}%
\pgfpathlineto{\pgfqpoint{1.476645in}{1.904216in}}%
\pgfpathlineto{\pgfqpoint{1.477139in}{1.951804in}}%
\pgfpathlineto{\pgfqpoint{1.477303in}{1.969322in}}%
\pgfpathlineto{\pgfqpoint{1.477468in}{1.968538in}}%
\pgfpathlineto{\pgfqpoint{1.477961in}{1.962786in}}%
\pgfpathlineto{\pgfqpoint{1.478126in}{1.954157in}}%
\pgfpathlineto{\pgfqpoint{1.478290in}{1.956249in}}%
\pgfpathlineto{\pgfqpoint{1.478619in}{1.941083in}}%
\pgfpathlineto{\pgfqpoint{1.479277in}{1.905785in}}%
\pgfpathlineto{\pgfqpoint{1.479441in}{1.912060in}}%
\pgfpathlineto{\pgfqpoint{1.479606in}{1.909446in}}%
\pgfpathlineto{\pgfqpoint{1.479935in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{1.480264in}{1.910230in}}%
\pgfpathlineto{\pgfqpoint{1.480921in}{1.873624in}}%
\pgfpathlineto{\pgfqpoint{1.481086in}{1.873363in}}%
\pgfpathlineto{\pgfqpoint{1.481415in}{1.893234in}}%
\pgfpathlineto{\pgfqpoint{1.483224in}{2.050378in}}%
\pgfpathlineto{\pgfqpoint{1.483388in}{2.042795in}}%
\pgfpathlineto{\pgfqpoint{1.483553in}{2.061883in}}%
\pgfpathlineto{\pgfqpoint{1.483717in}{2.051685in}}%
\pgfpathlineto{\pgfqpoint{1.484540in}{1.973767in}}%
\pgfpathlineto{\pgfqpoint{1.484704in}{1.974552in}}%
\pgfpathlineto{\pgfqpoint{1.485362in}{1.911276in}}%
\pgfpathlineto{\pgfqpoint{1.486513in}{2.009066in}}%
\pgfpathlineto{\pgfqpoint{1.486677in}{2.047502in}}%
\pgfpathlineto{\pgfqpoint{1.486842in}{2.033121in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{1.982919in}}%
\pgfpathlineto{\pgfqpoint{1.487829in}{2.008804in}}%
\pgfpathlineto{\pgfqpoint{1.488158in}{1.975075in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{2.008281in}}%
\pgfpathlineto{\pgfqpoint{1.488815in}{2.006190in}}%
\pgfpathlineto{\pgfqpoint{1.489473in}{1.971153in}}%
\pgfpathlineto{\pgfqpoint{1.490131in}{1.934547in}}%
\pgfpathlineto{\pgfqpoint{1.490296in}{1.937423in}}%
\pgfpathlineto{\pgfqpoint{1.490789in}{1.969322in}}%
\pgfpathlineto{\pgfqpoint{1.490953in}{1.965400in}}%
\pgfpathlineto{\pgfqpoint{1.491611in}{2.009066in}}%
\pgfpathlineto{\pgfqpoint{1.492269in}{1.950496in}}%
\pgfpathlineto{\pgfqpoint{1.492762in}{1.931148in}}%
\pgfpathlineto{\pgfqpoint{1.492927in}{1.932716in}}%
\pgfpathlineto{\pgfqpoint{1.493091in}{1.931671in}}%
\pgfpathlineto{\pgfqpoint{1.493749in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{1.494078in}{1.909968in}}%
\pgfpathlineto{\pgfqpoint{1.494243in}{1.912060in}}%
\pgfpathlineto{\pgfqpoint{1.494407in}{1.911799in}}%
\pgfpathlineto{\pgfqpoint{1.494736in}{1.906569in}}%
\pgfpathlineto{\pgfqpoint{1.494900in}{1.913891in}}%
\pgfpathlineto{\pgfqpoint{1.496052in}{2.025800in}}%
\pgfpathlineto{\pgfqpoint{1.496545in}{2.000176in}}%
\pgfpathlineto{\pgfqpoint{1.496709in}{2.001483in}}%
\pgfpathlineto{\pgfqpoint{1.497038in}{1.982657in}}%
\pgfpathlineto{\pgfqpoint{1.497532in}{1.931148in}}%
\pgfpathlineto{\pgfqpoint{1.498354in}{1.877808in}}%
\pgfpathlineto{\pgfqpoint{1.498847in}{1.908661in}}%
\pgfpathlineto{\pgfqpoint{1.499505in}{1.954418in}}%
\pgfpathlineto{\pgfqpoint{1.499834in}{1.942914in}}%
\pgfpathlineto{\pgfqpoint{1.500492in}{2.006451in}}%
\pgfpathlineto{\pgfqpoint{1.500821in}{2.048286in}}%
\pgfpathlineto{\pgfqpoint{1.501808in}{1.930363in}}%
\pgfpathlineto{\pgfqpoint{1.501972in}{1.935854in}}%
\pgfpathlineto{\pgfqpoint{1.502137in}{1.913629in}}%
\pgfpathlineto{\pgfqpoint{1.502301in}{1.927748in}}%
\pgfpathlineto{\pgfqpoint{1.502959in}{1.888789in}}%
\pgfpathlineto{\pgfqpoint{1.503123in}{1.873363in}}%
\pgfpathlineto{\pgfqpoint{1.503452in}{1.896634in}}%
\pgfpathlineto{\pgfqpoint{1.503617in}{1.895849in}}%
\pgfpathlineto{\pgfqpoint{1.503781in}{1.888789in}}%
\pgfpathlineto{\pgfqpoint{1.504110in}{1.904478in}}%
\pgfpathlineto{\pgfqpoint{1.504768in}{1.954157in}}%
\pgfpathlineto{\pgfqpoint{1.504932in}{1.958602in}}%
\pgfpathlineto{\pgfqpoint{1.505097in}{1.957818in}}%
\pgfpathlineto{\pgfqpoint{1.505755in}{1.929579in}}%
\pgfpathlineto{\pgfqpoint{1.505919in}{1.937946in}}%
\pgfpathlineto{\pgfqpoint{1.507070in}{1.880684in}}%
\pgfpathlineto{\pgfqpoint{1.507235in}{1.883821in}}%
\pgfpathlineto{\pgfqpoint{1.507399in}{1.892711in}}%
\pgfpathlineto{\pgfqpoint{1.507728in}{1.874670in}}%
\pgfpathlineto{\pgfqpoint{1.508222in}{1.884083in}}%
\pgfpathlineto{\pgfqpoint{1.509866in}{2.042795in}}%
\pgfpathlineto{\pgfqpoint{1.510031in}{2.083846in}}%
\pgfpathlineto{\pgfqpoint{1.510195in}{2.079140in}}%
\pgfpathlineto{\pgfqpoint{1.510359in}{2.073126in}}%
\pgfpathlineto{\pgfqpoint{1.512169in}{1.857413in}}%
\pgfpathlineto{\pgfqpoint{1.512497in}{1.848523in}}%
\pgfpathlineto{\pgfqpoint{1.512991in}{1.866041in}}%
\pgfpathlineto{\pgfqpoint{1.513320in}{1.856367in}}%
\pgfpathlineto{\pgfqpoint{1.513813in}{1.874147in}}%
\pgfpathlineto{\pgfqpoint{1.514142in}{1.896372in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.922258in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.921996in}}%
\pgfpathlineto{\pgfqpoint{1.514635in}{1.926441in}}%
\pgfpathlineto{\pgfqpoint{1.514964in}{1.938992in}}%
\pgfpathlineto{\pgfqpoint{1.515293in}{1.920689in}}%
\pgfpathlineto{\pgfqpoint{1.515787in}{1.878331in}}%
\pgfpathlineto{\pgfqpoint{1.515951in}{1.884867in}}%
\pgfpathlineto{\pgfqpoint{1.516938in}{1.838587in}}%
\pgfpathlineto{\pgfqpoint{1.517431in}{1.884344in}}%
\pgfpathlineto{\pgfqpoint{1.517596in}{1.891143in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{1.929317in}}%
\pgfpathlineto{\pgfqpoint{1.518418in}{1.942391in}}%
\pgfpathlineto{\pgfqpoint{1.518582in}{1.926703in}}%
\pgfpathlineto{\pgfqpoint{1.518747in}{1.931409in}}%
\pgfpathlineto{\pgfqpoint{1.519076in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.519240in}{1.930102in}}%
\pgfpathlineto{\pgfqpoint{1.519405in}{1.935331in}}%
\pgfpathlineto{\pgfqpoint{1.519898in}{1.902647in}}%
\pgfpathlineto{\pgfqpoint{1.520063in}{1.908400in}}%
\pgfpathlineto{\pgfqpoint{1.520556in}{1.877546in}}%
\pgfpathlineto{\pgfqpoint{1.520720in}{1.880161in}}%
\pgfpathlineto{\pgfqpoint{1.520885in}{1.877808in}}%
\pgfpathlineto{\pgfqpoint{1.521543in}{1.913368in}}%
\pgfpathlineto{\pgfqpoint{1.522036in}{1.940038in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.932716in}}%
\pgfpathlineto{\pgfqpoint{1.522365in}{1.908138in}}%
\pgfpathlineto{\pgfqpoint{1.522529in}{1.909446in}}%
\pgfpathlineto{\pgfqpoint{1.522694in}{1.909707in}}%
\pgfpathlineto{\pgfqpoint{1.522858in}{1.907092in}}%
\pgfpathlineto{\pgfqpoint{1.523023in}{1.908923in}}%
\pgfpathlineto{\pgfqpoint{1.523681in}{1.882514in}}%
\pgfpathlineto{\pgfqpoint{1.523845in}{1.883560in}}%
\pgfpathlineto{\pgfqpoint{1.524667in}{1.894803in}}%
\pgfpathlineto{\pgfqpoint{1.526147in}{1.865257in}}%
\pgfpathlineto{\pgfqpoint{1.526476in}{1.867610in}}%
\pgfpathlineto{\pgfqpoint{1.526805in}{1.882253in}}%
\pgfpathlineto{\pgfqpoint{1.526970in}{1.882776in}}%
\pgfpathlineto{\pgfqpoint{1.527134in}{1.885390in}}%
\pgfpathlineto{\pgfqpoint{1.527628in}{1.900294in}}%
\pgfpathlineto{\pgfqpoint{1.527792in}{1.903170in}}%
\pgfpathlineto{\pgfqpoint{1.527957in}{1.900817in}}%
\pgfpathlineto{\pgfqpoint{1.528285in}{1.909968in}}%
\pgfpathlineto{\pgfqpoint{1.528450in}{1.912322in}}%
\pgfpathlineto{\pgfqpoint{1.528614in}{1.909968in}}%
\pgfpathlineto{\pgfqpoint{1.529272in}{1.867087in}}%
\pgfpathlineto{\pgfqpoint{1.529601in}{1.869441in}}%
\pgfpathlineto{\pgfqpoint{1.529766in}{1.868918in}}%
\pgfpathlineto{\pgfqpoint{1.531081in}{1.899510in}}%
\pgfpathlineto{\pgfqpoint{1.531575in}{1.880945in}}%
\pgfpathlineto{\pgfqpoint{1.531739in}{1.891666in}}%
\pgfpathlineto{\pgfqpoint{1.531904in}{1.873886in}}%
\pgfpathlineto{\pgfqpoint{1.532726in}{1.932193in}}%
\pgfpathlineto{\pgfqpoint{1.532890in}{1.943698in}}%
\pgfpathlineto{\pgfqpoint{1.534206in}{1.859243in}}%
\pgfpathlineto{\pgfqpoint{1.534370in}{1.866826in}}%
\pgfpathlineto{\pgfqpoint{1.534535in}{1.858197in}}%
\pgfpathlineto{\pgfqpoint{1.534864in}{1.865780in}}%
\pgfpathlineto{\pgfqpoint{1.535028in}{1.861858in}}%
\pgfpathlineto{\pgfqpoint{1.536179in}{1.938207in}}%
\pgfpathlineto{\pgfqpoint{1.536344in}{1.967492in}}%
\pgfpathlineto{\pgfqpoint{1.536508in}{1.948666in}}%
\pgfpathlineto{\pgfqpoint{1.537002in}{1.917028in}}%
\pgfpathlineto{\pgfqpoint{1.537166in}{1.944483in}}%
\pgfpathlineto{\pgfqpoint{1.537331in}{1.943175in}}%
\pgfpathlineto{\pgfqpoint{1.538811in}{1.838849in}}%
\pgfpathlineto{\pgfqpoint{1.539140in}{1.852706in}}%
\pgfpathlineto{\pgfqpoint{1.539633in}{1.911537in}}%
\pgfpathlineto{\pgfqpoint{1.539798in}{1.910753in}}%
\pgfpathlineto{\pgfqpoint{1.539962in}{1.911276in}}%
\pgfpathlineto{\pgfqpoint{1.540455in}{1.919381in}}%
\pgfpathlineto{\pgfqpoint{1.540784in}{1.902647in}}%
\pgfpathlineto{\pgfqpoint{1.541278in}{1.930625in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.924611in}}%
\pgfpathlineto{\pgfqpoint{1.542758in}{1.851399in}}%
\pgfpathlineto{\pgfqpoint{1.542922in}{1.847216in}}%
\pgfpathlineto{\pgfqpoint{1.543251in}{1.859766in}}%
\pgfpathlineto{\pgfqpoint{1.543416in}{1.857936in}}%
\pgfpathlineto{\pgfqpoint{1.543745in}{1.872840in}}%
\pgfpathlineto{\pgfqpoint{1.544073in}{1.896372in}}%
\pgfpathlineto{\pgfqpoint{1.544238in}{1.889835in}}%
\pgfpathlineto{\pgfqpoint{1.544402in}{1.892189in}}%
\pgfpathlineto{\pgfqpoint{1.544567in}{1.883037in}}%
\pgfpathlineto{\pgfqpoint{1.544896in}{1.895849in}}%
\pgfpathlineto{\pgfqpoint{1.546047in}{1.845647in}}%
\pgfpathlineto{\pgfqpoint{1.546540in}{1.834927in}}%
\pgfpathlineto{\pgfqpoint{1.548349in}{1.878069in}}%
\pgfpathlineto{\pgfqpoint{1.548678in}{1.856629in}}%
\pgfpathlineto{\pgfqpoint{1.548843in}{1.860551in}}%
\pgfpathlineto{\pgfqpoint{1.549501in}{1.906046in}}%
\pgfpathlineto{\pgfqpoint{1.549665in}{1.904478in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{1.858982in}}%
\pgfpathlineto{\pgfqpoint{1.551803in}{1.880422in}}%
\pgfpathlineto{\pgfqpoint{1.551967in}{1.881730in}}%
\pgfpathlineto{\pgfqpoint{1.552132in}{1.875977in}}%
\pgfpathlineto{\pgfqpoint{1.552296in}{1.878592in}}%
\pgfpathlineto{\pgfqpoint{1.552461in}{1.883299in}}%
\pgfpathlineto{\pgfqpoint{1.553283in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{1.553448in}{1.830482in}}%
\pgfpathlineto{\pgfqpoint{1.553612in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{1.553777in}{1.840679in}}%
\pgfpathlineto{\pgfqpoint{1.553941in}{1.835711in}}%
\pgfpathlineto{\pgfqpoint{1.554434in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{1.554599in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{1.555092in}{1.844601in}}%
\pgfpathlineto{\pgfqpoint{1.555257in}{1.845908in}}%
\pgfpathlineto{\pgfqpoint{1.555421in}{1.842771in}}%
\pgfpathlineto{\pgfqpoint{1.555586in}{1.856106in}}%
\pgfpathlineto{\pgfqpoint{1.555750in}{1.847477in}}%
\pgfpathlineto{\pgfqpoint{1.556079in}{1.849830in}}%
\pgfpathlineto{\pgfqpoint{1.556243in}{1.849569in}}%
\pgfpathlineto{\pgfqpoint{1.556408in}{1.844862in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{1.848261in}}%
\pgfpathlineto{\pgfqpoint{1.556737in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.557066in}{1.860028in}}%
\pgfpathlineto{\pgfqpoint{1.558052in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{1.558381in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{1.558875in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{1.559039in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{1.559697in}{1.838326in}}%
\pgfpathlineto{\pgfqpoint{1.561177in}{1.924349in}}%
\pgfpathlineto{\pgfqpoint{1.561506in}{1.980043in}}%
\pgfpathlineto{\pgfqpoint{1.561671in}{1.976120in}}%
\pgfpathlineto{\pgfqpoint{1.561835in}{1.976905in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{1.904216in}}%
\pgfpathlineto{\pgfqpoint{1.563315in}{1.843032in}}%
\pgfpathlineto{\pgfqpoint{1.563480in}{1.842771in}}%
\pgfpathlineto{\pgfqpoint{1.563644in}{1.846170in}}%
\pgfpathlineto{\pgfqpoint{1.563808in}{1.840940in}}%
\pgfpathlineto{\pgfqpoint{1.564631in}{1.887482in}}%
\pgfpathlineto{\pgfqpoint{1.565453in}{1.930886in}}%
\pgfpathlineto{\pgfqpoint{1.565618in}{1.936638in}}%
\pgfpathlineto{\pgfqpoint{1.565782in}{1.932978in}}%
\pgfpathlineto{\pgfqpoint{1.565946in}{1.932978in}}%
\pgfpathlineto{\pgfqpoint{1.566769in}{1.866041in}}%
\pgfpathlineto{\pgfqpoint{1.567427in}{1.836495in}}%
\pgfpathlineto{\pgfqpoint{1.568084in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{1.568742in}{1.838587in}}%
\pgfpathlineto{\pgfqpoint{1.568907in}{1.835449in}}%
\pgfpathlineto{\pgfqpoint{1.569236in}{1.822899in}}%
\pgfpathlineto{\pgfqpoint{1.570058in}{1.896372in}}%
\pgfpathlineto{\pgfqpoint{1.570222in}{1.896372in}}%
\pgfpathlineto{\pgfqpoint{1.570387in}{1.898464in}}%
\pgfpathlineto{\pgfqpoint{1.570880in}{1.887482in}}%
\pgfpathlineto{\pgfqpoint{1.571538in}{1.844601in}}%
\pgfpathlineto{\pgfqpoint{1.572196in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{1.572525in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{1.572854in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{1.573018in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{1.573676in}{1.832835in}}%
\pgfpathlineto{\pgfqpoint{1.573840in}{1.830743in}}%
\pgfpathlineto{\pgfqpoint{1.574005in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{1.574169in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{1.574334in}{1.834927in}}%
\pgfpathlineto{\pgfqpoint{1.574992in}{1.862642in}}%
\pgfpathlineto{\pgfqpoint{1.575156in}{1.865257in}}%
\pgfpathlineto{\pgfqpoint{1.575321in}{1.875454in}}%
\pgfpathlineto{\pgfqpoint{1.575485in}{1.867872in}}%
\pgfpathlineto{\pgfqpoint{1.575649in}{1.872840in}}%
\pgfpathlineto{\pgfqpoint{1.575978in}{1.886698in}}%
\pgfpathlineto{\pgfqpoint{1.576472in}{1.851922in}}%
\pgfpathlineto{\pgfqpoint{1.577130in}{1.818977in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{1.579925in}{1.894280in}}%
\pgfpathlineto{\pgfqpoint{1.580090in}{1.892973in}}%
\pgfpathlineto{\pgfqpoint{1.581241in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{1.581570in}{1.827344in}}%
\pgfpathlineto{\pgfqpoint{1.581899in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{1.583379in}{1.888005in}}%
\pgfpathlineto{\pgfqpoint{1.583872in}{1.870225in}}%
\pgfpathlineto{\pgfqpoint{1.584530in}{1.844339in}}%
\pgfpathlineto{\pgfqpoint{1.584695in}{1.854537in}}%
\pgfpathlineto{\pgfqpoint{1.584859in}{1.847739in}}%
\pgfpathlineto{\pgfqpoint{1.585517in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{1.585681in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{1.585846in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{1.586010in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{1.586339in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{1.586668in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{1.586833in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{1.587490in}{1.840940in}}%
\pgfpathlineto{\pgfqpoint{1.587655in}{1.846170in}}%
\pgfpathlineto{\pgfqpoint{1.587819in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.588148in}{1.834404in}}%
\pgfpathlineto{\pgfqpoint{1.588313in}{1.836495in}}%
\pgfpathlineto{\pgfqpoint{1.588477in}{1.833881in}}%
\pgfpathlineto{\pgfqpoint{1.588806in}{1.856106in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{1.863427in}}%
\pgfpathlineto{\pgfqpoint{1.589464in}{1.848784in}}%
\pgfpathlineto{\pgfqpoint{1.589793in}{1.849046in}}%
\pgfpathlineto{\pgfqpoint{1.589957in}{1.854014in}}%
\pgfpathlineto{\pgfqpoint{1.590451in}{1.832573in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.832835in}}%
\pgfpathlineto{\pgfqpoint{1.590780in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{1.591273in}{1.834142in}}%
\pgfpathlineto{\pgfqpoint{1.591437in}{1.839110in}}%
\pgfpathlineto{\pgfqpoint{1.591602in}{1.838064in}}%
\pgfpathlineto{\pgfqpoint{1.591931in}{1.831004in}}%
\pgfpathlineto{\pgfqpoint{1.592095in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{1.592753in}{1.857151in}}%
\pgfpathlineto{\pgfqpoint{1.593411in}{1.845124in}}%
\pgfpathlineto{\pgfqpoint{1.593575in}{1.847477in}}%
\pgfpathlineto{\pgfqpoint{1.593904in}{1.839894in}}%
\pgfpathlineto{\pgfqpoint{1.594233in}{1.837541in}}%
\pgfpathlineto{\pgfqpoint{1.594398in}{1.839894in}}%
\pgfpathlineto{\pgfqpoint{1.594562in}{1.839110in}}%
\pgfpathlineto{\pgfqpoint{1.595220in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{1.595385in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{1.595878in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{1.596207in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{1.596371in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{1.596700in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{1.597029in}{1.838326in}}%
\pgfpathlineto{\pgfqpoint{1.597194in}{1.840679in}}%
\pgfpathlineto{\pgfqpoint{1.597851in}{1.903955in}}%
\pgfpathlineto{\pgfqpoint{1.598016in}{1.896372in}}%
\pgfpathlineto{\pgfqpoint{1.598345in}{1.948143in}}%
\pgfpathlineto{\pgfqpoint{1.599496in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{1.599660in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{1.599989in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{1.600154in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{1.600318in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{1.600647in}{1.839372in}}%
\pgfpathlineto{\pgfqpoint{1.601469in}{1.932455in}}%
\pgfpathlineto{\pgfqpoint{1.601798in}{1.945006in}}%
\pgfpathlineto{\pgfqpoint{1.604265in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{1.604430in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{1.604594in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{1.604759in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{1.604923in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{1.605581in}{1.856629in}}%
\pgfpathlineto{\pgfqpoint{1.606074in}{1.877808in}}%
\pgfpathlineto{\pgfqpoint{1.606239in}{1.883560in}}%
\pgfpathlineto{\pgfqpoint{1.606403in}{1.880422in}}%
\pgfpathlineto{\pgfqpoint{1.606732in}{1.874147in}}%
\pgfpathlineto{\pgfqpoint{1.607061in}{1.864734in}}%
\pgfpathlineto{\pgfqpoint{1.607554in}{1.875193in}}%
\pgfpathlineto{\pgfqpoint{1.608212in}{1.852445in}}%
\pgfpathlineto{\pgfqpoint{1.608377in}{1.843817in}}%
\pgfpathlineto{\pgfqpoint{1.608541in}{1.847477in}}%
\pgfpathlineto{\pgfqpoint{1.608706in}{1.850092in}}%
\pgfpathlineto{\pgfqpoint{1.609035in}{1.838849in}}%
\pgfpathlineto{\pgfqpoint{1.609199in}{1.841202in}}%
\pgfpathlineto{\pgfqpoint{1.609692in}{1.832050in}}%
\pgfpathlineto{\pgfqpoint{1.610021in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{1.610186in}{1.830482in}}%
\pgfpathlineto{\pgfqpoint{1.610844in}{1.864473in}}%
\pgfpathlineto{\pgfqpoint{1.611501in}{1.952327in}}%
\pgfpathlineto{\pgfqpoint{1.611830in}{1.936377in}}%
\pgfpathlineto{\pgfqpoint{1.612653in}{1.839372in}}%
\pgfpathlineto{\pgfqpoint{1.612982in}{1.839894in}}%
\pgfpathlineto{\pgfqpoint{1.613146in}{1.839894in}}%
\pgfpathlineto{\pgfqpoint{1.613475in}{1.860289in}}%
\pgfpathlineto{\pgfqpoint{1.613639in}{1.859505in}}%
\pgfpathlineto{\pgfqpoint{1.613804in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{1.613968in}{1.849569in}}%
\pgfpathlineto{\pgfqpoint{1.614133in}{1.848523in}}%
\pgfpathlineto{\pgfqpoint{1.614626in}{1.878592in}}%
\pgfpathlineto{\pgfqpoint{1.614955in}{1.855844in}}%
\pgfpathlineto{\pgfqpoint{1.615120in}{1.864996in}}%
\pgfpathlineto{\pgfqpoint{1.615448in}{1.843555in}}%
\pgfpathlineto{\pgfqpoint{1.615613in}{1.845124in}}%
\pgfpathlineto{\pgfqpoint{1.615942in}{1.851138in}}%
\pgfpathlineto{\pgfqpoint{1.616435in}{1.839894in}}%
\pgfpathlineto{\pgfqpoint{1.616929in}{1.852706in}}%
\pgfpathlineto{\pgfqpoint{1.617093in}{1.847477in}}%
\pgfpathlineto{\pgfqpoint{1.617257in}{1.856629in}}%
\pgfpathlineto{\pgfqpoint{1.617422in}{1.851661in}}%
\pgfpathlineto{\pgfqpoint{1.617586in}{1.854014in}}%
\pgfpathlineto{\pgfqpoint{1.617915in}{1.882253in}}%
\pgfpathlineto{\pgfqpoint{1.618409in}{1.863950in}}%
\pgfpathlineto{\pgfqpoint{1.618738in}{1.881207in}}%
\pgfpathlineto{\pgfqpoint{1.619889in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{1.620547in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{1.620711in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{1.621698in}{1.837280in}}%
\pgfpathlineto{\pgfqpoint{1.622027in}{1.840679in}}%
\pgfpathlineto{\pgfqpoint{1.622520in}{1.876762in}}%
\pgfpathlineto{\pgfqpoint{1.623014in}{1.901601in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{1.623836in}{1.888789in}}%
\pgfpathlineto{\pgfqpoint{1.624000in}{1.888266in}}%
\pgfpathlineto{\pgfqpoint{1.624494in}{1.843555in}}%
\pgfpathlineto{\pgfqpoint{1.624658in}{1.839372in}}%
\pgfpathlineto{\pgfqpoint{1.624987in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{1.625151in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{1.625645in}{1.839372in}}%
\pgfpathlineto{\pgfqpoint{1.625974in}{1.867610in}}%
\pgfpathlineto{\pgfqpoint{1.626303in}{1.876239in}}%
\pgfpathlineto{\pgfqpoint{1.626467in}{1.873101in}}%
\pgfpathlineto{\pgfqpoint{1.627454in}{1.967230in}}%
\pgfpathlineto{\pgfqpoint{1.627618in}{1.968276in}}%
\pgfpathlineto{\pgfqpoint{1.627947in}{2.007497in}}%
\pgfpathlineto{\pgfqpoint{1.628770in}{1.849830in}}%
\pgfpathlineto{\pgfqpoint{1.629592in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{1.630085in}{1.832573in}}%
\pgfpathlineto{\pgfqpoint{1.630250in}{1.842771in}}%
\pgfpathlineto{\pgfqpoint{1.630414in}{1.841202in}}%
\pgfpathlineto{\pgfqpoint{1.631236in}{1.868656in}}%
\pgfpathlineto{\pgfqpoint{1.631565in}{1.884867in}}%
\pgfpathlineto{\pgfqpoint{1.631730in}{1.893757in}}%
\pgfpathlineto{\pgfqpoint{1.631894in}{1.888789in}}%
\pgfpathlineto{\pgfqpoint{1.632717in}{1.838326in}}%
\pgfpathlineto{\pgfqpoint{1.632881in}{1.835449in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.840417in}}%
\pgfpathlineto{\pgfqpoint{1.633210in}{1.832312in}}%
\pgfpathlineto{\pgfqpoint{1.633374in}{1.836757in}}%
\pgfpathlineto{\pgfqpoint{1.634032in}{1.866041in}}%
\pgfpathlineto{\pgfqpoint{1.634197in}{1.886436in}}%
\pgfpathlineto{\pgfqpoint{1.634361in}{1.885390in}}%
\pgfpathlineto{\pgfqpoint{1.634526in}{1.886959in}}%
\pgfpathlineto{\pgfqpoint{1.634690in}{1.893757in}}%
\pgfpathlineto{\pgfqpoint{1.634855in}{1.892189in}}%
\pgfpathlineto{\pgfqpoint{1.637321in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{1.637486in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{1.637650in}{1.818977in}}%
\pgfpathlineto{\pgfqpoint{1.638144in}{1.839633in}}%
\pgfpathlineto{\pgfqpoint{1.638308in}{1.840156in}}%
\pgfpathlineto{\pgfqpoint{1.638966in}{1.873101in}}%
\pgfpathlineto{\pgfqpoint{1.639130in}{1.877285in}}%
\pgfpathlineto{\pgfqpoint{1.639624in}{1.857151in}}%
\pgfpathlineto{\pgfqpoint{1.640117in}{1.842509in}}%
\pgfpathlineto{\pgfqpoint{1.640611in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{1.640939in}{1.830482in}}%
\pgfpathlineto{\pgfqpoint{1.641268in}{1.840417in}}%
\pgfpathlineto{\pgfqpoint{1.641762in}{1.830220in}}%
\pgfpathlineto{\pgfqpoint{1.641926in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{1.643077in}{1.851922in}}%
\pgfpathlineto{\pgfqpoint{1.643900in}{1.831004in}}%
\pgfpathlineto{\pgfqpoint{1.644064in}{1.833881in}}%
\pgfpathlineto{\pgfqpoint{1.644393in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{1.644558in}{1.830482in}}%
\pgfpathlineto{\pgfqpoint{1.645544in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{1.645709in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{1.645873in}{1.818977in}}%
\pgfpathlineto{\pgfqpoint{1.646038in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{1.646202in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{1.646531in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{1.647189in}{1.847216in}}%
\pgfpathlineto{\pgfqpoint{1.647353in}{1.842509in}}%
\pgfpathlineto{\pgfqpoint{1.647518in}{1.840940in}}%
\pgfpathlineto{\pgfqpoint{1.648011in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{1.648176in}{1.830220in}}%
\pgfpathlineto{\pgfqpoint{1.649162in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{1.649327in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{1.649491in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{1.649985in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{1.650314in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{1.650643in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{1.650807in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{1.651300in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{1.651629in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{1.651958in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{1.652287in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{1.652452in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{1.652616in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{1.652945in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{1.653109in}{1.827344in}}%
\pgfpathlineto{\pgfqpoint{1.653274in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{1.653438in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{1.653603in}{1.828128in}}%
\pgfpathlineto{\pgfqpoint{1.654918in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{1.655247in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{1.655412in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{1.655905in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{1.656070in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{1.656728in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{1.656892in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{1.657056in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{1.658208in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{1.658372in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{1.659030in}{1.804073in}}%
\pgfpathlineto{\pgfqpoint{1.659194in}{1.805119in}}%
\pgfpathlineto{\pgfqpoint{1.659359in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{1.659523in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{1.660181in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{1.660510in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{1.660675in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{1.660839in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{1.661168in}{1.837803in}}%
\pgfpathlineto{\pgfqpoint{1.661332in}{1.833881in}}%
\pgfpathlineto{\pgfqpoint{1.661497in}{1.833881in}}%
\pgfpathlineto{\pgfqpoint{1.661826in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{1.662484in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{1.663141in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{1.663306in}{1.803027in}}%
\pgfpathlineto{\pgfqpoint{1.663470in}{1.804334in}}%
\pgfpathlineto{\pgfqpoint{1.663635in}{1.803812in}}%
\pgfpathlineto{\pgfqpoint{1.663964in}{1.805119in}}%
\pgfpathlineto{\pgfqpoint{1.664128in}{1.804334in}}%
\pgfpathlineto{\pgfqpoint{1.664457in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{1.664622in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{1.664786in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{1.664950in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{1.665115in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{1.665608in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{1.665937in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{1.666102in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{1.666266in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{1.666759in}{1.805119in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{1.800412in}}%
\pgfpathlineto{\pgfqpoint{1.667417in}{1.800935in}}%
\pgfpathlineto{\pgfqpoint{1.667582in}{1.803550in}}%
\pgfpathlineto{\pgfqpoint{1.667746in}{1.801981in}}%
\pgfpathlineto{\pgfqpoint{1.667911in}{1.802504in}}%
\pgfpathlineto{\pgfqpoint{1.668075in}{1.801197in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{1.803812in}}%
\pgfpathlineto{\pgfqpoint{1.668569in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{1.668733in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{1.668897in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{1.669226in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{1.669391in}{1.803027in}}%
\pgfpathlineto{\pgfqpoint{1.669555in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{1.670378in}{1.835188in}}%
\pgfpathlineto{\pgfqpoint{1.671529in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{1.671693in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{1.671858in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{1.672351in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{1.672516in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{1.673173in}{1.854537in}}%
\pgfpathlineto{\pgfqpoint{1.673667in}{1.834665in}}%
\pgfpathlineto{\pgfqpoint{1.673831in}{1.838849in}}%
\pgfpathlineto{\pgfqpoint{1.673996in}{1.836495in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{1.839894in}}%
\pgfpathlineto{\pgfqpoint{1.674325in}{1.839633in}}%
\pgfpathlineto{\pgfqpoint{1.674653in}{1.837018in}}%
\pgfpathlineto{\pgfqpoint{1.674818in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{1.674982in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{1.675147in}{1.831789in}}%
\pgfpathlineto{\pgfqpoint{1.675640in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{1.675969in}{1.837018in}}%
\pgfpathlineto{\pgfqpoint{1.676627in}{1.895065in}}%
\pgfpathlineto{\pgfqpoint{1.676791in}{1.903432in}}%
\pgfpathlineto{\pgfqpoint{1.677285in}{1.943698in}}%
\pgfpathlineto{\pgfqpoint{1.677943in}{1.895326in}}%
\pgfpathlineto{\pgfqpoint{1.678929in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{1.679258in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{1.679423in}{1.833619in}}%
\pgfpathlineto{\pgfqpoint{1.679587in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{1.679752in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{1.679916in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{1.680410in}{1.843294in}}%
\pgfpathlineto{\pgfqpoint{1.680574in}{1.842771in}}%
\pgfpathlineto{\pgfqpoint{1.681396in}{1.854798in}}%
\pgfpathlineto{\pgfqpoint{1.681561in}{1.854798in}}%
\pgfpathlineto{\pgfqpoint{1.681890in}{1.872055in}}%
\pgfpathlineto{\pgfqpoint{1.682054in}{1.871009in}}%
\pgfpathlineto{\pgfqpoint{1.683370in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{1.684521in}{1.828128in}}%
\pgfpathlineto{\pgfqpoint{1.684685in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{1.684850in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{1.685179in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{1.685343in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{1.685508in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{1.685672in}{1.827344in}}%
\pgfpathlineto{\pgfqpoint{1.686001in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{1.686166in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{1.686494in}{1.833881in}}%
\pgfpathlineto{\pgfqpoint{1.686988in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{1.687317in}{1.822899in}}%
\pgfpathlineto{\pgfqpoint{1.687481in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{1.687810in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{1.687975in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{1.688468in}{1.840417in}}%
\pgfpathlineto{\pgfqpoint{1.688632in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{1.837018in}}%
\pgfpathlineto{\pgfqpoint{1.688961in}{1.837803in}}%
\pgfpathlineto{\pgfqpoint{1.690113in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{1.690277in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{1.690441in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{1.691099in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{1.691264in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{1.691593in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{1.692415in}{1.844862in}}%
\pgfpathlineto{\pgfqpoint{1.692579in}{1.839110in}}%
\pgfpathlineto{\pgfqpoint{1.692744in}{1.839633in}}%
\pgfpathlineto{\pgfqpoint{1.692908in}{1.838849in}}%
\pgfpathlineto{\pgfqpoint{1.693566in}{1.852968in}}%
\pgfpathlineto{\pgfqpoint{1.694224in}{1.878331in}}%
\pgfpathlineto{\pgfqpoint{1.694553in}{1.861074in}}%
\pgfpathlineto{\pgfqpoint{1.695211in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{1.695704in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{1.696362in}{1.830482in}}%
\pgfpathlineto{\pgfqpoint{1.696526in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{1.696691in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{1.696855in}{1.837541in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{1.697184in}{1.827867in}}%
\pgfpathlineto{\pgfqpoint{1.697349in}{1.833881in}}%
\pgfpathlineto{\pgfqpoint{1.697678in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{1.697842in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{1.698664in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{1.698829in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{1.699158in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{1.699322in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{1.699651in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{1.700473in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{1.700638in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{1.700802in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{1.700967in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{1.701296in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{1.701460in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{1.701625in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{1.701954in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{1.702447in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{1.702611in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{1.702940in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.851138in}}%
\pgfpathlineto{\pgfqpoint{1.704749in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{1.705736in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{1.705901in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{1.706229in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{1.706723in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{1.706887in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{1.707052in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{1.707216in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{1.707381in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{1.707710in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{1.707874in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{1.708039in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{1.708203in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{1.708532in}{1.816624in}}%
\pgfpathlineto{\pgfqpoint{1.708861in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{1.709190in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{1.709354in}{1.816624in}}%
\pgfpathlineto{\pgfqpoint{1.709519in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{1.709683in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{1.709848in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{1.710177in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{1.710341in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{1.710505in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{1.710670in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{1.710999in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{1.711163in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{1.711328in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{1.711657in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{1.712150in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{1.712314in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{1.712972in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{1.713137in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{1.713301in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{1.713466in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{1.714452in}{1.869441in}}%
\pgfpathlineto{\pgfqpoint{1.714617in}{1.847739in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{1.857936in}}%
\pgfpathlineto{\pgfqpoint{1.714946in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.715110in}{1.852968in}}%
\pgfpathlineto{\pgfqpoint{1.715275in}{1.850092in}}%
\pgfpathlineto{\pgfqpoint{1.715604in}{1.857674in}}%
\pgfpathlineto{\pgfqpoint{1.716426in}{1.830220in}}%
\pgfpathlineto{\pgfqpoint{1.716755in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{1.717248in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{1.718235in}{1.836234in}}%
\pgfpathlineto{\pgfqpoint{1.718399in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{1.718564in}{1.834927in}}%
\pgfpathlineto{\pgfqpoint{1.718728in}{1.838587in}}%
\pgfpathlineto{\pgfqpoint{1.718893in}{1.838064in}}%
\pgfpathlineto{\pgfqpoint{1.719057in}{1.837803in}}%
\pgfpathlineto{\pgfqpoint{1.719551in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{1.719880in}{1.824991in}}%
\pgfpathlineto{\pgfqpoint{1.720044in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{1.720702in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{1.834404in}}%
\pgfpathlineto{\pgfqpoint{1.721031in}{1.834142in}}%
\pgfpathlineto{\pgfqpoint{1.722018in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{1.722675in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{1.723498in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{1.723662in}{1.831527in}}%
\pgfpathlineto{\pgfqpoint{1.724320in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{1.724484in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{1.725142in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{1.725636in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{1.725800in}{1.801981in}}%
\pgfpathlineto{\pgfqpoint{1.725965in}{1.802243in}}%
\pgfpathlineto{\pgfqpoint{1.726129in}{1.803812in}}%
\pgfpathlineto{\pgfqpoint{1.726293in}{1.803027in}}%
\pgfpathlineto{\pgfqpoint{1.726458in}{1.801720in}}%
\pgfpathlineto{\pgfqpoint{1.726622in}{1.802243in}}%
\pgfpathlineto{\pgfqpoint{1.727116in}{1.805119in}}%
\pgfpathlineto{\pgfqpoint{1.727280in}{1.804334in}}%
\pgfpathlineto{\pgfqpoint{1.727445in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{1.727609in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{1.728102in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{1.728267in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{1.729089in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{1.729418in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{1.729747in}{1.828913in}}%
\pgfpathlineto{\pgfqpoint{1.730240in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{1.730569in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{1.731392in}{1.803812in}}%
\pgfpathlineto{\pgfqpoint{1.731556in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{1.731721in}{1.802504in}}%
\pgfpathlineto{\pgfqpoint{1.732049in}{1.805119in}}%
\pgfpathlineto{\pgfqpoint{1.732214in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{1.732872in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{1.733201in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{1.733530in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{1.733859in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{1.734023in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{1.734187in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{1.734352in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{1.734681in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{1.734845in}{1.803289in}}%
\pgfpathlineto{\pgfqpoint{1.735010in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{1.735339in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{1.735668in}{1.805119in}}%
\pgfpathlineto{\pgfqpoint{1.735832in}{1.805119in}}%
\pgfpathlineto{\pgfqpoint{1.736161in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{1.736983in}{1.843032in}}%
\pgfpathlineto{\pgfqpoint{1.737148in}{1.843294in}}%
\pgfpathlineto{\pgfqpoint{1.737312in}{1.841986in}}%
\pgfpathlineto{\pgfqpoint{1.737477in}{1.837803in}}%
\pgfpathlineto{\pgfqpoint{1.737641in}{1.839633in}}%
\pgfpathlineto{\pgfqpoint{1.737806in}{1.839894in}}%
\pgfpathlineto{\pgfqpoint{1.738628in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{1.738792in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{1.739121in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{1.739943in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{1.740437in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{1.740930in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{1.741095in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{1.741259in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{1.741424in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{1.741588in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{1.741917in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{1.742081in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{1.742410in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{1.742739in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{1.742904in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{1.743068in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{1.743233in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{1.743397in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{1.743562in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{1.743726in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{1.744055in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{1.744713in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{1.744877in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{1.745371in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{1.745535in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{1.745864in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{1.746028in}{1.816624in}}%
\pgfpathlineto{\pgfqpoint{1.746193in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{1.746357in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{1.746522in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{1.746686in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{1.746851in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{1.747180in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{1.747344in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{1.747509in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{1.747837in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{1.748331in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{1.748989in}{1.834404in}}%
\pgfpathlineto{\pgfqpoint{1.749482in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{1.749647in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{1.750140in}{1.840940in}}%
\pgfpathlineto{\pgfqpoint{1.750304in}{1.853229in}}%
\pgfpathlineto{\pgfqpoint{1.750962in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{1.751127in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{1.751620in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{1.752113in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{1.752607in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{1.752771in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{1.752936in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{1.753265in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{1.753594in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{1.754251in}{1.831527in}}%
\pgfpathlineto{\pgfqpoint{1.754580in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{1.754745in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{1.754909in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{1.755074in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{1.755238in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{1.755403in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{1.755567in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{1.755731in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{1.756060in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{1.756225in}{1.816624in}}%
\pgfpathlineto{\pgfqpoint{1.756389in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{1.756554in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{1.756718in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{1.756883in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{1.757212in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{1.757376in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{1.757541in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{1.758034in}{1.840417in}}%
\pgfpathlineto{\pgfqpoint{1.758198in}{1.841202in}}%
\pgfpathlineto{\pgfqpoint{1.758363in}{1.839894in}}%
\pgfpathlineto{\pgfqpoint{1.758527in}{1.847739in}}%
\pgfpathlineto{\pgfqpoint{1.758692in}{1.844601in}}%
\pgfpathlineto{\pgfqpoint{1.759514in}{1.822899in}}%
\pgfpathlineto{\pgfqpoint{1.759678in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{1.760336in}{1.833619in}}%
\pgfpathlineto{\pgfqpoint{1.760501in}{1.833619in}}%
\pgfpathlineto{\pgfqpoint{1.760830in}{1.830482in}}%
\pgfpathlineto{\pgfqpoint{1.760994in}{1.831527in}}%
\pgfpathlineto{\pgfqpoint{1.761159in}{1.832312in}}%
\pgfpathlineto{\pgfqpoint{1.761323in}{1.835711in}}%
\pgfpathlineto{\pgfqpoint{1.761488in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{1.761652in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{1.761816in}{1.834665in}}%
\pgfpathlineto{\pgfqpoint{1.761981in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{1.762803in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{1.762968in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{1.763461in}{1.838587in}}%
\pgfpathlineto{\pgfqpoint{1.763625in}{1.830482in}}%
\pgfpathlineto{\pgfqpoint{1.763954in}{1.838587in}}%
\pgfpathlineto{\pgfqpoint{1.764119in}{1.834665in}}%
\pgfpathlineto{\pgfqpoint{1.764283in}{1.832835in}}%
\pgfpathlineto{\pgfqpoint{1.764448in}{1.836757in}}%
\pgfpathlineto{\pgfqpoint{1.764777in}{1.828913in}}%
\pgfpathlineto{\pgfqpoint{1.765106in}{1.841463in}}%
\pgfpathlineto{\pgfqpoint{1.765435in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{1.765763in}{1.832050in}}%
\pgfpathlineto{\pgfqpoint{1.765928in}{1.837018in}}%
\pgfpathlineto{\pgfqpoint{1.766092in}{1.834404in}}%
\pgfpathlineto{\pgfqpoint{1.766257in}{1.834927in}}%
\pgfpathlineto{\pgfqpoint{1.766750in}{1.850353in}}%
\pgfpathlineto{\pgfqpoint{1.767573in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{1.768230in}{1.856367in}}%
\pgfpathlineto{\pgfqpoint{1.768559in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{1.768888in}{1.855583in}}%
\pgfpathlineto{\pgfqpoint{1.769053in}{1.858720in}}%
\pgfpathlineto{\pgfqpoint{1.769217in}{1.869179in}}%
\pgfpathlineto{\pgfqpoint{1.770204in}{1.831789in}}%
\pgfpathlineto{\pgfqpoint{1.770862in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{1.771026in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{1.771191in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{1.771684in}{1.833619in}}%
\pgfpathlineto{\pgfqpoint{1.771848in}{1.835449in}}%
\pgfpathlineto{\pgfqpoint{1.772013in}{1.835188in}}%
\pgfpathlineto{\pgfqpoint{1.772177in}{1.834142in}}%
\pgfpathlineto{\pgfqpoint{1.772342in}{1.845647in}}%
\pgfpathlineto{\pgfqpoint{1.772506in}{1.841986in}}%
\pgfpathlineto{\pgfqpoint{1.772671in}{1.842509in}}%
\pgfpathlineto{\pgfqpoint{1.773164in}{1.835188in}}%
\pgfpathlineto{\pgfqpoint{1.773329in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{1.773822in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{1.774151in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{1.774315in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{1.774480in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{1.774809in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{1.774973in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{1.775138in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{1.775302in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{1.775467in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{1.775631in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{1.775795in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{1.776124in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{1.776782in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{1.776947in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{1.777111in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{1.777440in}{1.822899in}}%
\pgfpathlineto{\pgfqpoint{1.777604in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{1.778591in}{1.854537in}}%
\pgfpathlineto{\pgfqpoint{1.778756in}{1.846431in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{1.845908in}}%
\pgfpathlineto{\pgfqpoint{1.779249in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{1.779578in}{1.838326in}}%
\pgfpathlineto{\pgfqpoint{1.779742in}{1.836234in}}%
\pgfpathlineto{\pgfqpoint{1.780236in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{1.780729in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{1.780894in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{1.781551in}{1.839633in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{1.838326in}}%
\pgfpathlineto{\pgfqpoint{1.782209in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{1.782374in}{1.828913in}}%
\pgfpathlineto{\pgfqpoint{1.782538in}{1.843555in}}%
\pgfpathlineto{\pgfqpoint{1.782703in}{1.836234in}}%
\pgfpathlineto{\pgfqpoint{1.782867in}{1.836234in}}%
\pgfpathlineto{\pgfqpoint{1.783032in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{1.783689in}{1.846693in}}%
\pgfpathlineto{\pgfqpoint{1.784512in}{1.836757in}}%
\pgfpathlineto{\pgfqpoint{1.784676in}{1.840679in}}%
\pgfpathlineto{\pgfqpoint{1.784841in}{1.839110in}}%
\pgfpathlineto{\pgfqpoint{1.785334in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{1.785827in}{1.837018in}}%
\pgfpathlineto{\pgfqpoint{1.786156in}{1.863165in}}%
\pgfpathlineto{\pgfqpoint{1.786321in}{1.855060in}}%
\pgfpathlineto{\pgfqpoint{1.786485in}{1.860028in}}%
\pgfpathlineto{\pgfqpoint{1.786814in}{1.868395in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{1.858197in}}%
\pgfpathlineto{\pgfqpoint{1.787143in}{1.859243in}}%
\pgfpathlineto{\pgfqpoint{1.787308in}{1.862642in}}%
\pgfpathlineto{\pgfqpoint{1.787472in}{1.862381in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{1.850353in}}%
\pgfpathlineto{\pgfqpoint{1.788130in}{1.840417in}}%
\pgfpathlineto{\pgfqpoint{1.788294in}{1.842509in}}%
\pgfpathlineto{\pgfqpoint{1.788788in}{1.835449in}}%
\pgfpathlineto{\pgfqpoint{1.789281in}{1.844862in}}%
\pgfpathlineto{\pgfqpoint{1.790103in}{1.901079in}}%
\pgfpathlineto{\pgfqpoint{1.790432in}{1.934285in}}%
\pgfpathlineto{\pgfqpoint{1.791255in}{1.886959in}}%
\pgfpathlineto{\pgfqpoint{1.791583in}{1.875454in}}%
\pgfpathlineto{\pgfqpoint{1.792735in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{1.793064in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{1.793228in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{1.793392in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{1.793557in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{1.793721in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{1.793886in}{1.822899in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{1.794873in}{1.844601in}}%
\pgfpathlineto{\pgfqpoint{1.795037in}{1.841986in}}%
\pgfpathlineto{\pgfqpoint{1.795366in}{1.846954in}}%
\pgfpathlineto{\pgfqpoint{1.795530in}{1.845647in}}%
\pgfpathlineto{\pgfqpoint{1.795695in}{1.851138in}}%
\pgfpathlineto{\pgfqpoint{1.795859in}{1.849046in}}%
\pgfpathlineto{\pgfqpoint{1.796188in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{1.796353in}{1.839894in}}%
\pgfpathlineto{\pgfqpoint{1.796682in}{1.838064in}}%
\pgfpathlineto{\pgfqpoint{1.796846in}{1.839894in}}%
\pgfpathlineto{\pgfqpoint{1.797175in}{1.853229in}}%
\pgfpathlineto{\pgfqpoint{1.797504in}{1.845647in}}%
\pgfpathlineto{\pgfqpoint{1.797668in}{1.847739in}}%
\pgfpathlineto{\pgfqpoint{1.797997in}{1.852184in}}%
\pgfpathlineto{\pgfqpoint{1.798162in}{1.849307in}}%
\pgfpathlineto{\pgfqpoint{1.798326in}{1.855844in}}%
\pgfpathlineto{\pgfqpoint{1.798491in}{1.852184in}}%
\pgfpathlineto{\pgfqpoint{1.798655in}{1.850615in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{1.855060in}}%
\pgfpathlineto{\pgfqpoint{1.799313in}{1.851399in}}%
\pgfpathlineto{\pgfqpoint{1.799642in}{1.861335in}}%
\pgfpathlineto{\pgfqpoint{1.799806in}{1.858197in}}%
\pgfpathlineto{\pgfqpoint{1.800135in}{1.849046in}}%
\pgfpathlineto{\pgfqpoint{1.800300in}{1.853491in}}%
\pgfpathlineto{\pgfqpoint{1.800793in}{1.840417in}}%
\pgfpathlineto{\pgfqpoint{1.800958in}{1.849830in}}%
\pgfpathlineto{\pgfqpoint{1.801122in}{1.848523in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{1.842509in}}%
\pgfpathlineto{\pgfqpoint{1.801615in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.801780in}{1.853229in}}%
\pgfpathlineto{\pgfqpoint{1.801944in}{1.845647in}}%
\pgfpathlineto{\pgfqpoint{1.802109in}{1.849569in}}%
\pgfpathlineto{\pgfqpoint{1.802273in}{1.847739in}}%
\pgfpathlineto{\pgfqpoint{1.803753in}{1.941345in}}%
\pgfpathlineto{\pgfqpoint{1.803918in}{1.940561in}}%
\pgfpathlineto{\pgfqpoint{1.804247in}{1.941345in}}%
\pgfpathlineto{\pgfqpoint{1.805069in}{1.886959in}}%
\pgfpathlineto{\pgfqpoint{1.805233in}{1.890620in}}%
\pgfpathlineto{\pgfqpoint{1.805398in}{1.886175in}}%
\pgfpathlineto{\pgfqpoint{1.805562in}{1.887744in}}%
\pgfpathlineto{\pgfqpoint{1.805891in}{1.889574in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{1.888266in}}%
\pgfpathlineto{\pgfqpoint{1.806549in}{1.872578in}}%
\pgfpathlineto{\pgfqpoint{1.807043in}{1.901079in}}%
\pgfpathlineto{\pgfqpoint{1.807207in}{1.900033in}}%
\pgfpathlineto{\pgfqpoint{1.807371in}{1.905262in}}%
\pgfpathlineto{\pgfqpoint{1.807700in}{1.893234in}}%
\pgfpathlineto{\pgfqpoint{1.808029in}{1.879376in}}%
\pgfpathlineto{\pgfqpoint{1.808194in}{1.893757in}}%
\pgfpathlineto{\pgfqpoint{1.808358in}{1.888005in}}%
\pgfpathlineto{\pgfqpoint{1.808523in}{1.889051in}}%
\pgfpathlineto{\pgfqpoint{1.808852in}{1.884083in}}%
\pgfpathlineto{\pgfqpoint{1.809016in}{1.879115in}}%
\pgfpathlineto{\pgfqpoint{1.809180in}{1.880684in}}%
\pgfpathlineto{\pgfqpoint{1.809345in}{1.905785in}}%
\pgfpathlineto{\pgfqpoint{1.809509in}{1.891927in}}%
\pgfpathlineto{\pgfqpoint{1.809674in}{1.889312in}}%
\pgfpathlineto{\pgfqpoint{1.810003in}{1.859766in}}%
\pgfpathlineto{\pgfqpoint{1.810167in}{1.862642in}}%
\pgfpathlineto{\pgfqpoint{1.810332in}{1.862381in}}%
\pgfpathlineto{\pgfqpoint{1.810990in}{1.868656in}}%
\pgfpathlineto{\pgfqpoint{1.811318in}{1.883821in}}%
\pgfpathlineto{\pgfqpoint{1.811976in}{1.866826in}}%
\pgfpathlineto{\pgfqpoint{1.812305in}{1.871794in}}%
\pgfpathlineto{\pgfqpoint{1.812470in}{1.869441in}}%
\pgfpathlineto{\pgfqpoint{1.812634in}{1.869702in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{1.877546in}}%
\pgfpathlineto{\pgfqpoint{1.813127in}{1.882253in}}%
\pgfpathlineto{\pgfqpoint{1.813292in}{1.873363in}}%
\pgfpathlineto{\pgfqpoint{1.813785in}{1.890881in}}%
\pgfpathlineto{\pgfqpoint{1.813950in}{1.885652in}}%
\pgfpathlineto{\pgfqpoint{1.814279in}{1.902124in}}%
\pgfpathlineto{\pgfqpoint{1.815594in}{1.854798in}}%
\pgfpathlineto{\pgfqpoint{1.815759in}{1.854275in}}%
\pgfpathlineto{\pgfqpoint{1.816088in}{1.859243in}}%
\pgfpathlineto{\pgfqpoint{1.816252in}{1.858720in}}%
\pgfpathlineto{\pgfqpoint{1.817897in}{1.938207in}}%
\pgfpathlineto{\pgfqpoint{1.818555in}{1.881991in}}%
\pgfpathlineto{\pgfqpoint{1.819048in}{1.875193in}}%
\pgfpathlineto{\pgfqpoint{1.819212in}{1.881991in}}%
\pgfpathlineto{\pgfqpoint{1.819706in}{1.866303in}}%
\pgfpathlineto{\pgfqpoint{1.820528in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{1.820693in}{1.895065in}}%
\pgfpathlineto{\pgfqpoint{1.820857in}{1.896634in}}%
\pgfpathlineto{\pgfqpoint{1.821679in}{1.991286in}}%
\pgfpathlineto{\pgfqpoint{1.821844in}{1.981088in}}%
\pgfpathlineto{\pgfqpoint{1.823159in}{1.880945in}}%
\pgfpathlineto{\pgfqpoint{1.823982in}{1.862642in}}%
\pgfpathlineto{\pgfqpoint{1.824146in}{1.855583in}}%
\pgfpathlineto{\pgfqpoint{1.824311in}{1.857936in}}%
\pgfpathlineto{\pgfqpoint{1.824640in}{1.864211in}}%
\pgfpathlineto{\pgfqpoint{1.826613in}{2.003836in}}%
\pgfpathlineto{\pgfqpoint{1.826942in}{2.050901in}}%
\pgfpathlineto{\pgfqpoint{1.827106in}{2.043318in}}%
\pgfpathlineto{\pgfqpoint{1.827271in}{2.056915in}}%
\pgfpathlineto{\pgfqpoint{1.827435in}{2.049071in}}%
\pgfpathlineto{\pgfqpoint{1.827600in}{2.051947in}}%
\pgfpathlineto{\pgfqpoint{1.827764in}{2.051162in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{2.046195in}}%
\pgfpathlineto{\pgfqpoint{1.828093in}{2.028415in}}%
\pgfpathlineto{\pgfqpoint{1.828422in}{2.055869in}}%
\pgfpathlineto{\pgfqpoint{1.829409in}{1.963308in}}%
\pgfpathlineto{\pgfqpoint{1.829573in}{1.947882in}}%
\pgfpathlineto{\pgfqpoint{1.829738in}{1.955726in}}%
\pgfpathlineto{\pgfqpoint{1.829902in}{1.955726in}}%
\pgfpathlineto{\pgfqpoint{1.830560in}{2.000699in}}%
\pgfpathlineto{\pgfqpoint{1.830725in}{1.988933in}}%
\pgfpathlineto{\pgfqpoint{1.830889in}{1.995731in}}%
\pgfpathlineto{\pgfqpoint{1.831053in}{1.989978in}}%
\pgfpathlineto{\pgfqpoint{1.831218in}{1.992070in}}%
\pgfpathlineto{\pgfqpoint{1.832369in}{2.076525in}}%
\pgfpathlineto{\pgfqpoint{1.832534in}{2.116269in}}%
\pgfpathlineto{\pgfqpoint{1.832698in}{2.103718in}}%
\pgfpathlineto{\pgfqpoint{1.833520in}{2.036782in}}%
\pgfpathlineto{\pgfqpoint{1.834178in}{1.966708in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{1.935331in}}%
\pgfpathlineto{\pgfqpoint{1.835000in}{1.938207in}}%
\pgfpathlineto{\pgfqpoint{1.835165in}{1.939776in}}%
\pgfpathlineto{\pgfqpoint{1.835329in}{1.924611in}}%
\pgfpathlineto{\pgfqpoint{1.835494in}{1.928794in}}%
\pgfpathlineto{\pgfqpoint{1.835823in}{1.920427in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.052731in}}%
\pgfpathlineto{\pgfqpoint{1.838947in}{1.975075in}}%
\pgfpathlineto{\pgfqpoint{1.839112in}{1.976643in}}%
\pgfpathlineto{\pgfqpoint{1.839276in}{1.990763in}}%
\pgfpathlineto{\pgfqpoint{1.839441in}{1.986579in}}%
\pgfpathlineto{\pgfqpoint{1.839605in}{1.987364in}}%
\pgfpathlineto{\pgfqpoint{1.840428in}{2.059530in}}%
\pgfpathlineto{\pgfqpoint{1.840921in}{2.106333in}}%
\pgfpathlineto{\pgfqpoint{1.841085in}{2.098227in}}%
\pgfpathlineto{\pgfqpoint{1.841250in}{2.095874in}}%
\pgfpathlineto{\pgfqpoint{1.841414in}{2.100057in}}%
\pgfpathlineto{\pgfqpoint{1.841579in}{2.097704in}}%
\pgfpathlineto{\pgfqpoint{1.842237in}{2.046456in}}%
\pgfpathlineto{\pgfqpoint{1.842730in}{1.961217in}}%
\pgfpathlineto{\pgfqpoint{1.843552in}{2.003052in}}%
\pgfpathlineto{\pgfqpoint{1.843717in}{2.006974in}}%
\pgfpathlineto{\pgfqpoint{1.844375in}{1.966969in}}%
\pgfpathlineto{\pgfqpoint{1.844539in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{1.845361in}{2.018217in}}%
\pgfpathlineto{\pgfqpoint{1.845526in}{2.012465in}}%
\pgfpathlineto{\pgfqpoint{1.845690in}{2.003575in}}%
\pgfpathlineto{\pgfqpoint{1.845855in}{2.007235in}}%
\pgfpathlineto{\pgfqpoint{1.846019in}{2.003575in}}%
\pgfpathlineto{\pgfqpoint{1.846184in}{2.017171in}}%
\pgfpathlineto{\pgfqpoint{1.846348in}{2.008020in}}%
\pgfpathlineto{\pgfqpoint{1.846513in}{2.002790in}}%
\pgfpathlineto{\pgfqpoint{1.847006in}{1.925918in}}%
\pgfpathlineto{\pgfqpoint{1.847170in}{1.907877in}}%
\pgfpathlineto{\pgfqpoint{1.847335in}{1.909968in}}%
\pgfpathlineto{\pgfqpoint{1.847664in}{1.899248in}}%
\pgfpathlineto{\pgfqpoint{1.847828in}{1.903955in}}%
\pgfpathlineto{\pgfqpoint{1.849144in}{2.017694in}}%
\pgfpathlineto{\pgfqpoint{1.849966in}{2.126989in}}%
\pgfpathlineto{\pgfqpoint{1.850131in}{2.122282in}}%
\pgfpathlineto{\pgfqpoint{1.850624in}{2.083062in}}%
\pgfpathlineto{\pgfqpoint{1.851117in}{2.020048in}}%
\pgfpathlineto{\pgfqpoint{1.851611in}{1.923826in}}%
\pgfpathlineto{\pgfqpoint{1.851775in}{1.925918in}}%
\pgfpathlineto{\pgfqpoint{1.852104in}{1.930886in}}%
\pgfpathlineto{\pgfqpoint{1.853091in}{2.069988in}}%
\pgfpathlineto{\pgfqpoint{1.853420in}{2.042011in}}%
\pgfpathlineto{\pgfqpoint{1.853584in}{2.058222in}}%
\pgfpathlineto{\pgfqpoint{1.855393in}{1.913368in}}%
\pgfpathlineto{\pgfqpoint{1.856051in}{1.906046in}}%
\pgfpathlineto{\pgfqpoint{1.856216in}{1.905262in}}%
\pgfpathlineto{\pgfqpoint{1.856545in}{1.898202in}}%
\pgfpathlineto{\pgfqpoint{1.857531in}{1.961217in}}%
\pgfpathlineto{\pgfqpoint{1.857696in}{1.954941in}}%
\pgfpathlineto{\pgfqpoint{1.857860in}{1.953634in}}%
\pgfpathlineto{\pgfqpoint{1.858025in}{1.938992in}}%
\pgfpathlineto{\pgfqpoint{1.858189in}{1.946051in}}%
\pgfpathlineto{\pgfqpoint{1.858354in}{1.972983in}}%
\pgfpathlineto{\pgfqpoint{1.858518in}{1.967230in}}%
\pgfpathlineto{\pgfqpoint{1.858847in}{1.944483in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{1.896895in}}%
\pgfpathlineto{\pgfqpoint{1.859834in}{1.900033in}}%
\pgfpathlineto{\pgfqpoint{1.859998in}{1.895588in}}%
\pgfpathlineto{\pgfqpoint{1.860163in}{1.898725in}}%
\pgfpathlineto{\pgfqpoint{1.860327in}{1.895849in}}%
\pgfpathlineto{\pgfqpoint{1.860492in}{1.886959in}}%
\pgfpathlineto{\pgfqpoint{1.861314in}{1.972721in}}%
\pgfpathlineto{\pgfqpoint{1.861643in}{2.070250in}}%
\pgfpathlineto{\pgfqpoint{1.861807in}{2.058484in}}%
\pgfpathlineto{\pgfqpoint{1.862301in}{2.095089in}}%
\pgfpathlineto{\pgfqpoint{1.862465in}{2.086461in}}%
\pgfpathlineto{\pgfqpoint{1.863287in}{1.986579in}}%
\pgfpathlineto{\pgfqpoint{1.863452in}{1.985272in}}%
\pgfpathlineto{\pgfqpoint{1.864767in}{2.076525in}}%
\pgfpathlineto{\pgfqpoint{1.864932in}{2.074433in}}%
\pgfpathlineto{\pgfqpoint{1.865754in}{2.009850in}}%
\pgfpathlineto{\pgfqpoint{1.866083in}{2.015341in}}%
\pgfpathlineto{\pgfqpoint{1.866741in}{1.973244in}}%
\pgfpathlineto{\pgfqpoint{1.866905in}{1.974290in}}%
\pgfpathlineto{\pgfqpoint{1.868221in}{2.094305in}}%
\pgfpathlineto{\pgfqpoint{1.868714in}{2.107902in}}%
\pgfpathlineto{\pgfqpoint{1.869208in}{2.075741in}}%
\pgfpathlineto{\pgfqpoint{1.869537in}{2.080447in}}%
\pgfpathlineto{\pgfqpoint{1.870359in}{2.042272in}}%
\pgfpathlineto{\pgfqpoint{1.871346in}{2.011419in}}%
\pgfpathlineto{\pgfqpoint{1.872168in}{2.111039in}}%
\pgfpathlineto{\pgfqpoint{1.872661in}{2.077048in}}%
\pgfpathlineto{\pgfqpoint{1.873319in}{2.030768in}}%
\pgfpathlineto{\pgfqpoint{1.874306in}{1.970107in}}%
\pgfpathlineto{\pgfqpoint{1.874470in}{1.974552in}}%
\pgfpathlineto{\pgfqpoint{1.874635in}{1.990501in}}%
\pgfpathlineto{\pgfqpoint{1.875128in}{1.955987in}}%
\pgfpathlineto{\pgfqpoint{1.875457in}{1.963831in}}%
\pgfpathlineto{\pgfqpoint{1.876280in}{2.080447in}}%
\pgfpathlineto{\pgfqpoint{1.876608in}{2.079924in}}%
\pgfpathlineto{\pgfqpoint{1.876773in}{2.071296in}}%
\pgfpathlineto{\pgfqpoint{1.876937in}{2.074172in}}%
\pgfpathlineto{\pgfqpoint{1.877102in}{2.085677in}}%
\pgfpathlineto{\pgfqpoint{1.877266in}{2.072080in}}%
\pgfpathlineto{\pgfqpoint{1.877924in}{2.180852in}}%
\pgfpathlineto{\pgfqpoint{1.878253in}{2.215627in}}%
\pgfpathlineto{\pgfqpoint{1.879075in}{2.109209in}}%
\pgfpathlineto{\pgfqpoint{1.879733in}{1.986056in}}%
\pgfpathlineto{\pgfqpoint{1.880062in}{1.989978in}}%
\pgfpathlineto{\pgfqpoint{1.880391in}{2.002268in}}%
\pgfpathlineto{\pgfqpoint{1.881049in}{2.078617in}}%
\pgfpathlineto{\pgfqpoint{1.881378in}{2.156796in}}%
\pgfpathlineto{\pgfqpoint{1.881542in}{2.153920in}}%
\pgfpathlineto{\pgfqpoint{1.881871in}{2.179283in}}%
\pgfpathlineto{\pgfqpoint{1.882036in}{2.150260in}}%
\pgfpathlineto{\pgfqpoint{1.882200in}{2.156274in}}%
\pgfpathlineto{\pgfqpoint{1.882529in}{2.132741in}}%
\pgfpathlineto{\pgfqpoint{1.882693in}{2.170131in}}%
\pgfpathlineto{\pgfqpoint{1.882858in}{2.149998in}}%
\pgfpathlineto{\pgfqpoint{1.883351in}{2.101103in}}%
\pgfpathlineto{\pgfqpoint{1.883680in}{2.169870in}}%
\pgfpathlineto{\pgfqpoint{1.884174in}{2.103718in}}%
\pgfpathlineto{\pgfqpoint{1.884338in}{2.108947in}}%
\pgfpathlineto{\pgfqpoint{1.884996in}{2.241513in}}%
\pgfpathlineto{\pgfqpoint{1.885160in}{2.236545in}}%
\pgfpathlineto{\pgfqpoint{1.885654in}{2.149737in}}%
\pgfpathlineto{\pgfqpoint{1.885983in}{2.194187in}}%
\pgfpathlineto{\pgfqpoint{1.886147in}{2.193402in}}%
\pgfpathlineto{\pgfqpoint{1.886640in}{2.129604in}}%
\pgfpathlineto{\pgfqpoint{1.886805in}{2.128819in}}%
\pgfpathlineto{\pgfqpoint{1.887134in}{2.134049in}}%
\pgfpathlineto{\pgfqpoint{1.887463in}{2.184512in}}%
\pgfpathlineto{\pgfqpoint{1.887627in}{2.175622in}}%
\pgfpathlineto{\pgfqpoint{1.887792in}{2.186081in}}%
\pgfpathlineto{\pgfqpoint{1.888121in}{2.161764in}}%
\pgfpathlineto{\pgfqpoint{1.888285in}{2.171962in}}%
\pgfpathlineto{\pgfqpoint{1.888614in}{2.153136in}}%
\pgfpathlineto{\pgfqpoint{1.889107in}{2.189480in}}%
\pgfpathlineto{\pgfqpoint{1.889272in}{2.199939in}}%
\pgfpathlineto{\pgfqpoint{1.889601in}{2.265568in}}%
\pgfpathlineto{\pgfqpoint{1.890259in}{2.152613in}}%
\pgfpathlineto{\pgfqpoint{1.890916in}{2.062929in}}%
\pgfpathlineto{\pgfqpoint{1.891081in}{2.065282in}}%
\pgfpathlineto{\pgfqpoint{1.891739in}{2.111301in}}%
\pgfpathlineto{\pgfqpoint{1.891903in}{2.107640in}}%
\pgfpathlineto{\pgfqpoint{1.892232in}{2.115223in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{2.103457in}}%
\pgfpathlineto{\pgfqpoint{1.892561in}{2.110255in}}%
\pgfpathlineto{\pgfqpoint{1.892725in}{2.107640in}}%
\pgfpathlineto{\pgfqpoint{1.892890in}{2.110516in}}%
\pgfpathlineto{\pgfqpoint{1.893054in}{2.128558in}}%
\pgfpathlineto{\pgfqpoint{1.893219in}{2.122282in}}%
\pgfpathlineto{\pgfqpoint{1.893383in}{2.129865in}}%
\pgfpathlineto{\pgfqpoint{1.893877in}{2.098489in}}%
\pgfpathlineto{\pgfqpoint{1.894041in}{2.126727in}}%
\pgfpathlineto{\pgfqpoint{1.894206in}{2.097181in}}%
\pgfpathlineto{\pgfqpoint{1.894370in}{2.114438in}}%
\pgfpathlineto{\pgfqpoint{1.894699in}{2.106071in}}%
\pgfpathlineto{\pgfqpoint{1.894863in}{2.124897in}}%
\pgfpathlineto{\pgfqpoint{1.895028in}{2.124374in}}%
\pgfpathlineto{\pgfqpoint{1.895192in}{2.123590in}}%
\pgfpathlineto{\pgfqpoint{1.895357in}{2.154705in}}%
\pgfpathlineto{\pgfqpoint{1.895521in}{2.122544in}}%
\pgfpathlineto{\pgfqpoint{1.895686in}{2.123851in}}%
\pgfpathlineto{\pgfqpoint{1.895850in}{2.131172in}}%
\pgfpathlineto{\pgfqpoint{1.896015in}{2.118099in}}%
\pgfpathlineto{\pgfqpoint{1.896343in}{2.159411in}}%
\pgfpathlineto{\pgfqpoint{1.896508in}{2.161503in}}%
\pgfpathlineto{\pgfqpoint{1.897330in}{2.064236in}}%
\pgfpathlineto{\pgfqpoint{1.897824in}{2.079663in}}%
\pgfpathlineto{\pgfqpoint{1.897988in}{2.071557in}}%
\pgfpathlineto{\pgfqpoint{1.898317in}{2.086200in}}%
\pgfpathlineto{\pgfqpoint{1.898646in}{2.065543in}}%
\pgfpathlineto{\pgfqpoint{1.898810in}{2.074956in}}%
\pgfpathlineto{\pgfqpoint{1.899468in}{2.033382in}}%
\pgfpathlineto{\pgfqpoint{1.899633in}{2.047240in}}%
\pgfpathlineto{\pgfqpoint{1.899797in}{2.042272in}}%
\pgfpathlineto{\pgfqpoint{1.899962in}{2.048809in}}%
\pgfpathlineto{\pgfqpoint{1.900126in}{2.047502in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{2.132218in}}%
\pgfpathlineto{\pgfqpoint{1.900784in}{2.124374in}}%
\pgfpathlineto{\pgfqpoint{1.901277in}{2.093521in}}%
\pgfpathlineto{\pgfqpoint{1.901442in}{2.090383in}}%
\pgfpathlineto{\pgfqpoint{1.901606in}{2.051685in}}%
\pgfpathlineto{\pgfqpoint{1.901771in}{2.081755in}}%
\pgfpathlineto{\pgfqpoint{1.901935in}{2.064759in}}%
\pgfpathlineto{\pgfqpoint{1.902100in}{2.068681in}}%
\pgfpathlineto{\pgfqpoint{1.902428in}{2.097181in}}%
\pgfpathlineto{\pgfqpoint{1.902593in}{2.094305in}}%
\pgfpathlineto{\pgfqpoint{1.902757in}{2.077048in}}%
\pgfpathlineto{\pgfqpoint{1.902922in}{2.086984in}}%
\pgfpathlineto{\pgfqpoint{1.903251in}{2.107117in}}%
\pgfpathlineto{\pgfqpoint{1.903744in}{2.079924in}}%
\pgfpathlineto{\pgfqpoint{1.903909in}{2.108947in}}%
\pgfpathlineto{\pgfqpoint{1.904402in}{2.026584in}}%
\pgfpathlineto{\pgfqpoint{1.904566in}{2.026323in}}%
\pgfpathlineto{\pgfqpoint{1.904731in}{2.028415in}}%
\pgfpathlineto{\pgfqpoint{1.904895in}{2.026584in}}%
\pgfpathlineto{\pgfqpoint{1.905060in}{2.034951in}}%
\pgfpathlineto{\pgfqpoint{1.905389in}{2.008804in}}%
\pgfpathlineto{\pgfqpoint{1.905553in}{2.009589in}}%
\pgfpathlineto{\pgfqpoint{1.905718in}{2.009066in}}%
\pgfpathlineto{\pgfqpoint{1.905882in}{2.011158in}}%
\pgfpathlineto{\pgfqpoint{1.906211in}{2.073910in}}%
\pgfpathlineto{\pgfqpoint{1.907198in}{2.233669in}}%
\pgfpathlineto{\pgfqpoint{1.907362in}{2.233669in}}%
\pgfpathlineto{\pgfqpoint{1.907691in}{2.256678in}}%
\pgfpathlineto{\pgfqpoint{1.908020in}{2.211444in}}%
\pgfpathlineto{\pgfqpoint{1.908678in}{2.074956in}}%
\pgfpathlineto{\pgfqpoint{1.909336in}{1.999130in}}%
\pgfpathlineto{\pgfqpoint{1.909500in}{2.012726in}}%
\pgfpathlineto{\pgfqpoint{1.909665in}{2.005928in}}%
\pgfpathlineto{\pgfqpoint{1.909994in}{1.981088in}}%
\pgfpathlineto{\pgfqpoint{1.910158in}{1.986579in}}%
\pgfpathlineto{\pgfqpoint{1.911474in}{2.137186in}}%
\pgfpathlineto{\pgfqpoint{1.911803in}{2.180590in}}%
\pgfpathlineto{\pgfqpoint{1.911967in}{2.146338in}}%
\pgfpathlineto{\pgfqpoint{1.912131in}{2.163595in}}%
\pgfpathlineto{\pgfqpoint{1.912625in}{2.129604in}}%
\pgfpathlineto{\pgfqpoint{1.913447in}{2.020832in}}%
\pgfpathlineto{\pgfqpoint{1.914105in}{1.986579in}}%
\pgfpathlineto{\pgfqpoint{1.914434in}{2.000176in}}%
\pgfpathlineto{\pgfqpoint{1.914598in}{1.993116in}}%
\pgfpathlineto{\pgfqpoint{1.915092in}{2.056392in}}%
\pgfpathlineto{\pgfqpoint{1.915750in}{2.029983in}}%
\pgfpathlineto{\pgfqpoint{1.915914in}{2.026584in}}%
\pgfpathlineto{\pgfqpoint{1.916078in}{2.035736in}}%
\pgfpathlineto{\pgfqpoint{1.916572in}{1.994423in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{1.997561in}}%
\pgfpathlineto{\pgfqpoint{1.917065in}{1.988933in}}%
\pgfpathlineto{\pgfqpoint{1.917559in}{2.017433in}}%
\pgfpathlineto{\pgfqpoint{1.917723in}{2.029199in}}%
\pgfpathlineto{\pgfqpoint{1.918216in}{1.997823in}}%
\pgfpathlineto{\pgfqpoint{1.918710in}{2.056392in}}%
\pgfpathlineto{\pgfqpoint{1.918874in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{1.919039in}{2.052208in}}%
\pgfpathlineto{\pgfqpoint{1.919861in}{2.199678in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{2.188434in}}%
\pgfpathlineto{\pgfqpoint{1.920354in}{2.215889in}}%
\pgfpathlineto{\pgfqpoint{1.921012in}{2.135617in}}%
\pgfpathlineto{\pgfqpoint{1.921506in}{2.080709in}}%
\pgfpathlineto{\pgfqpoint{1.921835in}{2.094044in}}%
\pgfpathlineto{\pgfqpoint{1.921999in}{2.079924in}}%
\pgfpathlineto{\pgfqpoint{1.922163in}{2.084892in}}%
\pgfpathlineto{\pgfqpoint{1.922821in}{2.112347in}}%
\pgfpathlineto{\pgfqpoint{1.923150in}{2.097704in}}%
\pgfpathlineto{\pgfqpoint{1.923315in}{2.098227in}}%
\pgfpathlineto{\pgfqpoint{1.924137in}{2.153920in}}%
\pgfpathlineto{\pgfqpoint{1.924466in}{2.194448in}}%
\pgfpathlineto{\pgfqpoint{1.924630in}{2.183989in}}%
\pgfpathlineto{\pgfqpoint{1.925453in}{2.241774in}}%
\pgfpathlineto{\pgfqpoint{1.925782in}{2.224779in}}%
\pgfpathlineto{\pgfqpoint{1.925946in}{2.238114in}}%
\pgfpathlineto{\pgfqpoint{1.926110in}{2.215627in}}%
\pgfpathlineto{\pgfqpoint{1.926275in}{2.233669in}}%
\pgfpathlineto{\pgfqpoint{1.926768in}{2.163856in}}%
\pgfpathlineto{\pgfqpoint{1.927097in}{2.133264in}}%
\pgfpathlineto{\pgfqpoint{1.927591in}{2.153920in}}%
\pgfpathlineto{\pgfqpoint{1.927755in}{2.178499in}}%
\pgfpathlineto{\pgfqpoint{1.927919in}{2.176407in}}%
\pgfpathlineto{\pgfqpoint{1.928248in}{2.197324in}}%
\pgfpathlineto{\pgfqpoint{1.928413in}{2.257463in}}%
\pgfpathlineto{\pgfqpoint{1.928577in}{2.250403in}}%
\pgfpathlineto{\pgfqpoint{1.929071in}{2.224256in}}%
\pgfpathlineto{\pgfqpoint{1.929400in}{2.254586in}}%
\pgfpathlineto{\pgfqpoint{1.929564in}{2.253541in}}%
\pgfpathlineto{\pgfqpoint{1.930057in}{2.196801in}}%
\pgfpathlineto{\pgfqpoint{1.930222in}{2.225563in}}%
\pgfpathlineto{\pgfqpoint{1.930551in}{2.166209in}}%
\pgfpathlineto{\pgfqpoint{1.930715in}{2.188696in}}%
\pgfpathlineto{\pgfqpoint{1.930880in}{2.185558in}}%
\pgfpathlineto{\pgfqpoint{1.931044in}{2.198632in}}%
\pgfpathlineto{\pgfqpoint{1.931209in}{2.195756in}}%
\pgfpathlineto{\pgfqpoint{1.931373in}{2.199678in}}%
\pgfpathlineto{\pgfqpoint{1.931866in}{2.180590in}}%
\pgfpathlineto{\pgfqpoint{1.932031in}{2.198893in}}%
\pgfpathlineto{\pgfqpoint{1.933018in}{2.608356in}}%
\pgfpathlineto{\pgfqpoint{1.933676in}{2.313940in}}%
\pgfpathlineto{\pgfqpoint{1.934004in}{2.245696in}}%
\pgfpathlineto{\pgfqpoint{1.934169in}{2.249618in}}%
\pgfpathlineto{\pgfqpoint{1.934333in}{2.249880in}}%
\pgfpathlineto{\pgfqpoint{1.934991in}{2.118622in}}%
\pgfpathlineto{\pgfqpoint{1.935156in}{2.120452in}}%
\pgfpathlineto{\pgfqpoint{1.935978in}{2.032598in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{2.091952in}}%
\pgfpathlineto{\pgfqpoint{1.937129in}{2.230793in}}%
\pgfpathlineto{\pgfqpoint{1.937294in}{2.230793in}}%
\pgfpathlineto{\pgfqpoint{1.937458in}{2.229224in}}%
\pgfpathlineto{\pgfqpoint{1.937787in}{2.255632in}}%
\pgfpathlineto{\pgfqpoint{1.937951in}{2.249880in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{2.251449in}}%
\pgfpathlineto{\pgfqpoint{1.938609in}{2.272105in}}%
\pgfpathlineto{\pgfqpoint{1.938938in}{2.213536in}}%
\pgfpathlineto{\pgfqpoint{1.939596in}{2.117576in}}%
\pgfpathlineto{\pgfqpoint{1.940747in}{2.044364in}}%
\pgfpathlineto{\pgfqpoint{1.941898in}{2.202031in}}%
\pgfpathlineto{\pgfqpoint{1.942063in}{2.203600in}}%
\pgfpathlineto{\pgfqpoint{1.942227in}{2.190788in}}%
\pgfpathlineto{\pgfqpoint{1.942721in}{2.245958in}}%
\pgfpathlineto{\pgfqpoint{1.943214in}{2.320477in}}%
\pgfpathlineto{\pgfqpoint{1.943543in}{2.228439in}}%
\pgfpathlineto{\pgfqpoint{1.944036in}{2.138494in}}%
\pgfpathlineto{\pgfqpoint{1.944201in}{2.134049in}}%
\pgfpathlineto{\pgfqpoint{1.944859in}{2.043580in}}%
\pgfpathlineto{\pgfqpoint{1.945681in}{2.111562in}}%
\pgfpathlineto{\pgfqpoint{1.946174in}{2.160196in}}%
\pgfpathlineto{\pgfqpoint{1.946339in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.946503in}{2.205169in}}%
\pgfpathlineto{\pgfqpoint{1.946668in}{2.201508in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{2.252495in}}%
\pgfpathlineto{\pgfqpoint{1.947326in}{2.217981in}}%
\pgfpathlineto{\pgfqpoint{1.947490in}{2.225563in}}%
\pgfpathlineto{\pgfqpoint{1.947655in}{2.230793in}}%
\pgfpathlineto{\pgfqpoint{1.948148in}{2.178499in}}%
\pgfpathlineto{\pgfqpoint{1.948641in}{2.213536in}}%
\pgfpathlineto{\pgfqpoint{1.948806in}{2.168301in}}%
\pgfpathlineto{\pgfqpoint{1.948970in}{2.168824in}}%
\pgfpathlineto{\pgfqpoint{1.949135in}{2.165425in}}%
\pgfpathlineto{\pgfqpoint{1.949628in}{2.103718in}}%
\pgfpathlineto{\pgfqpoint{1.950121in}{2.076525in}}%
\pgfpathlineto{\pgfqpoint{1.950450in}{2.049071in}}%
\pgfpathlineto{\pgfqpoint{1.950944in}{2.090906in}}%
\pgfpathlineto{\pgfqpoint{1.951108in}{2.086722in}}%
\pgfpathlineto{\pgfqpoint{1.951273in}{2.099534in}}%
\pgfpathlineto{\pgfqpoint{1.951437in}{2.096920in}}%
\pgfpathlineto{\pgfqpoint{1.951766in}{2.081755in}}%
\pgfpathlineto{\pgfqpoint{1.951930in}{2.088030in}}%
\pgfpathlineto{\pgfqpoint{1.952095in}{2.085677in}}%
\pgfpathlineto{\pgfqpoint{1.952753in}{2.056915in}}%
\pgfpathlineto{\pgfqpoint{1.953246in}{1.995992in}}%
\pgfpathlineto{\pgfqpoint{1.953411in}{2.011942in}}%
\pgfpathlineto{\pgfqpoint{1.953575in}{2.002529in}}%
\pgfpathlineto{\pgfqpoint{1.953904in}{1.991809in}}%
\pgfpathlineto{\pgfqpoint{1.955055in}{2.082539in}}%
\pgfpathlineto{\pgfqpoint{1.955220in}{2.082539in}}%
\pgfpathlineto{\pgfqpoint{1.955877in}{2.162810in}}%
\pgfpathlineto{\pgfqpoint{1.956371in}{2.119668in}}%
\pgfpathlineto{\pgfqpoint{1.956864in}{2.089599in}}%
\pgfpathlineto{\pgfqpoint{1.957029in}{2.110516in}}%
\pgfpathlineto{\pgfqpoint{1.957358in}{2.251187in}}%
\pgfpathlineto{\pgfqpoint{1.957522in}{2.245173in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{2.279426in}}%
\pgfpathlineto{\pgfqpoint{1.958344in}{2.268183in}}%
\pgfpathlineto{\pgfqpoint{1.959167in}{2.126989in}}%
\pgfpathlineto{\pgfqpoint{1.959660in}{2.187911in}}%
\pgfpathlineto{\pgfqpoint{1.960482in}{2.109470in}}%
\pgfpathlineto{\pgfqpoint{1.960647in}{2.110778in}}%
\pgfpathlineto{\pgfqpoint{1.960976in}{2.154443in}}%
\pgfpathlineto{\pgfqpoint{1.961140in}{2.153397in}}%
\pgfpathlineto{\pgfqpoint{1.961305in}{2.146599in}}%
\pgfpathlineto{\pgfqpoint{1.961633in}{2.203077in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{1.961962in}{2.202815in}}%
\pgfpathlineto{\pgfqpoint{1.962127in}{2.199155in}}%
\pgfpathlineto{\pgfqpoint{1.962456in}{2.151044in}}%
\pgfpathlineto{\pgfqpoint{1.963278in}{2.114438in}}%
\pgfpathlineto{\pgfqpoint{1.963443in}{2.123067in}}%
\pgfpathlineto{\pgfqpoint{1.963607in}{2.148168in}}%
\pgfpathlineto{\pgfqpoint{1.963771in}{2.140324in}}%
\pgfpathlineto{\pgfqpoint{1.964100in}{2.159411in}}%
\pgfpathlineto{\pgfqpoint{1.964265in}{2.176407in}}%
\pgfpathlineto{\pgfqpoint{1.965087in}{2.367019in}}%
\pgfpathlineto{\pgfqpoint{1.965252in}{2.368587in}}%
\pgfpathlineto{\pgfqpoint{1.965416in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.966074in}{2.270798in}}%
\pgfpathlineto{\pgfqpoint{1.966732in}{2.096658in}}%
\pgfpathlineto{\pgfqpoint{1.966896in}{2.083585in}}%
\pgfpathlineto{\pgfqpoint{1.967061in}{2.090383in}}%
\pgfpathlineto{\pgfqpoint{1.967390in}{2.066851in}}%
\pgfpathlineto{\pgfqpoint{1.967554in}{2.049855in}}%
\pgfpathlineto{\pgfqpoint{1.968376in}{2.109209in}}%
\pgfpathlineto{\pgfqpoint{1.968541in}{2.101626in}}%
\pgfpathlineto{\pgfqpoint{1.968705in}{2.107379in}}%
\pgfpathlineto{\pgfqpoint{1.968870in}{2.101365in}}%
\pgfpathlineto{\pgfqpoint{1.969856in}{2.206214in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{2.265830in}}%
\pgfpathlineto{\pgfqpoint{1.970679in}{2.201508in}}%
\pgfpathlineto{\pgfqpoint{1.971830in}{2.002529in}}%
\pgfpathlineto{\pgfqpoint{1.971994in}{2.000176in}}%
\pgfpathlineto{\pgfqpoint{1.972159in}{2.014818in}}%
\pgfpathlineto{\pgfqpoint{1.972323in}{2.008804in}}%
\pgfpathlineto{\pgfqpoint{1.972981in}{2.039658in}}%
\pgfpathlineto{\pgfqpoint{1.974626in}{2.282302in}}%
\pgfpathlineto{\pgfqpoint{1.974955in}{2.259293in}}%
\pgfpathlineto{\pgfqpoint{1.976599in}{1.964093in}}%
\pgfpathlineto{\pgfqpoint{1.976764in}{1.963831in}}%
\pgfpathlineto{\pgfqpoint{1.976928in}{1.967230in}}%
\pgfpathlineto{\pgfqpoint{1.977093in}{1.961740in}}%
\pgfpathlineto{\pgfqpoint{1.977257in}{1.966185in}}%
\pgfpathlineto{\pgfqpoint{1.977421in}{1.993116in}}%
\pgfpathlineto{\pgfqpoint{1.977586in}{1.991024in}}%
\pgfpathlineto{\pgfqpoint{1.977915in}{2.027107in}}%
\pgfpathlineto{\pgfqpoint{1.978408in}{2.111824in}}%
\pgfpathlineto{\pgfqpoint{1.978573in}{2.121759in}}%
\pgfpathlineto{\pgfqpoint{1.978737in}{2.117576in}}%
\pgfpathlineto{\pgfqpoint{1.978902in}{2.118099in}}%
\pgfpathlineto{\pgfqpoint{1.979395in}{2.150260in}}%
\pgfpathlineto{\pgfqpoint{1.979559in}{2.143462in}}%
\pgfpathlineto{\pgfqpoint{1.980546in}{2.022662in}}%
\pgfpathlineto{\pgfqpoint{1.980711in}{2.025015in}}%
\pgfpathlineto{\pgfqpoint{1.981040in}{2.060575in}}%
\pgfpathlineto{\pgfqpoint{1.982026in}{2.225825in}}%
\pgfpathlineto{\pgfqpoint{1.982191in}{2.207783in}}%
\pgfpathlineto{\pgfqpoint{1.982520in}{2.171962in}}%
\pgfpathlineto{\pgfqpoint{1.982684in}{2.177976in}}%
\pgfpathlineto{\pgfqpoint{1.983178in}{2.115746in}}%
\pgfpathlineto{\pgfqpoint{1.983342in}{2.114700in}}%
\pgfpathlineto{\pgfqpoint{1.984000in}{2.026846in}}%
\pgfpathlineto{\pgfqpoint{1.984164in}{2.042011in}}%
\pgfpathlineto{\pgfqpoint{1.984329in}{2.038089in}}%
\pgfpathlineto{\pgfqpoint{1.984493in}{2.029199in}}%
\pgfpathlineto{\pgfqpoint{1.984822in}{2.063713in}}%
\pgfpathlineto{\pgfqpoint{1.984987in}{2.043057in}}%
\pgfpathlineto{\pgfqpoint{1.985480in}{2.126466in}}%
\pgfpathlineto{\pgfqpoint{1.985644in}{2.107379in}}%
\pgfpathlineto{\pgfqpoint{1.985809in}{2.108686in}}%
\pgfpathlineto{\pgfqpoint{1.985973in}{2.106333in}}%
\pgfpathlineto{\pgfqpoint{1.986138in}{2.111562in}}%
\pgfpathlineto{\pgfqpoint{1.986796in}{2.067635in}}%
\pgfpathlineto{\pgfqpoint{1.987782in}{2.184774in}}%
\pgfpathlineto{\pgfqpoint{1.988605in}{2.294853in}}%
\pgfpathlineto{\pgfqpoint{1.988769in}{2.289100in}}%
\pgfpathlineto{\pgfqpoint{1.989427in}{2.157842in}}%
\pgfpathlineto{\pgfqpoint{1.989591in}{2.164902in}}%
\pgfpathlineto{\pgfqpoint{1.989756in}{2.158104in}}%
\pgfpathlineto{\pgfqpoint{1.990085in}{2.171439in}}%
\pgfpathlineto{\pgfqpoint{1.990743in}{2.106333in}}%
\pgfpathlineto{\pgfqpoint{1.990907in}{2.098489in}}%
\pgfpathlineto{\pgfqpoint{1.991072in}{2.101103in}}%
\pgfpathlineto{\pgfqpoint{1.991565in}{2.190526in}}%
\pgfpathlineto{\pgfqpoint{1.992387in}{2.329628in}}%
\pgfpathlineto{\pgfqpoint{1.992552in}{2.358390in}}%
\pgfpathlineto{\pgfqpoint{1.992716in}{2.355252in}}%
\pgfpathlineto{\pgfqpoint{1.993867in}{2.213536in}}%
\pgfpathlineto{\pgfqpoint{1.994690in}{2.090906in}}%
\pgfpathlineto{\pgfqpoint{1.994854in}{2.062144in}}%
\pgfpathlineto{\pgfqpoint{1.995019in}{2.062667in}}%
\pgfpathlineto{\pgfqpoint{1.995512in}{2.098750in}}%
\pgfpathlineto{\pgfqpoint{1.995676in}{2.102672in}}%
\pgfpathlineto{\pgfqpoint{1.995841in}{2.138232in}}%
\pgfpathlineto{\pgfqpoint{1.996005in}{2.126989in}}%
\pgfpathlineto{\pgfqpoint{1.996334in}{2.182944in}}%
\pgfpathlineto{\pgfqpoint{1.996663in}{2.228962in}}%
\pgfpathlineto{\pgfqpoint{1.997814in}{2.085415in}}%
\pgfpathlineto{\pgfqpoint{1.998143in}{2.115746in}}%
\pgfpathlineto{\pgfqpoint{1.998966in}{2.347408in}}%
\pgfpathlineto{\pgfqpoint{1.999130in}{2.366496in}}%
\pgfpathlineto{\pgfqpoint{1.999623in}{2.273412in}}%
\pgfpathlineto{\pgfqpoint{1.999788in}{2.266353in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{2.236283in}}%
\pgfpathlineto{\pgfqpoint{2.000117in}{2.253541in}}%
\pgfpathlineto{\pgfqpoint{2.000610in}{2.225825in}}%
\pgfpathlineto{\pgfqpoint{2.000775in}{2.224256in}}%
\pgfpathlineto{\pgfqpoint{2.000939in}{2.355514in}}%
\pgfpathlineto{\pgfqpoint{2.001432in}{2.196801in}}%
\pgfpathlineto{\pgfqpoint{2.002419in}{2.066589in}}%
\pgfpathlineto{\pgfqpoint{2.002584in}{2.054823in}}%
\pgfpathlineto{\pgfqpoint{2.002913in}{2.086722in}}%
\pgfpathlineto{\pgfqpoint{2.003406in}{2.063190in}}%
\pgfpathlineto{\pgfqpoint{2.004064in}{2.034167in}}%
\pgfpathlineto{\pgfqpoint{2.004557in}{2.063975in}}%
\pgfpathlineto{\pgfqpoint{2.004722in}{2.076002in}}%
\pgfpathlineto{\pgfqpoint{2.005215in}{2.051162in}}%
\pgfpathlineto{\pgfqpoint{2.005544in}{2.053516in}}%
\pgfpathlineto{\pgfqpoint{2.006531in}{2.192879in}}%
\pgfpathlineto{\pgfqpoint{2.006695in}{2.192095in}}%
\pgfpathlineto{\pgfqpoint{2.006860in}{2.187389in}}%
\pgfpathlineto{\pgfqpoint{2.007024in}{2.194971in}}%
\pgfpathlineto{\pgfqpoint{2.007353in}{2.160457in}}%
\pgfpathlineto{\pgfqpoint{2.007846in}{2.114177in}}%
\pgfpathlineto{\pgfqpoint{2.008175in}{2.103979in}}%
\pgfpathlineto{\pgfqpoint{2.008833in}{2.159673in}}%
\pgfpathlineto{\pgfqpoint{2.008998in}{2.166209in}}%
\pgfpathlineto{\pgfqpoint{2.009326in}{2.129865in}}%
\pgfpathlineto{\pgfqpoint{2.009491in}{2.133003in}}%
\pgfpathlineto{\pgfqpoint{2.009655in}{2.138232in}}%
\pgfpathlineto{\pgfqpoint{2.009820in}{2.107640in}}%
\pgfpathlineto{\pgfqpoint{2.010971in}{2.265568in}}%
\pgfpathlineto{\pgfqpoint{2.011135in}{2.256678in}}%
\pgfpathlineto{\pgfqpoint{2.011464in}{2.226609in}}%
\pgfpathlineto{\pgfqpoint{2.011958in}{2.281779in}}%
\pgfpathlineto{\pgfqpoint{2.012616in}{2.160980in}}%
\pgfpathlineto{\pgfqpoint{2.012945in}{2.167255in}}%
\pgfpathlineto{\pgfqpoint{2.013109in}{2.158104in}}%
\pgfpathlineto{\pgfqpoint{2.013273in}{2.128819in}}%
\pgfpathlineto{\pgfqpoint{2.013602in}{2.181375in}}%
\pgfpathlineto{\pgfqpoint{2.013767in}{2.174576in}}%
\pgfpathlineto{\pgfqpoint{2.014425in}{2.090644in}}%
\pgfpathlineto{\pgfqpoint{2.014754in}{2.128035in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{2.127773in}}%
\pgfpathlineto{\pgfqpoint{2.015082in}{2.123590in}}%
\pgfpathlineto{\pgfqpoint{2.016398in}{2.189742in}}%
\pgfpathlineto{\pgfqpoint{2.016563in}{2.180852in}}%
\pgfpathlineto{\pgfqpoint{2.016727in}{2.181898in}}%
\pgfpathlineto{\pgfqpoint{2.017385in}{2.244128in}}%
\pgfpathlineto{\pgfqpoint{2.017549in}{2.261385in}}%
\pgfpathlineto{\pgfqpoint{2.017878in}{2.379046in}}%
\pgfpathlineto{\pgfqpoint{2.018372in}{2.284394in}}%
\pgfpathlineto{\pgfqpoint{2.018701in}{2.295899in}}%
\pgfpathlineto{\pgfqpoint{2.018865in}{2.290931in}}%
\pgfpathlineto{\pgfqpoint{2.019523in}{2.186081in}}%
\pgfpathlineto{\pgfqpoint{2.020016in}{2.124374in}}%
\pgfpathlineto{\pgfqpoint{2.020181in}{2.159150in}}%
\pgfpathlineto{\pgfqpoint{2.020345in}{2.153659in}}%
\pgfpathlineto{\pgfqpoint{2.020510in}{2.155751in}}%
\pgfpathlineto{\pgfqpoint{2.020839in}{2.131172in}}%
\pgfpathlineto{\pgfqpoint{2.021167in}{2.084892in}}%
\pgfpathlineto{\pgfqpoint{2.021332in}{2.080709in}}%
\pgfpathlineto{\pgfqpoint{2.022154in}{2.239160in}}%
\pgfpathlineto{\pgfqpoint{2.022319in}{2.222948in}}%
\pgfpathlineto{\pgfqpoint{2.022483in}{2.230008in}}%
\pgfpathlineto{\pgfqpoint{2.022976in}{2.187127in}}%
\pgfpathlineto{\pgfqpoint{2.023141in}{2.213797in}}%
\pgfpathlineto{\pgfqpoint{2.023305in}{2.201246in}}%
\pgfpathlineto{\pgfqpoint{2.023470in}{2.195756in}}%
\pgfpathlineto{\pgfqpoint{2.023634in}{2.223994in}}%
\pgfpathlineto{\pgfqpoint{2.025114in}{2.035997in}}%
\pgfpathlineto{\pgfqpoint{2.025443in}{2.080709in}}%
\pgfpathlineto{\pgfqpoint{2.025608in}{2.071557in}}%
\pgfpathlineto{\pgfqpoint{2.025937in}{2.090644in}}%
\pgfpathlineto{\pgfqpoint{2.026923in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{2.027088in}{1.969061in}}%
\pgfpathlineto{\pgfqpoint{2.027417in}{1.986056in}}%
\pgfpathlineto{\pgfqpoint{2.028075in}{2.027630in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{2.014557in}}%
\pgfpathlineto{\pgfqpoint{2.028568in}{2.015864in}}%
\pgfpathlineto{\pgfqpoint{2.029226in}{2.062929in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{2.059791in}}%
\pgfpathlineto{\pgfqpoint{2.029884in}{2.017956in}}%
\pgfpathlineto{\pgfqpoint{2.030542in}{2.093782in}}%
\pgfpathlineto{\pgfqpoint{2.030706in}{2.119406in}}%
\pgfpathlineto{\pgfqpoint{2.030870in}{2.118099in}}%
\pgfpathlineto{\pgfqpoint{2.031199in}{2.103195in}}%
\pgfpathlineto{\pgfqpoint{2.031857in}{2.042011in}}%
\pgfpathlineto{\pgfqpoint{2.032022in}{2.048548in}}%
\pgfpathlineto{\pgfqpoint{2.032351in}{2.005144in}}%
\pgfpathlineto{\pgfqpoint{2.032680in}{2.014557in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{2.008543in}}%
\pgfpathlineto{\pgfqpoint{2.034489in}{2.186866in}}%
\pgfpathlineto{\pgfqpoint{2.034653in}{2.223210in}}%
\pgfpathlineto{\pgfqpoint{2.034817in}{2.206999in}}%
\pgfpathlineto{\pgfqpoint{2.035640in}{2.321000in}}%
\pgfpathlineto{\pgfqpoint{2.036627in}{2.095874in}}%
\pgfpathlineto{\pgfqpoint{2.036791in}{2.092736in}}%
\pgfpathlineto{\pgfqpoint{2.036955in}{2.117576in}}%
\pgfpathlineto{\pgfqpoint{2.037120in}{2.113392in}}%
\pgfpathlineto{\pgfqpoint{2.037613in}{2.069204in}}%
\pgfpathlineto{\pgfqpoint{2.038107in}{2.092475in}}%
\pgfpathlineto{\pgfqpoint{2.038436in}{2.161241in}}%
\pgfpathlineto{\pgfqpoint{2.038600in}{2.160980in}}%
\pgfpathlineto{\pgfqpoint{2.038764in}{2.159673in}}%
\pgfpathlineto{\pgfqpoint{2.038929in}{2.202815in}}%
\pgfpathlineto{\pgfqpoint{2.039093in}{2.194971in}}%
\pgfpathlineto{\pgfqpoint{2.039422in}{2.251710in}}%
\pgfpathlineto{\pgfqpoint{2.039751in}{2.318124in}}%
\pgfpathlineto{\pgfqpoint{2.039916in}{2.311848in}}%
\pgfpathlineto{\pgfqpoint{2.040574in}{2.280995in}}%
\pgfpathlineto{\pgfqpoint{2.040902in}{2.350285in}}%
\pgfpathlineto{\pgfqpoint{2.041067in}{2.334858in}}%
\pgfpathlineto{\pgfqpoint{2.041231in}{2.293284in}}%
\pgfpathlineto{\pgfqpoint{2.041396in}{2.309495in}}%
\pgfpathlineto{\pgfqpoint{2.042054in}{2.217981in}}%
\pgfpathlineto{\pgfqpoint{2.042218in}{2.229224in}}%
\pgfpathlineto{\pgfqpoint{2.042547in}{2.306619in}}%
\pgfpathlineto{\pgfqpoint{2.042711in}{2.305312in}}%
\pgfpathlineto{\pgfqpoint{2.042876in}{2.315248in}}%
\pgfpathlineto{\pgfqpoint{2.043698in}{2.223210in}}%
\pgfpathlineto{\pgfqpoint{2.043863in}{2.219549in}}%
\pgfpathlineto{\pgfqpoint{2.044027in}{2.225040in}}%
\pgfpathlineto{\pgfqpoint{2.044192in}{2.217458in}}%
\pgfpathlineto{\pgfqpoint{2.045178in}{2.104241in}}%
\pgfpathlineto{\pgfqpoint{2.045343in}{2.106333in}}%
\pgfpathlineto{\pgfqpoint{2.045672in}{2.102672in}}%
\pgfpathlineto{\pgfqpoint{2.046330in}{2.162287in}}%
\pgfpathlineto{\pgfqpoint{2.046494in}{2.160457in}}%
\pgfpathlineto{\pgfqpoint{2.046658in}{2.178760in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{2.128819in}}%
\pgfpathlineto{\pgfqpoint{2.047316in}{2.135356in}}%
\pgfpathlineto{\pgfqpoint{2.047645in}{2.163333in}}%
\pgfpathlineto{\pgfqpoint{2.047810in}{2.154966in}}%
\pgfpathlineto{\pgfqpoint{2.048303in}{2.206737in}}%
\pgfpathlineto{\pgfqpoint{2.049290in}{2.426634in}}%
\pgfpathlineto{\pgfqpoint{2.049454in}{2.410684in}}%
\pgfpathlineto{\pgfqpoint{2.050770in}{2.084369in}}%
\pgfpathlineto{\pgfqpoint{2.050934in}{2.082800in}}%
\pgfpathlineto{\pgfqpoint{2.052250in}{2.328844in}}%
\pgfpathlineto{\pgfqpoint{2.052415in}{2.305050in}}%
\pgfpathlineto{\pgfqpoint{2.052908in}{2.254586in}}%
\pgfpathlineto{\pgfqpoint{2.053237in}{2.245435in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{2.208045in}}%
\pgfpathlineto{\pgfqpoint{2.053566in}{2.226086in}}%
\pgfpathlineto{\pgfqpoint{2.054388in}{2.091429in}}%
\pgfpathlineto{\pgfqpoint{2.054881in}{2.036259in}}%
\pgfpathlineto{\pgfqpoint{2.055046in}{2.041488in}}%
\pgfpathlineto{\pgfqpoint{2.055210in}{2.038612in}}%
\pgfpathlineto{\pgfqpoint{2.055539in}{2.032860in}}%
\pgfpathlineto{\pgfqpoint{2.056033in}{2.140585in}}%
\pgfpathlineto{\pgfqpoint{2.056526in}{2.252233in}}%
\pgfpathlineto{\pgfqpoint{2.056690in}{2.249618in}}%
\pgfpathlineto{\pgfqpoint{2.056855in}{2.248573in}}%
\pgfpathlineto{\pgfqpoint{2.058006in}{2.417221in}}%
\pgfpathlineto{\pgfqpoint{2.058664in}{2.219811in}}%
\pgfpathlineto{\pgfqpoint{2.059322in}{2.018740in}}%
\pgfpathlineto{\pgfqpoint{2.059651in}{1.979520in}}%
\pgfpathlineto{\pgfqpoint{2.060473in}{2.051162in}}%
\pgfpathlineto{\pgfqpoint{2.061460in}{2.131172in}}%
\pgfpathlineto{\pgfqpoint{2.062940in}{2.053516in}}%
\pgfpathlineto{\pgfqpoint{2.063104in}{2.073649in}}%
\pgfpathlineto{\pgfqpoint{2.063598in}{1.987102in}}%
\pgfpathlineto{\pgfqpoint{2.063762in}{1.973767in}}%
\pgfpathlineto{\pgfqpoint{2.063927in}{1.982134in}}%
\pgfpathlineto{\pgfqpoint{2.064420in}{2.041227in}}%
\pgfpathlineto{\pgfqpoint{2.064749in}{2.086722in}}%
\pgfpathlineto{\pgfqpoint{2.065078in}{2.070250in}}%
\pgfpathlineto{\pgfqpoint{2.065407in}{2.028415in}}%
\pgfpathlineto{\pgfqpoint{2.065571in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{2.066722in}{2.407547in}}%
\pgfpathlineto{\pgfqpoint{2.066887in}{2.396042in}}%
\pgfpathlineto{\pgfqpoint{2.067216in}{2.364142in}}%
\pgfpathlineto{\pgfqpoint{2.067709in}{2.288839in}}%
\pgfpathlineto{\pgfqpoint{2.067874in}{2.273935in}}%
\pgfpathlineto{\pgfqpoint{2.068038in}{2.287793in}}%
\pgfpathlineto{\pgfqpoint{2.069025in}{2.125943in}}%
\pgfpathlineto{\pgfqpoint{2.069518in}{2.064497in}}%
\pgfpathlineto{\pgfqpoint{2.069683in}{2.072603in}}%
\pgfpathlineto{\pgfqpoint{2.069847in}{2.138755in}}%
\pgfpathlineto{\pgfqpoint{2.070341in}{2.066851in}}%
\pgfpathlineto{\pgfqpoint{2.071492in}{2.244912in}}%
\pgfpathlineto{\pgfqpoint{2.071656in}{2.236283in}}%
\pgfpathlineto{\pgfqpoint{2.071821in}{2.241251in}}%
\pgfpathlineto{\pgfqpoint{2.072150in}{2.281256in}}%
\pgfpathlineto{\pgfqpoint{2.073136in}{2.101103in}}%
\pgfpathlineto{\pgfqpoint{2.073465in}{2.120191in}}%
\pgfpathlineto{\pgfqpoint{2.074123in}{2.237591in}}%
\pgfpathlineto{\pgfqpoint{2.075110in}{2.161503in}}%
\pgfpathlineto{\pgfqpoint{2.075274in}{2.126204in}}%
\pgfpathlineto{\pgfqpoint{2.075439in}{2.128296in}}%
\pgfpathlineto{\pgfqpoint{2.075932in}{2.155228in}}%
\pgfpathlineto{\pgfqpoint{2.076097in}{2.148429in}}%
\pgfpathlineto{\pgfqpoint{2.076261in}{2.138755in}}%
\pgfpathlineto{\pgfqpoint{2.077083in}{2.042272in}}%
\pgfpathlineto{\pgfqpoint{2.077248in}{2.046717in}}%
\pgfpathlineto{\pgfqpoint{2.077412in}{2.060314in}}%
\pgfpathlineto{\pgfqpoint{2.077577in}{2.057176in}}%
\pgfpathlineto{\pgfqpoint{2.077741in}{2.051685in}}%
\pgfpathlineto{\pgfqpoint{2.078235in}{2.094044in}}%
\pgfpathlineto{\pgfqpoint{2.078399in}{2.090906in}}%
\pgfpathlineto{\pgfqpoint{2.079221in}{2.007497in}}%
\pgfpathlineto{\pgfqpoint{2.079386in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.079715in}{2.002529in}}%
\pgfpathlineto{\pgfqpoint{2.079879in}{2.005144in}}%
\pgfpathlineto{\pgfqpoint{2.080537in}{2.100842in}}%
\pgfpathlineto{\pgfqpoint{2.080866in}{2.060575in}}%
\pgfpathlineto{\pgfqpoint{2.081359in}{2.015080in}}%
\pgfpathlineto{\pgfqpoint{2.081524in}{2.019525in}}%
\pgfpathlineto{\pgfqpoint{2.082017in}{2.001222in}}%
\pgfpathlineto{\pgfqpoint{2.082346in}{2.022139in}}%
\pgfpathlineto{\pgfqpoint{2.082510in}{2.016648in}}%
\pgfpathlineto{\pgfqpoint{2.082675in}{2.016125in}}%
\pgfpathlineto{\pgfqpoint{2.083004in}{1.964093in}}%
\pgfpathlineto{\pgfqpoint{2.083168in}{1.968276in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.968015in}}%
\pgfpathlineto{\pgfqpoint{2.083497in}{1.961478in}}%
\pgfpathlineto{\pgfqpoint{2.084155in}{1.992593in}}%
\pgfpathlineto{\pgfqpoint{2.084813in}{2.051162in}}%
\pgfpathlineto{\pgfqpoint{2.084977in}{2.034167in}}%
\pgfpathlineto{\pgfqpoint{2.085142in}{2.026061in}}%
\pgfpathlineto{\pgfqpoint{2.085306in}{1.998084in}}%
\pgfpathlineto{\pgfqpoint{2.085471in}{2.000437in}}%
\pgfpathlineto{\pgfqpoint{2.085800in}{2.065805in}}%
\pgfpathlineto{\pgfqpoint{2.085964in}{2.065282in}}%
\pgfpathlineto{\pgfqpoint{2.086129in}{2.063713in}}%
\pgfpathlineto{\pgfqpoint{2.086622in}{1.970107in}}%
\pgfpathlineto{\pgfqpoint{2.086786in}{1.972460in}}%
\pgfpathlineto{\pgfqpoint{2.087115in}{2.031029in}}%
\pgfpathlineto{\pgfqpoint{2.087280in}{2.026584in}}%
\pgfpathlineto{\pgfqpoint{2.087444in}{2.008804in}}%
\pgfpathlineto{\pgfqpoint{2.088102in}{2.126204in}}%
\pgfpathlineto{\pgfqpoint{2.088595in}{2.237852in}}%
\pgfpathlineto{\pgfqpoint{2.088760in}{2.239160in}}%
\pgfpathlineto{\pgfqpoint{2.088924in}{2.226609in}}%
\pgfpathlineto{\pgfqpoint{2.089418in}{2.137186in}}%
\pgfpathlineto{\pgfqpoint{2.089911in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.091391in}{1.903432in}}%
\pgfpathlineto{\pgfqpoint{2.091556in}{1.898464in}}%
\pgfpathlineto{\pgfqpoint{2.091720in}{1.899510in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{2.092542in}{1.953373in}}%
\pgfpathlineto{\pgfqpoint{2.093858in}{2.322569in}}%
\pgfpathlineto{\pgfqpoint{2.094023in}{2.311064in}}%
\pgfpathlineto{\pgfqpoint{2.094187in}{2.321000in}}%
\pgfpathlineto{\pgfqpoint{2.095503in}{1.903170in}}%
\pgfpathlineto{\pgfqpoint{2.095996in}{1.873624in}}%
\pgfpathlineto{\pgfqpoint{2.096160in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{2.097641in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{2.097970in}{2.169609in}}%
\pgfpathlineto{\pgfqpoint{2.098298in}{2.151044in}}%
\pgfpathlineto{\pgfqpoint{2.099121in}{2.040965in}}%
\pgfpathlineto{\pgfqpoint{2.099450in}{2.053516in}}%
\pgfpathlineto{\pgfqpoint{2.099943in}{1.983442in}}%
\pgfpathlineto{\pgfqpoint{2.100272in}{1.990501in}}%
\pgfpathlineto{\pgfqpoint{2.100436in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{2.101094in}{2.094044in}}%
\pgfpathlineto{\pgfqpoint{2.101259in}{2.099273in}}%
\pgfpathlineto{\pgfqpoint{2.101423in}{2.076787in}}%
\pgfpathlineto{\pgfqpoint{2.101588in}{2.078094in}}%
\pgfpathlineto{\pgfqpoint{2.101752in}{2.102411in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{2.062406in}}%
\pgfpathlineto{\pgfqpoint{2.102081in}{2.068681in}}%
\pgfpathlineto{\pgfqpoint{2.102245in}{2.112869in}}%
\pgfpathlineto{\pgfqpoint{2.102410in}{2.090906in}}%
\pgfpathlineto{\pgfqpoint{2.102574in}{2.072080in}}%
\pgfpathlineto{\pgfqpoint{2.102739in}{2.084631in}}%
\pgfpathlineto{\pgfqpoint{2.103068in}{2.091167in}}%
\pgfpathlineto{\pgfqpoint{2.103561in}{2.022662in}}%
\pgfpathlineto{\pgfqpoint{2.103726in}{2.019786in}}%
\pgfpathlineto{\pgfqpoint{2.103890in}{2.009589in}}%
\pgfpathlineto{\pgfqpoint{2.104054in}{2.014557in}}%
\pgfpathlineto{\pgfqpoint{2.104712in}{1.998607in}}%
\pgfpathlineto{\pgfqpoint{2.104877in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.105041in}{2.006190in}}%
\pgfpathlineto{\pgfqpoint{2.105206in}{2.008804in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{2.072342in}}%
\pgfpathlineto{\pgfqpoint{2.106192in}{2.141893in}}%
\pgfpathlineto{\pgfqpoint{2.106357in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{2.156796in}}%
\pgfpathlineto{\pgfqpoint{2.106850in}{2.176145in}}%
\pgfpathlineto{\pgfqpoint{2.107837in}{1.987887in}}%
\pgfpathlineto{\pgfqpoint{2.108002in}{1.989455in}}%
\pgfpathlineto{\pgfqpoint{2.108166in}{1.982657in}}%
\pgfpathlineto{\pgfqpoint{2.108659in}{2.007235in}}%
\pgfpathlineto{\pgfqpoint{2.109153in}{1.970891in}}%
\pgfpathlineto{\pgfqpoint{2.109317in}{1.971675in}}%
\pgfpathlineto{\pgfqpoint{2.109646in}{1.989455in}}%
\pgfpathlineto{\pgfqpoint{2.110633in}{2.149998in}}%
\pgfpathlineto{\pgfqpoint{2.110797in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{2.112442in}{1.992070in}}%
\pgfpathlineto{\pgfqpoint{2.112935in}{2.015080in}}%
\pgfpathlineto{\pgfqpoint{2.113429in}{2.040181in}}%
\pgfpathlineto{\pgfqpoint{2.113593in}{2.069465in}}%
\pgfpathlineto{\pgfqpoint{2.113758in}{2.059791in}}%
\pgfpathlineto{\pgfqpoint{2.114086in}{2.048809in}}%
\pgfpathlineto{\pgfqpoint{2.114251in}{2.065805in}}%
\pgfpathlineto{\pgfqpoint{2.114415in}{2.051947in}}%
\pgfpathlineto{\pgfqpoint{2.115238in}{2.248834in}}%
\pgfpathlineto{\pgfqpoint{2.115731in}{2.071557in}}%
\pgfpathlineto{\pgfqpoint{2.115896in}{2.082277in}}%
\pgfpathlineto{\pgfqpoint{2.116060in}{2.055346in}}%
\pgfpathlineto{\pgfqpoint{2.116224in}{2.059791in}}%
\pgfpathlineto{\pgfqpoint{2.116389in}{2.062929in}}%
\pgfpathlineto{\pgfqpoint{2.116718in}{2.080447in}}%
\pgfpathlineto{\pgfqpoint{2.116882in}{2.076525in}}%
\pgfpathlineto{\pgfqpoint{2.118198in}{2.366496in}}%
\pgfpathlineto{\pgfqpoint{2.119020in}{2.227916in}}%
\pgfpathlineto{\pgfqpoint{2.119678in}{2.106594in}}%
\pgfpathlineto{\pgfqpoint{2.120007in}{2.032598in}}%
\pgfpathlineto{\pgfqpoint{2.120171in}{2.034690in}}%
\pgfpathlineto{\pgfqpoint{2.120665in}{2.090383in}}%
\pgfpathlineto{\pgfqpoint{2.120829in}{2.085415in}}%
\pgfpathlineto{\pgfqpoint{2.120994in}{2.078617in}}%
\pgfpathlineto{\pgfqpoint{2.121816in}{1.984488in}}%
\pgfpathlineto{\pgfqpoint{2.121980in}{1.984488in}}%
\pgfpathlineto{\pgfqpoint{2.122309in}{2.002790in}}%
\pgfpathlineto{\pgfqpoint{2.122803in}{2.070773in}}%
\pgfpathlineto{\pgfqpoint{2.123625in}{1.995992in}}%
\pgfpathlineto{\pgfqpoint{2.123790in}{1.994423in}}%
\pgfpathlineto{\pgfqpoint{2.124118in}{2.010373in}}%
\pgfpathlineto{\pgfqpoint{2.124283in}{2.007758in}}%
\pgfpathlineto{\pgfqpoint{2.124612in}{1.993378in}}%
\pgfpathlineto{\pgfqpoint{2.125270in}{1.935331in}}%
\pgfpathlineto{\pgfqpoint{2.125434in}{1.940561in}}%
\pgfpathlineto{\pgfqpoint{2.125599in}{1.936900in}}%
\pgfpathlineto{\pgfqpoint{2.126750in}{2.065020in}}%
\pgfpathlineto{\pgfqpoint{2.126914in}{2.067112in}}%
\pgfpathlineto{\pgfqpoint{2.127243in}{2.020832in}}%
\pgfpathlineto{\pgfqpoint{2.127408in}{2.050901in}}%
\pgfpathlineto{\pgfqpoint{2.127572in}{2.044103in}}%
\pgfpathlineto{\pgfqpoint{2.127737in}{2.038873in}}%
\pgfpathlineto{\pgfqpoint{2.128888in}{1.885129in}}%
\pgfpathlineto{\pgfqpoint{2.129217in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{2.129381in}{1.869441in}}%
\pgfpathlineto{\pgfqpoint{2.130368in}{1.913106in}}%
\pgfpathlineto{\pgfqpoint{2.131519in}{2.016387in}}%
\pgfpathlineto{\pgfqpoint{2.131684in}{1.998084in}}%
\pgfpathlineto{\pgfqpoint{2.131848in}{2.004098in}}%
\pgfpathlineto{\pgfqpoint{2.132177in}{2.018740in}}%
\pgfpathlineto{\pgfqpoint{2.133493in}{1.882776in}}%
\pgfpathlineto{\pgfqpoint{2.133657in}{1.882776in}}%
\pgfpathlineto{\pgfqpoint{2.134644in}{1.947359in}}%
\pgfpathlineto{\pgfqpoint{2.135137in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.135302in}{1.937161in}}%
\pgfpathlineto{\pgfqpoint{2.136453in}{1.887744in}}%
\pgfpathlineto{\pgfqpoint{2.136946in}{1.894280in}}%
\pgfpathlineto{\pgfqpoint{2.137111in}{1.892450in}}%
\pgfpathlineto{\pgfqpoint{2.137275in}{1.886959in}}%
\pgfpathlineto{\pgfqpoint{2.137440in}{1.888789in}}%
\pgfpathlineto{\pgfqpoint{2.137933in}{1.905785in}}%
\pgfpathlineto{\pgfqpoint{2.138097in}{1.898202in}}%
\pgfpathlineto{\pgfqpoint{2.138262in}{1.900817in}}%
\pgfpathlineto{\pgfqpoint{2.138755in}{1.919381in}}%
\pgfpathlineto{\pgfqpoint{2.138920in}{1.898202in}}%
\pgfpathlineto{\pgfqpoint{2.139084in}{1.902124in}}%
\pgfpathlineto{\pgfqpoint{2.139906in}{1.974290in}}%
\pgfpathlineto{\pgfqpoint{2.140400in}{1.997823in}}%
\pgfpathlineto{\pgfqpoint{2.141058in}{2.032337in}}%
\pgfpathlineto{\pgfqpoint{2.141551in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{2.141715in}{2.003313in}}%
\pgfpathlineto{\pgfqpoint{2.142538in}{1.930363in}}%
\pgfpathlineto{\pgfqpoint{2.143360in}{2.039919in}}%
\pgfpathlineto{\pgfqpoint{2.144182in}{1.965662in}}%
\pgfpathlineto{\pgfqpoint{2.145005in}{2.016910in}}%
\pgfpathlineto{\pgfqpoint{2.145662in}{1.965923in}}%
\pgfpathlineto{\pgfqpoint{2.145827in}{1.961478in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{1.982657in}}%
\pgfpathlineto{\pgfqpoint{2.146485in}{1.980043in}}%
\pgfpathlineto{\pgfqpoint{2.146649in}{1.962786in}}%
\pgfpathlineto{\pgfqpoint{2.147307in}{2.055346in}}%
\pgfpathlineto{\pgfqpoint{2.147472in}{2.114961in}}%
\pgfpathlineto{\pgfqpoint{2.147636in}{2.084892in}}%
\pgfpathlineto{\pgfqpoint{2.147965in}{2.033644in}}%
\pgfpathlineto{\pgfqpoint{2.148787in}{1.949451in}}%
\pgfpathlineto{\pgfqpoint{2.149281in}{1.960171in}}%
\pgfpathlineto{\pgfqpoint{2.149445in}{1.959386in}}%
\pgfpathlineto{\pgfqpoint{2.150267in}{2.008281in}}%
\pgfpathlineto{\pgfqpoint{2.150596in}{1.987102in}}%
\pgfpathlineto{\pgfqpoint{2.150761in}{1.993639in}}%
\pgfpathlineto{\pgfqpoint{2.151419in}{1.949712in}}%
\pgfpathlineto{\pgfqpoint{2.151583in}{1.942914in}}%
\pgfpathlineto{\pgfqpoint{2.151747in}{1.946313in}}%
\pgfpathlineto{\pgfqpoint{2.152076in}{1.976120in}}%
\pgfpathlineto{\pgfqpoint{2.152241in}{1.963308in}}%
\pgfpathlineto{\pgfqpoint{2.152405in}{1.963831in}}%
\pgfpathlineto{\pgfqpoint{2.152570in}{1.964616in}}%
\pgfpathlineto{\pgfqpoint{2.153063in}{1.940561in}}%
\pgfpathlineto{\pgfqpoint{2.153228in}{1.947097in}}%
\pgfpathlineto{\pgfqpoint{2.153392in}{1.944744in}}%
\pgfpathlineto{\pgfqpoint{2.153556in}{1.941868in}}%
\pgfpathlineto{\pgfqpoint{2.153885in}{1.944483in}}%
\pgfpathlineto{\pgfqpoint{2.154379in}{1.923826in}}%
\pgfpathlineto{\pgfqpoint{2.154872in}{1.953634in}}%
\pgfpathlineto{\pgfqpoint{2.155037in}{1.981088in}}%
\pgfpathlineto{\pgfqpoint{2.155201in}{1.965923in}}%
\pgfpathlineto{\pgfqpoint{2.155530in}{1.975598in}}%
\pgfpathlineto{\pgfqpoint{2.155859in}{1.941345in}}%
\pgfpathlineto{\pgfqpoint{2.156023in}{1.951542in}}%
\pgfpathlineto{\pgfqpoint{2.156517in}{2.017694in}}%
\pgfpathlineto{\pgfqpoint{2.156681in}{2.012726in}}%
\pgfpathlineto{\pgfqpoint{2.157339in}{1.976120in}}%
\pgfpathlineto{\pgfqpoint{2.157668in}{1.989978in}}%
\pgfpathlineto{\pgfqpoint{2.157832in}{1.987887in}}%
\pgfpathlineto{\pgfqpoint{2.157997in}{1.992593in}}%
\pgfpathlineto{\pgfqpoint{2.158490in}{2.028153in}}%
\pgfpathlineto{\pgfqpoint{2.159148in}{1.966185in}}%
\pgfpathlineto{\pgfqpoint{2.159970in}{1.920950in}}%
\pgfpathlineto{\pgfqpoint{2.160628in}{1.895849in}}%
\pgfpathlineto{\pgfqpoint{2.160793in}{1.900033in}}%
\pgfpathlineto{\pgfqpoint{2.161122in}{1.892711in}}%
\pgfpathlineto{\pgfqpoint{2.161286in}{1.900033in}}%
\pgfpathlineto{\pgfqpoint{2.161450in}{1.896111in}}%
\pgfpathlineto{\pgfqpoint{2.161615in}{1.896634in}}%
\pgfpathlineto{\pgfqpoint{2.161944in}{1.913891in}}%
\pgfpathlineto{\pgfqpoint{2.162108in}{1.902647in}}%
\pgfpathlineto{\pgfqpoint{2.162602in}{1.939776in}}%
\pgfpathlineto{\pgfqpoint{2.162766in}{1.934547in}}%
\pgfpathlineto{\pgfqpoint{2.162931in}{1.934285in}}%
\pgfpathlineto{\pgfqpoint{2.163753in}{1.898725in}}%
\pgfpathlineto{\pgfqpoint{2.164246in}{1.903955in}}%
\pgfpathlineto{\pgfqpoint{2.164575in}{1.894803in}}%
\pgfpathlineto{\pgfqpoint{2.164904in}{1.889574in}}%
\pgfpathlineto{\pgfqpoint{2.165233in}{1.904478in}}%
\pgfpathlineto{\pgfqpoint{2.165398in}{1.921473in}}%
\pgfpathlineto{\pgfqpoint{2.165562in}{1.919643in}}%
\pgfpathlineto{\pgfqpoint{2.165726in}{1.916767in}}%
\pgfpathlineto{\pgfqpoint{2.166055in}{1.941083in}}%
\pgfpathlineto{\pgfqpoint{2.166549in}{1.923826in}}%
\pgfpathlineto{\pgfqpoint{2.167207in}{1.956249in}}%
\pgfpathlineto{\pgfqpoint{2.167371in}{1.960171in}}%
\pgfpathlineto{\pgfqpoint{2.167700in}{1.979520in}}%
\pgfpathlineto{\pgfqpoint{2.168029in}{1.971153in}}%
\pgfpathlineto{\pgfqpoint{2.168358in}{1.992332in}}%
\pgfpathlineto{\pgfqpoint{2.170167in}{1.859505in}}%
\pgfpathlineto{\pgfqpoint{2.170331in}{1.861074in}}%
\pgfpathlineto{\pgfqpoint{2.170660in}{1.865257in}}%
\pgfpathlineto{\pgfqpoint{2.170825in}{1.864996in}}%
\pgfpathlineto{\pgfqpoint{2.170989in}{1.864734in}}%
\pgfpathlineto{\pgfqpoint{2.171811in}{1.890097in}}%
\pgfpathlineto{\pgfqpoint{2.172140in}{1.886698in}}%
\pgfpathlineto{\pgfqpoint{2.172634in}{1.913368in}}%
\pgfpathlineto{\pgfqpoint{2.172798in}{1.918074in}}%
\pgfpathlineto{\pgfqpoint{2.173620in}{1.868395in}}%
\pgfpathlineto{\pgfqpoint{2.173785in}{1.874670in}}%
\pgfpathlineto{\pgfqpoint{2.173949in}{1.872317in}}%
\pgfpathlineto{\pgfqpoint{2.174114in}{1.872055in}}%
\pgfpathlineto{\pgfqpoint{2.174278in}{1.871271in}}%
\pgfpathlineto{\pgfqpoint{2.174772in}{1.849569in}}%
\pgfpathlineto{\pgfqpoint{2.175101in}{1.841725in}}%
\pgfpathlineto{\pgfqpoint{2.175265in}{1.844078in}}%
\pgfpathlineto{\pgfqpoint{2.175429in}{1.838849in}}%
\pgfpathlineto{\pgfqpoint{2.175594in}{1.840679in}}%
\pgfpathlineto{\pgfqpoint{2.175758in}{1.841725in}}%
\pgfpathlineto{\pgfqpoint{2.175923in}{1.844862in}}%
\pgfpathlineto{\pgfqpoint{2.176581in}{1.871271in}}%
\pgfpathlineto{\pgfqpoint{2.176745in}{1.872578in}}%
\pgfpathlineto{\pgfqpoint{2.177074in}{1.867349in}}%
\pgfpathlineto{\pgfqpoint{2.177732in}{1.894803in}}%
\pgfpathlineto{\pgfqpoint{2.177896in}{1.894019in}}%
\pgfpathlineto{\pgfqpoint{2.178061in}{1.920689in}}%
\pgfpathlineto{\pgfqpoint{2.178225in}{1.920166in}}%
\pgfpathlineto{\pgfqpoint{2.178554in}{1.901863in}}%
\pgfpathlineto{\pgfqpoint{2.178719in}{1.901079in}}%
\pgfpathlineto{\pgfqpoint{2.179048in}{1.877808in}}%
\pgfpathlineto{\pgfqpoint{2.179212in}{1.881730in}}%
\pgfpathlineto{\pgfqpoint{2.179705in}{1.862119in}}%
\pgfpathlineto{\pgfqpoint{2.180034in}{1.851399in}}%
\pgfpathlineto{\pgfqpoint{2.180528in}{1.853752in}}%
\pgfpathlineto{\pgfqpoint{2.180692in}{1.851922in}}%
\pgfpathlineto{\pgfqpoint{2.181021in}{1.854798in}}%
\pgfpathlineto{\pgfqpoint{2.181186in}{1.847477in}}%
\pgfpathlineto{\pgfqpoint{2.181350in}{1.848523in}}%
\pgfpathlineto{\pgfqpoint{2.181514in}{1.849046in}}%
\pgfpathlineto{\pgfqpoint{2.182337in}{1.875193in}}%
\pgfpathlineto{\pgfqpoint{2.182666in}{1.860551in}}%
\pgfpathlineto{\pgfqpoint{2.182830in}{1.863165in}}%
\pgfpathlineto{\pgfqpoint{2.183323in}{1.886698in}}%
\pgfpathlineto{\pgfqpoint{2.183488in}{1.890881in}}%
\pgfpathlineto{\pgfqpoint{2.183817in}{1.905262in}}%
\pgfpathlineto{\pgfqpoint{2.184475in}{1.886175in}}%
\pgfpathlineto{\pgfqpoint{2.184639in}{1.885652in}}%
\pgfpathlineto{\pgfqpoint{2.184804in}{1.881468in}}%
\pgfpathlineto{\pgfqpoint{2.185297in}{1.927226in}}%
\pgfpathlineto{\pgfqpoint{2.185461in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.186448in}{2.099796in}}%
\pgfpathlineto{\pgfqpoint{2.187270in}{1.982919in}}%
\pgfpathlineto{\pgfqpoint{2.187764in}{1.929840in}}%
\pgfpathlineto{\pgfqpoint{2.187928in}{1.934547in}}%
\pgfpathlineto{\pgfqpoint{2.188257in}{2.005144in}}%
\pgfpathlineto{\pgfqpoint{2.188422in}{1.995992in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{2.008020in}}%
\pgfpathlineto{\pgfqpoint{2.189244in}{1.933239in}}%
\pgfpathlineto{\pgfqpoint{2.189573in}{1.941345in}}%
\pgfpathlineto{\pgfqpoint{2.190231in}{2.013511in}}%
\pgfpathlineto{\pgfqpoint{2.190724in}{2.090906in}}%
\pgfpathlineto{\pgfqpoint{2.191053in}{2.067374in}}%
\pgfpathlineto{\pgfqpoint{2.191546in}{2.023447in}}%
\pgfpathlineto{\pgfqpoint{2.191875in}{1.996777in}}%
\pgfpathlineto{\pgfqpoint{2.192369in}{1.919643in}}%
\pgfpathlineto{\pgfqpoint{2.192533in}{1.919904in}}%
\pgfpathlineto{\pgfqpoint{2.193191in}{1.890881in}}%
\pgfpathlineto{\pgfqpoint{2.193355in}{1.890358in}}%
\pgfpathlineto{\pgfqpoint{2.193520in}{1.899771in}}%
\pgfpathlineto{\pgfqpoint{2.194013in}{1.984488in}}%
\pgfpathlineto{\pgfqpoint{2.194178in}{1.956772in}}%
\pgfpathlineto{\pgfqpoint{2.194342in}{1.970107in}}%
\pgfpathlineto{\pgfqpoint{2.194507in}{1.960955in}}%
\pgfpathlineto{\pgfqpoint{2.194671in}{1.962524in}}%
\pgfpathlineto{\pgfqpoint{2.194836in}{1.962001in}}%
\pgfpathlineto{\pgfqpoint{2.195658in}{1.922519in}}%
\pgfpathlineto{\pgfqpoint{2.196480in}{2.005928in}}%
\pgfpathlineto{\pgfqpoint{2.196645in}{2.005667in}}%
\pgfpathlineto{\pgfqpoint{2.197138in}{1.965923in}}%
\pgfpathlineto{\pgfqpoint{2.197302in}{1.967492in}}%
\pgfpathlineto{\pgfqpoint{2.197960in}{1.891666in}}%
\pgfpathlineto{\pgfqpoint{2.198289in}{1.873624in}}%
\pgfpathlineto{\pgfqpoint{2.198454in}{1.882253in}}%
\pgfpathlineto{\pgfqpoint{2.198947in}{1.937946in}}%
\pgfpathlineto{\pgfqpoint{2.199111in}{1.940038in}}%
\pgfpathlineto{\pgfqpoint{2.199276in}{1.933501in}}%
\pgfpathlineto{\pgfqpoint{2.199440in}{1.947882in}}%
\pgfpathlineto{\pgfqpoint{2.199605in}{1.939776in}}%
\pgfpathlineto{\pgfqpoint{2.199769in}{1.920689in}}%
\pgfpathlineto{\pgfqpoint{2.200263in}{1.967492in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{2.022924in}}%
\pgfpathlineto{\pgfqpoint{2.201085in}{2.102934in}}%
\pgfpathlineto{\pgfqpoint{2.201249in}{2.100057in}}%
\pgfpathlineto{\pgfqpoint{2.201578in}{2.069204in}}%
\pgfpathlineto{\pgfqpoint{2.202236in}{1.920950in}}%
\pgfpathlineto{\pgfqpoint{2.202401in}{1.924349in}}%
\pgfpathlineto{\pgfqpoint{2.202565in}{1.906831in}}%
\pgfpathlineto{\pgfqpoint{2.203223in}{2.015864in}}%
\pgfpathlineto{\pgfqpoint{2.203387in}{2.008281in}}%
\pgfpathlineto{\pgfqpoint{2.203552in}{2.008804in}}%
\pgfpathlineto{\pgfqpoint{2.203716in}{2.016910in}}%
\pgfpathlineto{\pgfqpoint{2.204374in}{1.961740in}}%
\pgfpathlineto{\pgfqpoint{2.204539in}{1.965923in}}%
\pgfpathlineto{\pgfqpoint{2.205032in}{1.999914in}}%
\pgfpathlineto{\pgfqpoint{2.205361in}{1.960432in}}%
\pgfpathlineto{\pgfqpoint{2.206183in}{1.930886in}}%
\pgfpathlineto{\pgfqpoint{2.206348in}{1.936900in}}%
\pgfpathlineto{\pgfqpoint{2.206512in}{1.933501in}}%
\pgfpathlineto{\pgfqpoint{2.207334in}{1.900556in}}%
\pgfpathlineto{\pgfqpoint{2.208321in}{1.863165in}}%
\pgfpathlineto{\pgfqpoint{2.208486in}{1.865519in}}%
\pgfpathlineto{\pgfqpoint{2.208650in}{1.864996in}}%
\pgfpathlineto{\pgfqpoint{2.209143in}{1.924349in}}%
\pgfpathlineto{\pgfqpoint{2.209308in}{1.908661in}}%
\pgfpathlineto{\pgfqpoint{2.209966in}{1.898987in}}%
\pgfpathlineto{\pgfqpoint{2.210130in}{1.890881in}}%
\pgfpathlineto{\pgfqpoint{2.210295in}{1.894019in}}%
\pgfpathlineto{\pgfqpoint{2.210459in}{1.895588in}}%
\pgfpathlineto{\pgfqpoint{2.211281in}{1.880684in}}%
\pgfpathlineto{\pgfqpoint{2.212268in}{1.896372in}}%
\pgfpathlineto{\pgfqpoint{2.212433in}{1.893234in}}%
\pgfpathlineto{\pgfqpoint{2.212762in}{1.882253in}}%
\pgfpathlineto{\pgfqpoint{2.212926in}{1.884867in}}%
\pgfpathlineto{\pgfqpoint{2.213090in}{1.893496in}}%
\pgfpathlineto{\pgfqpoint{2.213913in}{1.862642in}}%
\pgfpathlineto{\pgfqpoint{2.214077in}{1.862642in}}%
\pgfpathlineto{\pgfqpoint{2.214735in}{1.843555in}}%
\pgfpathlineto{\pgfqpoint{2.214899in}{1.843817in}}%
\pgfpathlineto{\pgfqpoint{2.215393in}{1.850353in}}%
\pgfpathlineto{\pgfqpoint{2.215722in}{1.846693in}}%
\pgfpathlineto{\pgfqpoint{2.216215in}{1.838326in}}%
\pgfpathlineto{\pgfqpoint{2.216544in}{1.837541in}}%
\pgfpathlineto{\pgfqpoint{2.217037in}{1.848261in}}%
\pgfpathlineto{\pgfqpoint{2.217202in}{1.853491in}}%
\pgfpathlineto{\pgfqpoint{2.217531in}{1.846954in}}%
\pgfpathlineto{\pgfqpoint{2.218024in}{1.868133in}}%
\pgfpathlineto{\pgfqpoint{2.218189in}{1.869179in}}%
\pgfpathlineto{\pgfqpoint{2.218353in}{1.872055in}}%
\pgfpathlineto{\pgfqpoint{2.219011in}{1.843294in}}%
\pgfpathlineto{\pgfqpoint{2.219998in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{2.220162in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{2.220327in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{2.220491in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{2.221149in}{1.860551in}}%
\pgfpathlineto{\pgfqpoint{2.221313in}{1.856367in}}%
\pgfpathlineto{\pgfqpoint{2.221971in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{2.222136in}{1.868656in}}%
\pgfpathlineto{\pgfqpoint{2.222300in}{1.872055in}}%
\pgfpathlineto{\pgfqpoint{2.223616in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{2.224274in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{2.224438in}{1.818977in}}%
\pgfpathlineto{\pgfqpoint{2.224603in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{2.224767in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{2.225425in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{2.225754in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{2.226247in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{2.226412in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{2.226576in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{2.226741in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{2.226905in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{2.227234in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{2.227398in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{2.227727in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{2.227892in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{2.228056in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{2.228221in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{2.228385in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{2.228550in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{2.228714in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{2.228878in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{2.229043in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{2.229372in}{1.830743in}}%
\pgfpathlineto{\pgfqpoint{2.229536in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{2.229701in}{1.830743in}}%
\pgfpathlineto{\pgfqpoint{2.230194in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{2.230359in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{2.231016in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{2.231181in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{2.231345in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{2.231510in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{2.231674in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{2.231839in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{2.232003in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{2.232168in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{2.232497in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{2.232990in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{2.233154in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{2.233483in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{2.233977in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{2.234306in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{2.234470in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{2.234635in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{2.234963in}{1.822899in}}%
\pgfpathlineto{\pgfqpoint{2.235950in}{1.852184in}}%
\pgfpathlineto{\pgfqpoint{2.236444in}{1.846954in}}%
\pgfpathlineto{\pgfqpoint{2.236772in}{1.834665in}}%
\pgfpathlineto{\pgfqpoint{2.237266in}{1.838849in}}%
\pgfpathlineto{\pgfqpoint{2.237924in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{2.238582in}{1.841986in}}%
\pgfpathlineto{\pgfqpoint{2.238746in}{1.839110in}}%
\pgfpathlineto{\pgfqpoint{2.239239in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{2.239404in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{2.240062in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{2.240226in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{2.240884in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{2.241048in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{2.241213in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{2.241377in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{2.241542in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{2.241871in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{2.242364in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{2.242529in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{2.242693in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{2.243022in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{2.243186in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{2.243351in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{2.243515in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{2.243680in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{2.243844in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{2.244009in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{2.244338in}{1.824991in}}%
\pgfpathlineto{\pgfqpoint{2.244666in}{1.833881in}}%
\pgfpathlineto{\pgfqpoint{2.244831in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{2.244995in}{1.832835in}}%
\pgfpathlineto{\pgfqpoint{2.245489in}{1.859243in}}%
\pgfpathlineto{\pgfqpoint{2.246640in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{2.246804in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{2.247298in}{1.827867in}}%
\pgfpathlineto{\pgfqpoint{2.247462in}{1.827344in}}%
\pgfpathlineto{\pgfqpoint{2.247627in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{2.247791in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{2.248120in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{2.248942in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{2.249436in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{2.249600in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{2.249929in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{2.250094in}{1.832835in}}%
\pgfpathlineto{\pgfqpoint{2.250258in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{2.250751in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{2.251409in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{2.251574in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{2.251738in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{2.252232in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{2.252396in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{2.252560in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{2.252725in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{2.253054in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{2.253218in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{2.253383in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{2.254205in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{2.254534in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{2.254698in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{2.254863in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{2.255521in}{1.838587in}}%
\pgfpathlineto{\pgfqpoint{2.255685in}{1.835449in}}%
\pgfpathlineto{\pgfqpoint{2.255850in}{1.838326in}}%
\pgfpathlineto{\pgfqpoint{2.256343in}{1.830220in}}%
\pgfpathlineto{\pgfqpoint{2.256507in}{1.827867in}}%
\pgfpathlineto{\pgfqpoint{2.256672in}{1.829436in}}%
\pgfpathlineto{\pgfqpoint{2.256836in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{2.257001in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{2.257165in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{2.258152in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{2.258317in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{2.258481in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{2.258974in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{2.259303in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{2.259961in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{2.260783in}{1.875193in}}%
\pgfpathlineto{\pgfqpoint{2.261277in}{1.830482in}}%
\pgfpathlineto{\pgfqpoint{2.261441in}{1.843555in}}%
\pgfpathlineto{\pgfqpoint{2.261606in}{1.837280in}}%
\pgfpathlineto{\pgfqpoint{2.261770in}{1.836495in}}%
\pgfpathlineto{\pgfqpoint{2.262264in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{2.262428in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{2.263579in}{1.864996in}}%
\pgfpathlineto{\pgfqpoint{2.263744in}{1.864473in}}%
\pgfpathlineto{\pgfqpoint{2.263908in}{1.861074in}}%
\pgfpathlineto{\pgfqpoint{2.264237in}{1.873363in}}%
\pgfpathlineto{\pgfqpoint{2.265059in}{1.844339in}}%
\pgfpathlineto{\pgfqpoint{2.266704in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{2.266868in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{2.268348in}{1.861596in}}%
\pgfpathlineto{\pgfqpoint{2.268513in}{1.860551in}}%
\pgfpathlineto{\pgfqpoint{2.269171in}{1.841463in}}%
\pgfpathlineto{\pgfqpoint{2.269993in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{2.270158in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{2.270322in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{2.270486in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{2.270980in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{2.271144in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{2.271473in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{2.272131in}{1.834665in}}%
\pgfpathlineto{\pgfqpoint{2.272295in}{1.832573in}}%
\pgfpathlineto{\pgfqpoint{2.272624in}{1.850353in}}%
\pgfpathlineto{\pgfqpoint{2.273118in}{1.884344in}}%
\pgfpathlineto{\pgfqpoint{2.273282in}{1.893757in}}%
\pgfpathlineto{\pgfqpoint{2.274269in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{2.274598in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{2.274927in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{2.275256in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{2.275420in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{2.275585in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{2.276078in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{2.276571in}{1.841725in}}%
\pgfpathlineto{\pgfqpoint{2.277229in}{1.830220in}}%
\pgfpathlineto{\pgfqpoint{2.277394in}{1.830743in}}%
\pgfpathlineto{\pgfqpoint{2.277723in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{2.277887in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{2.278052in}{1.828913in}}%
\pgfpathlineto{\pgfqpoint{2.278545in}{1.803289in}}%
\pgfpathlineto{\pgfqpoint{2.278709in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{2.278874in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{2.279038in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{2.279203in}{1.805119in}}%
\pgfpathlineto{\pgfqpoint{2.279532in}{1.802243in}}%
\pgfpathlineto{\pgfqpoint{2.280025in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{2.280190in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{2.280518in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{2.280683in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{2.280847in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{2.281012in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{2.281341in}{1.816624in}}%
\pgfpathlineto{\pgfqpoint{2.281505in}{1.816624in}}%
\pgfpathlineto{\pgfqpoint{2.281834in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{2.282163in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{2.282492in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{2.283150in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{2.283314in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{2.283479in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{2.283808in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{2.283972in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{2.284137in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{2.284301in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{2.284630in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{2.284959in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{2.285288in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{2.285452in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{2.285946in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{2.286274in}{1.805380in}}%
\pgfpathlineto{\pgfqpoint{2.286439in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{2.286768in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{2.286932in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{2.287097in}{1.805380in}}%
\pgfpathlineto{\pgfqpoint{2.287261in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{2.287426in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{2.287919in}{1.801720in}}%
\pgfpathlineto{\pgfqpoint{2.288084in}{1.801458in}}%
\pgfpathlineto{\pgfqpoint{2.288412in}{1.804073in}}%
\pgfpathlineto{\pgfqpoint{2.288577in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{2.288906in}{1.804334in}}%
\pgfpathlineto{\pgfqpoint{2.289564in}{1.827867in}}%
\pgfpathlineto{\pgfqpoint{2.289728in}{1.828128in}}%
\pgfpathlineto{\pgfqpoint{2.290221in}{1.852706in}}%
\pgfpathlineto{\pgfqpoint{2.290386in}{1.878331in}}%
\pgfpathlineto{\pgfqpoint{2.290550in}{1.875193in}}%
\pgfpathlineto{\pgfqpoint{2.290715in}{1.873624in}}%
\pgfpathlineto{\pgfqpoint{2.291866in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{2.292524in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{2.292853in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{2.293182in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{2.293346in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{2.293511in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{2.293840in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{2.294004in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{2.294333in}{1.848784in}}%
\pgfpathlineto{\pgfqpoint{2.294497in}{1.839894in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.831789in}}%
\pgfpathlineto{\pgfqpoint{2.295155in}{1.832050in}}%
\pgfpathlineto{\pgfqpoint{2.295649in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{2.296471in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{2.296635in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{2.296964in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{2.297129in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{2.297293in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{2.297458in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{2.298773in}{1.837803in}}%
\pgfpathlineto{\pgfqpoint{2.298938in}{1.833096in}}%
\pgfpathlineto{\pgfqpoint{2.299102in}{1.835188in}}%
\pgfpathlineto{\pgfqpoint{2.299431in}{1.855321in}}%
\pgfpathlineto{\pgfqpoint{2.300089in}{1.832835in}}%
\pgfpathlineto{\pgfqpoint{2.300253in}{1.832050in}}%
\pgfpathlineto{\pgfqpoint{2.301405in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{2.301569in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{2.302227in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{2.302720in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{2.302885in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{2.303049in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{2.303214in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{2.303378in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{2.303543in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{2.303872in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{2.304200in}{1.835711in}}%
\pgfpathlineto{\pgfqpoint{2.305681in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{2.305845in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{2.306009in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{2.306174in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{2.306338in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{2.307325in}{1.861858in}}%
\pgfpathlineto{\pgfqpoint{2.307819in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{2.307983in}{1.895588in}}%
\pgfpathlineto{\pgfqpoint{2.308476in}{1.877808in}}%
\pgfpathlineto{\pgfqpoint{2.308641in}{1.879899in}}%
\pgfpathlineto{\pgfqpoint{2.308805in}{1.884344in}}%
\pgfpathlineto{\pgfqpoint{2.309628in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{2.309792in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{2.309956in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{2.310450in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{2.311601in}{1.834404in}}%
\pgfpathlineto{\pgfqpoint{2.312094in}{1.871532in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{1.872055in}}%
\pgfpathlineto{\pgfqpoint{2.312752in}{1.861596in}}%
\pgfpathlineto{\pgfqpoint{2.314232in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{2.314561in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{2.314726in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{2.315055in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{2.315384in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{2.315548in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{2.315713in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{2.315877in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{2.316041in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{2.316206in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{2.316370in}{1.816624in}}%
\pgfpathlineto{\pgfqpoint{2.316535in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{2.316699in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{2.316864in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{2.317028in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{2.317193in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{2.317522in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{2.317850in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{2.318015in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{2.318673in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{2.319166in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{2.319331in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{2.319660in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{2.319824in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{2.319988in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{2.320153in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{2.320317in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{2.320646in}{1.855060in}}%
\pgfpathlineto{\pgfqpoint{2.320811in}{1.850615in}}%
\pgfpathlineto{\pgfqpoint{2.321469in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{2.321797in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{2.321962in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{2.322126in}{1.818977in}}%
\pgfpathlineto{\pgfqpoint{2.322620in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{2.322784in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{2.322949in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{2.323113in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{2.323442in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{2.323607in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{2.324429in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{2.324758in}{1.830220in}}%
\pgfpathlineto{\pgfqpoint{2.324922in}{1.832312in}}%
\pgfpathlineto{\pgfqpoint{2.325087in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{2.325251in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{2.325416in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{2.325744in}{1.835711in}}%
\pgfpathlineto{\pgfqpoint{2.326238in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{2.326402in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{2.327060in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{2.327225in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{2.327554in}{1.805119in}}%
\pgfpathlineto{\pgfqpoint{2.328211in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{2.328540in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{2.328705in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{2.328869in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{2.329034in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{2.329198in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{2.329856in}{1.805380in}}%
\pgfpathlineto{\pgfqpoint{2.330020in}{1.805380in}}%
\pgfpathlineto{\pgfqpoint{2.330185in}{1.804334in}}%
\pgfpathlineto{\pgfqpoint{2.330349in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{2.330514in}{1.805380in}}%
\pgfpathlineto{\pgfqpoint{2.330678in}{1.802243in}}%
\pgfpathlineto{\pgfqpoint{2.330843in}{1.802504in}}%
\pgfpathlineto{\pgfqpoint{2.331007in}{1.801720in}}%
\pgfpathlineto{\pgfqpoint{2.331172in}{1.802504in}}%
\pgfpathlineto{\pgfqpoint{2.331336in}{1.801981in}}%
\pgfpathlineto{\pgfqpoint{2.331665in}{1.801981in}}%
\pgfpathlineto{\pgfqpoint{2.331829in}{1.803289in}}%
\pgfpathlineto{\pgfqpoint{2.331994in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{2.332323in}{1.804334in}}%
\pgfpathlineto{\pgfqpoint{2.332652in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{2.332816in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{2.332981in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{2.333310in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{2.333474in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{2.333638in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{2.333803in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{2.333967in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{2.334132in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{2.334296in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{2.334461in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{2.334625in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{2.335119in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{2.335283in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{2.335776in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{2.336105in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{2.336434in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{2.336599in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{2.337092in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{2.337257in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{2.337421in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{2.337586in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{2.337750in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{2.337914in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{2.338408in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{2.338901in}{1.802243in}}%
\pgfpathlineto{\pgfqpoint{2.339066in}{1.803027in}}%
\pgfpathlineto{\pgfqpoint{2.339395in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{2.339559in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{2.339723in}{1.805380in}}%
\pgfpathlineto{\pgfqpoint{2.339888in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{2.340052in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{2.340217in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{2.340710in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{2.340875in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{2.341039in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{2.341368in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{2.341533in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{2.342026in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{2.342190in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{2.342355in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{2.342519in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{2.343013in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{2.343342in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{2.343506in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{2.343835in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{2.343999in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{2.344328in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{2.344493in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{2.344986in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{2.345151in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{2.345315in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{2.345480in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{2.345973in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{2.346137in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{2.346302in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{2.346795in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{2.346960in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{2.347289in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{2.347453in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{2.347617in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{2.348111in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{2.348275in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{2.348604in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{2.348769in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{2.348933in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{2.349098in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{2.349262in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{2.349755in}{1.856629in}}%
\pgfpathlineto{\pgfqpoint{2.350578in}{1.887744in}}%
\pgfpathlineto{\pgfqpoint{2.350742in}{1.886436in}}%
\pgfpathlineto{\pgfqpoint{2.351071in}{1.878331in}}%
\pgfpathlineto{\pgfqpoint{2.351236in}{1.878854in}}%
\pgfpathlineto{\pgfqpoint{2.351400in}{1.877023in}}%
\pgfpathlineto{\pgfqpoint{2.352387in}{1.843817in}}%
\pgfpathlineto{\pgfqpoint{2.352551in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{2.352716in}{1.845908in}}%
\pgfpathlineto{\pgfqpoint{2.352880in}{1.843817in}}%
\pgfpathlineto{\pgfqpoint{2.353538in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{2.353702in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{2.353867in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{2.354031in}{1.832050in}}%
\pgfpathlineto{\pgfqpoint{2.354196in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{2.354360in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{2.354525in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{2.355018in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{2.355183in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{2.355840in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{2.356498in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{2.357485in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{2.357649in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{2.357978in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{2.358636in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{2.358801in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{2.358965in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{2.359130in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{2.359458in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{2.359623in}{1.822899in}}%
\pgfpathlineto{\pgfqpoint{2.359787in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{2.360116in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{2.360281in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{2.360445in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{2.360610in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{2.361103in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{2.361596in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{2.361761in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{2.361925in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{2.362090in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{2.362254in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{2.362583in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{2.362748in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{2.363405in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{2.363570in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{2.364063in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{2.364392in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{2.364557in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{2.364721in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{2.364886in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{2.365215in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{2.365543in}{1.827867in}}%
\pgfpathlineto{\pgfqpoint{2.365708in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{2.366037in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{2.366201in}{1.824991in}}%
\pgfpathlineto{\pgfqpoint{2.366366in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{2.366530in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{2.366695in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{2.367024in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{2.367188in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{2.367517in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{2.367846in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{2.368010in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{2.368175in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{2.368339in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{2.368668in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{2.368997in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{2.369162in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{2.369326in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{2.369490in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{2.369819in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{2.369984in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{2.370148in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{2.370313in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{2.370477in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{2.370642in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{2.370806in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{2.371299in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{2.371464in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{2.371793in}{1.822899in}}%
\pgfpathlineto{\pgfqpoint{2.371957in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{2.372122in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{2.372615in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{2.372780in}{1.829436in}}%
\pgfpathlineto{\pgfqpoint{2.372944in}{1.833096in}}%
\pgfpathlineto{\pgfqpoint{2.373437in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{2.373602in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{2.373766in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{2.373931in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{2.374095in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{2.374424in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{2.374589in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{2.374753in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{2.375082in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{2.375246in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{2.375575in}{1.828913in}}%
\pgfpathlineto{\pgfqpoint{2.376233in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{2.376398in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{2.376562in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{2.376727in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{2.376891in}{1.818977in}}%
\pgfpathlineto{\pgfqpoint{2.377056in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{2.377220in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{2.377549in}{1.831789in}}%
\pgfpathlineto{\pgfqpoint{2.378042in}{1.876239in}}%
\pgfpathlineto{\pgfqpoint{2.378207in}{1.891143in}}%
\pgfpathlineto{\pgfqpoint{2.378371in}{1.889574in}}%
\pgfpathlineto{\pgfqpoint{2.378536in}{1.892711in}}%
\pgfpathlineto{\pgfqpoint{2.379029in}{1.883037in}}%
\pgfpathlineto{\pgfqpoint{2.379193in}{1.883037in}}%
\pgfpathlineto{\pgfqpoint{2.379358in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{2.379522in}{1.881468in}}%
\pgfpathlineto{\pgfqpoint{2.380016in}{1.851138in}}%
\pgfpathlineto{\pgfqpoint{2.380345in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{2.380509in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{2.380674in}{1.832312in}}%
\pgfpathlineto{\pgfqpoint{2.381003in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{2.381167in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{2.381496in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{2.382154in}{1.841986in}}%
\pgfpathlineto{\pgfqpoint{2.382976in}{1.857674in}}%
\pgfpathlineto{\pgfqpoint{2.383140in}{1.853229in}}%
\pgfpathlineto{\pgfqpoint{2.383305in}{1.858459in}}%
\pgfpathlineto{\pgfqpoint{2.383634in}{1.847739in}}%
\pgfpathlineto{\pgfqpoint{2.384127in}{1.868656in}}%
\pgfpathlineto{\pgfqpoint{2.384292in}{1.880161in}}%
\pgfpathlineto{\pgfqpoint{2.384456in}{1.876239in}}%
\pgfpathlineto{\pgfqpoint{2.384785in}{1.884867in}}%
\pgfpathlineto{\pgfqpoint{2.384950in}{1.884083in}}%
\pgfpathlineto{\pgfqpoint{2.385114in}{1.884083in}}%
\pgfpathlineto{\pgfqpoint{2.385278in}{1.886698in}}%
\pgfpathlineto{\pgfqpoint{2.385443in}{1.871009in}}%
\pgfpathlineto{\pgfqpoint{2.385607in}{1.880161in}}%
\pgfpathlineto{\pgfqpoint{2.385936in}{1.864211in}}%
\pgfpathlineto{\pgfqpoint{2.386594in}{1.827344in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{2.386923in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{2.387087in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{2.387252in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{2.387416in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{2.387745in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{2.387910in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{2.388897in}{1.837541in}}%
\pgfpathlineto{\pgfqpoint{2.389225in}{1.832835in}}%
\pgfpathlineto{\pgfqpoint{2.389719in}{1.839110in}}%
\pgfpathlineto{\pgfqpoint{2.390048in}{1.834404in}}%
\pgfpathlineto{\pgfqpoint{2.390212in}{1.838326in}}%
\pgfpathlineto{\pgfqpoint{2.390706in}{1.854798in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{2.391857in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{2.392350in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{2.392844in}{1.816624in}}%
\pgfpathlineto{\pgfqpoint{2.393172in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{2.393337in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{2.393830in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{2.394817in}{1.844601in}}%
\pgfpathlineto{\pgfqpoint{2.395475in}{1.921996in}}%
\pgfpathlineto{\pgfqpoint{2.395639in}{1.920427in}}%
\pgfpathlineto{\pgfqpoint{2.395804in}{1.920427in}}%
\pgfpathlineto{\pgfqpoint{2.396791in}{1.862381in}}%
\pgfpathlineto{\pgfqpoint{2.397119in}{1.856890in}}%
\pgfpathlineto{\pgfqpoint{2.397613in}{1.836495in}}%
\pgfpathlineto{\pgfqpoint{2.398600in}{1.883299in}}%
\pgfpathlineto{\pgfqpoint{2.398764in}{1.883821in}}%
\pgfpathlineto{\pgfqpoint{2.399093in}{1.890097in}}%
\pgfpathlineto{\pgfqpoint{2.399257in}{1.887482in}}%
\pgfpathlineto{\pgfqpoint{2.399422in}{1.891143in}}%
\pgfpathlineto{\pgfqpoint{2.399915in}{1.881991in}}%
\pgfpathlineto{\pgfqpoint{2.400080in}{1.887744in}}%
\pgfpathlineto{\pgfqpoint{2.400738in}{1.858459in}}%
\pgfpathlineto{\pgfqpoint{2.400902in}{1.859243in}}%
\pgfpathlineto{\pgfqpoint{2.401724in}{1.830482in}}%
\pgfpathlineto{\pgfqpoint{2.402218in}{1.848784in}}%
\pgfpathlineto{\pgfqpoint{2.402876in}{1.875193in}}%
\pgfpathlineto{\pgfqpoint{2.403204in}{1.891927in}}%
\pgfpathlineto{\pgfqpoint{2.403369in}{1.889312in}}%
\pgfpathlineto{\pgfqpoint{2.404520in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{2.404685in}{1.846693in}}%
\pgfpathlineto{\pgfqpoint{2.404849in}{1.842771in}}%
\pgfpathlineto{\pgfqpoint{2.405013in}{1.843555in}}%
\pgfpathlineto{\pgfqpoint{2.405178in}{1.849307in}}%
\pgfpathlineto{\pgfqpoint{2.406165in}{1.828128in}}%
\pgfpathlineto{\pgfqpoint{2.406658in}{1.846954in}}%
\pgfpathlineto{\pgfqpoint{2.406823in}{1.842771in}}%
\pgfpathlineto{\pgfqpoint{2.407645in}{1.864996in}}%
\pgfpathlineto{\pgfqpoint{2.407809in}{1.863427in}}%
\pgfpathlineto{\pgfqpoint{2.407974in}{1.867349in}}%
\pgfpathlineto{\pgfqpoint{2.408467in}{1.894542in}}%
\pgfpathlineto{\pgfqpoint{2.408632in}{1.893757in}}%
\pgfpathlineto{\pgfqpoint{2.408960in}{1.906569in}}%
\pgfpathlineto{\pgfqpoint{2.409289in}{1.938992in}}%
\pgfpathlineto{\pgfqpoint{2.410112in}{1.881468in}}%
\pgfpathlineto{\pgfqpoint{2.410605in}{1.858982in}}%
\pgfpathlineto{\pgfqpoint{2.410770in}{1.859505in}}%
\pgfpathlineto{\pgfqpoint{2.411427in}{1.910753in}}%
\pgfpathlineto{\pgfqpoint{2.411921in}{1.888789in}}%
\pgfpathlineto{\pgfqpoint{2.412085in}{1.892450in}}%
\pgfpathlineto{\pgfqpoint{2.412250in}{1.908138in}}%
\pgfpathlineto{\pgfqpoint{2.412414in}{1.889835in}}%
\pgfpathlineto{\pgfqpoint{2.412579in}{1.898202in}}%
\pgfpathlineto{\pgfqpoint{2.413565in}{1.867087in}}%
\pgfpathlineto{\pgfqpoint{2.413894in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.877285in}}%
\pgfpathlineto{\pgfqpoint{2.414223in}{1.875716in}}%
\pgfpathlineto{\pgfqpoint{2.414881in}{1.896895in}}%
\pgfpathlineto{\pgfqpoint{2.415539in}{1.945006in}}%
\pgfpathlineto{\pgfqpoint{2.415868in}{1.922781in}}%
\pgfpathlineto{\pgfqpoint{2.416854in}{1.868656in}}%
\pgfpathlineto{\pgfqpoint{2.417512in}{1.858197in}}%
\pgfpathlineto{\pgfqpoint{2.417677in}{1.862904in}}%
\pgfpathlineto{\pgfqpoint{2.417841in}{1.860028in}}%
\pgfpathlineto{\pgfqpoint{2.418006in}{1.858982in}}%
\pgfpathlineto{\pgfqpoint{2.418335in}{1.874931in}}%
\pgfpathlineto{\pgfqpoint{2.418499in}{1.872055in}}%
\pgfpathlineto{\pgfqpoint{2.418828in}{1.875977in}}%
\pgfpathlineto{\pgfqpoint{2.418992in}{1.874931in}}%
\pgfpathlineto{\pgfqpoint{2.419321in}{1.877546in}}%
\pgfpathlineto{\pgfqpoint{2.419486in}{1.881207in}}%
\pgfpathlineto{\pgfqpoint{2.420144in}{1.863950in}}%
\pgfpathlineto{\pgfqpoint{2.420308in}{1.874147in}}%
\pgfpathlineto{\pgfqpoint{2.420473in}{1.867087in}}%
\pgfpathlineto{\pgfqpoint{2.420637in}{1.867610in}}%
\pgfpathlineto{\pgfqpoint{2.420801in}{1.872055in}}%
\pgfpathlineto{\pgfqpoint{2.421295in}{1.903170in}}%
\pgfpathlineto{\pgfqpoint{2.421459in}{1.906308in}}%
\pgfpathlineto{\pgfqpoint{2.421788in}{1.897418in}}%
\pgfpathlineto{\pgfqpoint{2.421953in}{1.898725in}}%
\pgfpathlineto{\pgfqpoint{2.422117in}{1.899771in}}%
\pgfpathlineto{\pgfqpoint{2.422282in}{1.882514in}}%
\pgfpathlineto{\pgfqpoint{2.422446in}{1.902909in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{1.894803in}}%
\pgfpathlineto{\pgfqpoint{2.423104in}{1.905262in}}%
\pgfpathlineto{\pgfqpoint{2.423268in}{1.914675in}}%
\pgfpathlineto{\pgfqpoint{2.423433in}{1.901079in}}%
\pgfpathlineto{\pgfqpoint{2.423597in}{1.901863in}}%
\pgfpathlineto{\pgfqpoint{2.423762in}{1.904216in}}%
\pgfpathlineto{\pgfqpoint{2.424255in}{1.936377in}}%
\pgfpathlineto{\pgfqpoint{2.424420in}{1.932978in}}%
\pgfpathlineto{\pgfqpoint{2.424584in}{1.958341in}}%
\pgfpathlineto{\pgfqpoint{2.424748in}{1.943698in}}%
\pgfpathlineto{\pgfqpoint{2.424913in}{1.928794in}}%
\pgfpathlineto{\pgfqpoint{2.425077in}{1.937684in}}%
\pgfpathlineto{\pgfqpoint{2.425406in}{1.930363in}}%
\pgfpathlineto{\pgfqpoint{2.426064in}{1.885129in}}%
\pgfpathlineto{\pgfqpoint{2.426229in}{1.881468in}}%
\pgfpathlineto{\pgfqpoint{2.426558in}{1.906831in}}%
\pgfpathlineto{\pgfqpoint{2.426722in}{1.896372in}}%
\pgfpathlineto{\pgfqpoint{2.426886in}{1.898987in}}%
\pgfpathlineto{\pgfqpoint{2.427215in}{1.913368in}}%
\pgfpathlineto{\pgfqpoint{2.427380in}{1.909968in}}%
\pgfpathlineto{\pgfqpoint{2.427873in}{1.905262in}}%
\pgfpathlineto{\pgfqpoint{2.428202in}{1.912322in}}%
\pgfpathlineto{\pgfqpoint{2.428695in}{1.898202in}}%
\pgfpathlineto{\pgfqpoint{2.428860in}{1.896372in}}%
\pgfpathlineto{\pgfqpoint{2.429189in}{1.905262in}}%
\pgfpathlineto{\pgfqpoint{2.429353in}{1.904216in}}%
\pgfpathlineto{\pgfqpoint{2.429518in}{1.898202in}}%
\pgfpathlineto{\pgfqpoint{2.429682in}{1.899771in}}%
\pgfpathlineto{\pgfqpoint{2.430011in}{1.930363in}}%
\pgfpathlineto{\pgfqpoint{2.430176in}{1.920689in}}%
\pgfpathlineto{\pgfqpoint{2.431162in}{1.886436in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{1.886959in}}%
\pgfpathlineto{\pgfqpoint{2.431491in}{1.885913in}}%
\pgfpathlineto{\pgfqpoint{2.431656in}{1.888005in}}%
\pgfpathlineto{\pgfqpoint{2.431820in}{1.904216in}}%
\pgfpathlineto{\pgfqpoint{2.431985in}{1.894803in}}%
\pgfpathlineto{\pgfqpoint{2.432149in}{1.892711in}}%
\pgfpathlineto{\pgfqpoint{2.432807in}{1.914936in}}%
\pgfpathlineto{\pgfqpoint{2.432971in}{1.913891in}}%
\pgfpathlineto{\pgfqpoint{2.433465in}{1.891927in}}%
\pgfpathlineto{\pgfqpoint{2.434287in}{1.926703in}}%
\pgfpathlineto{\pgfqpoint{2.434616in}{1.938992in}}%
\pgfpathlineto{\pgfqpoint{2.434945in}{1.935331in}}%
\pgfpathlineto{\pgfqpoint{2.435109in}{1.935593in}}%
\pgfpathlineto{\pgfqpoint{2.435603in}{1.947097in}}%
\pgfpathlineto{\pgfqpoint{2.436589in}{1.974552in}}%
\pgfpathlineto{\pgfqpoint{2.437083in}{1.962001in}}%
\pgfpathlineto{\pgfqpoint{2.437247in}{1.960171in}}%
\pgfpathlineto{\pgfqpoint{2.437412in}{1.962786in}}%
\pgfpathlineto{\pgfqpoint{2.437741in}{1.928271in}}%
\pgfpathlineto{\pgfqpoint{2.437905in}{1.934024in}}%
\pgfpathlineto{\pgfqpoint{2.438727in}{1.962263in}}%
\pgfpathlineto{\pgfqpoint{2.439056in}{1.978997in}}%
\pgfpathlineto{\pgfqpoint{2.439221in}{2.009066in}}%
\pgfpathlineto{\pgfqpoint{2.439385in}{2.001745in}}%
\pgfpathlineto{\pgfqpoint{2.439550in}{2.012203in}}%
\pgfpathlineto{\pgfqpoint{2.439714in}{2.006451in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{2.005667in}}%
\pgfpathlineto{\pgfqpoint{2.440865in}{1.901863in}}%
\pgfpathlineto{\pgfqpoint{2.441030in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{2.441523in}{1.891143in}}%
\pgfpathlineto{\pgfqpoint{2.441688in}{1.892189in}}%
\pgfpathlineto{\pgfqpoint{2.442346in}{1.928533in}}%
\pgfpathlineto{\pgfqpoint{2.442510in}{1.956772in}}%
\pgfpathlineto{\pgfqpoint{2.442674in}{1.940299in}}%
\pgfpathlineto{\pgfqpoint{2.443003in}{1.918858in}}%
\pgfpathlineto{\pgfqpoint{2.443332in}{1.941868in}}%
\pgfpathlineto{\pgfqpoint{2.443990in}{1.900294in}}%
\pgfpathlineto{\pgfqpoint{2.444483in}{1.893234in}}%
\pgfpathlineto{\pgfqpoint{2.444648in}{1.894019in}}%
\pgfpathlineto{\pgfqpoint{2.444812in}{1.901601in}}%
\pgfpathlineto{\pgfqpoint{2.444977in}{1.896634in}}%
\pgfpathlineto{\pgfqpoint{2.445141in}{1.900033in}}%
\pgfpathlineto{\pgfqpoint{2.445635in}{1.940822in}}%
\pgfpathlineto{\pgfqpoint{2.445799in}{1.934547in}}%
\pgfpathlineto{\pgfqpoint{2.446950in}{2.019786in}}%
\pgfpathlineto{\pgfqpoint{2.447115in}{2.008804in}}%
\pgfpathlineto{\pgfqpoint{2.447279in}{2.004359in}}%
\pgfpathlineto{\pgfqpoint{2.447773in}{2.012988in}}%
\pgfpathlineto{\pgfqpoint{2.448266in}{2.056130in}}%
\pgfpathlineto{\pgfqpoint{2.448431in}{2.049855in}}%
\pgfpathlineto{\pgfqpoint{2.449253in}{1.912060in}}%
\pgfpathlineto{\pgfqpoint{2.449417in}{1.916767in}}%
\pgfpathlineto{\pgfqpoint{2.449911in}{1.947359in}}%
\pgfpathlineto{\pgfqpoint{2.450240in}{1.929056in}}%
\pgfpathlineto{\pgfqpoint{2.450897in}{1.972460in}}%
\pgfpathlineto{\pgfqpoint{2.451555in}{2.092736in}}%
\pgfpathlineto{\pgfqpoint{2.452213in}{2.132218in}}%
\pgfpathlineto{\pgfqpoint{2.453364in}{1.977428in}}%
\pgfpathlineto{\pgfqpoint{2.453529in}{1.978997in}}%
\pgfpathlineto{\pgfqpoint{2.453693in}{1.977428in}}%
\pgfpathlineto{\pgfqpoint{2.453858in}{1.977951in}}%
\pgfpathlineto{\pgfqpoint{2.454515in}{2.017171in}}%
\pgfpathlineto{\pgfqpoint{2.454680in}{2.015864in}}%
\pgfpathlineto{\pgfqpoint{2.454844in}{2.014818in}}%
\pgfpathlineto{\pgfqpoint{2.455173in}{1.987102in}}%
\pgfpathlineto{\pgfqpoint{2.455338in}{1.998345in}}%
\pgfpathlineto{\pgfqpoint{2.455502in}{1.986841in}}%
\pgfpathlineto{\pgfqpoint{2.455667in}{1.995469in}}%
\pgfpathlineto{\pgfqpoint{2.455831in}{1.980304in}}%
\pgfpathlineto{\pgfqpoint{2.455996in}{1.986318in}}%
\pgfpathlineto{\pgfqpoint{2.456982in}{2.117837in}}%
\pgfpathlineto{\pgfqpoint{2.457640in}{2.044887in}}%
\pgfpathlineto{\pgfqpoint{2.457805in}{2.033644in}}%
\pgfpathlineto{\pgfqpoint{2.458134in}{2.062406in}}%
\pgfpathlineto{\pgfqpoint{2.458298in}{2.104502in}}%
\pgfpathlineto{\pgfqpoint{2.458462in}{2.093259in}}%
\pgfpathlineto{\pgfqpoint{2.458627in}{2.091952in}}%
\pgfpathlineto{\pgfqpoint{2.458791in}{2.082800in}}%
\pgfpathlineto{\pgfqpoint{2.459285in}{2.015603in}}%
\pgfpathlineto{\pgfqpoint{2.459614in}{1.980565in}}%
\pgfpathlineto{\pgfqpoint{2.459778in}{2.000699in}}%
\pgfpathlineto{\pgfqpoint{2.460272in}{1.930886in}}%
\pgfpathlineto{\pgfqpoint{2.460600in}{1.923042in}}%
\pgfpathlineto{\pgfqpoint{2.461094in}{1.998607in}}%
\pgfpathlineto{\pgfqpoint{2.461916in}{2.116792in}}%
\pgfpathlineto{\pgfqpoint{2.462081in}{2.128558in}}%
\pgfpathlineto{\pgfqpoint{2.462245in}{2.120452in}}%
\pgfpathlineto{\pgfqpoint{2.462738in}{2.055869in}}%
\pgfpathlineto{\pgfqpoint{2.462903in}{2.057176in}}%
\pgfpathlineto{\pgfqpoint{2.463725in}{1.932455in}}%
\pgfpathlineto{\pgfqpoint{2.464383in}{1.965662in}}%
\pgfpathlineto{\pgfqpoint{2.464547in}{1.955203in}}%
\pgfpathlineto{\pgfqpoint{2.464712in}{1.961740in}}%
\pgfpathlineto{\pgfqpoint{2.466028in}{2.093521in}}%
\pgfpathlineto{\pgfqpoint{2.466192in}{2.090644in}}%
\pgfpathlineto{\pgfqpoint{2.466356in}{2.076787in}}%
\pgfpathlineto{\pgfqpoint{2.466521in}{2.096920in}}%
\pgfpathlineto{\pgfqpoint{2.466685in}{2.074695in}}%
\pgfpathlineto{\pgfqpoint{2.466850in}{2.077571in}}%
\pgfpathlineto{\pgfqpoint{2.467014in}{2.080709in}}%
\pgfpathlineto{\pgfqpoint{2.467179in}{2.097443in}}%
\pgfpathlineto{\pgfqpoint{2.467508in}{2.152874in}}%
\pgfpathlineto{\pgfqpoint{2.467672in}{2.123851in}}%
\pgfpathlineto{\pgfqpoint{2.467837in}{2.128819in}}%
\pgfpathlineto{\pgfqpoint{2.468001in}{2.135356in}}%
\pgfpathlineto{\pgfqpoint{2.468330in}{2.081493in}}%
\pgfpathlineto{\pgfqpoint{2.468494in}{2.091952in}}%
\pgfpathlineto{\pgfqpoint{2.468659in}{2.095612in}}%
\pgfpathlineto{\pgfqpoint{2.468988in}{2.019002in}}%
\pgfpathlineto{\pgfqpoint{2.469317in}{2.024754in}}%
\pgfpathlineto{\pgfqpoint{2.469481in}{2.021355in}}%
\pgfpathlineto{\pgfqpoint{2.469646in}{2.029983in}}%
\pgfpathlineto{\pgfqpoint{2.469810in}{2.090122in}}%
\pgfpathlineto{\pgfqpoint{2.469975in}{2.056915in}}%
\pgfpathlineto{\pgfqpoint{2.470797in}{2.081493in}}%
\pgfpathlineto{\pgfqpoint{2.471126in}{2.057961in}}%
\pgfpathlineto{\pgfqpoint{2.471290in}{2.040442in}}%
\pgfpathlineto{\pgfqpoint{2.471455in}{2.057699in}}%
\pgfpathlineto{\pgfqpoint{2.471784in}{2.042534in}}%
\pgfpathlineto{\pgfqpoint{2.471948in}{2.038350in}}%
\pgfpathlineto{\pgfqpoint{2.472113in}{2.054823in}}%
\pgfpathlineto{\pgfqpoint{2.472277in}{2.046717in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{2.044887in}}%
\pgfpathlineto{\pgfqpoint{2.472606in}{2.065020in}}%
\pgfpathlineto{\pgfqpoint{2.472770in}{2.053777in}}%
\pgfpathlineto{\pgfqpoint{2.472935in}{2.065020in}}%
\pgfpathlineto{\pgfqpoint{2.473099in}{2.058222in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{2.011680in}}%
\pgfpathlineto{\pgfqpoint{2.473593in}{2.035474in}}%
\pgfpathlineto{\pgfqpoint{2.473757in}{2.023185in}}%
\pgfpathlineto{\pgfqpoint{2.474415in}{2.091952in}}%
\pgfpathlineto{\pgfqpoint{2.474579in}{2.059791in}}%
\pgfpathlineto{\pgfqpoint{2.474744in}{2.126989in}}%
\pgfpathlineto{\pgfqpoint{2.474908in}{2.099012in}}%
\pgfpathlineto{\pgfqpoint{2.475402in}{2.021878in}}%
\pgfpathlineto{\pgfqpoint{2.475731in}{2.039658in}}%
\pgfpathlineto{\pgfqpoint{2.475895in}{1.993116in}}%
\pgfpathlineto{\pgfqpoint{2.476060in}{1.999391in}}%
\pgfpathlineto{\pgfqpoint{2.476388in}{1.998084in}}%
\pgfpathlineto{\pgfqpoint{2.476553in}{2.007758in}}%
\pgfpathlineto{\pgfqpoint{2.476717in}{2.002268in}}%
\pgfpathlineto{\pgfqpoint{2.477046in}{1.994423in}}%
\pgfpathlineto{\pgfqpoint{2.477211in}{2.033905in}}%
\pgfpathlineto{\pgfqpoint{2.477375in}{2.031291in}}%
\pgfpathlineto{\pgfqpoint{2.477704in}{2.013249in}}%
\pgfpathlineto{\pgfqpoint{2.478033in}{2.054039in}}%
\pgfpathlineto{\pgfqpoint{2.478197in}{2.041227in}}%
\pgfpathlineto{\pgfqpoint{2.478526in}{2.074433in}}%
\pgfpathlineto{\pgfqpoint{2.478691in}{2.063975in}}%
\pgfpathlineto{\pgfqpoint{2.479678in}{2.255894in}}%
\pgfpathlineto{\pgfqpoint{2.480007in}{2.286747in}}%
\pgfpathlineto{\pgfqpoint{2.480335in}{2.274458in}}%
\pgfpathlineto{\pgfqpoint{2.480664in}{2.295637in}}%
\pgfpathlineto{\pgfqpoint{2.481322in}{2.151044in}}%
\pgfpathlineto{\pgfqpoint{2.481487in}{2.175099in}}%
\pgfpathlineto{\pgfqpoint{2.481651in}{2.174315in}}%
\pgfpathlineto{\pgfqpoint{2.481816in}{2.160980in}}%
\pgfpathlineto{\pgfqpoint{2.482144in}{2.109470in}}%
\pgfpathlineto{\pgfqpoint{2.482309in}{2.114700in}}%
\pgfpathlineto{\pgfqpoint{2.482473in}{2.153136in}}%
\pgfpathlineto{\pgfqpoint{2.482638in}{2.140847in}}%
\pgfpathlineto{\pgfqpoint{2.482967in}{2.174315in}}%
\pgfpathlineto{\pgfqpoint{2.483131in}{2.166471in}}%
\pgfpathlineto{\pgfqpoint{2.483460in}{2.332766in}}%
\pgfpathlineto{\pgfqpoint{2.483789in}{2.305050in}}%
\pgfpathlineto{\pgfqpoint{2.484118in}{2.340610in}}%
\pgfpathlineto{\pgfqpoint{2.484282in}{2.417482in}}%
\pgfpathlineto{\pgfqpoint{2.484447in}{2.371987in}}%
\pgfpathlineto{\pgfqpoint{2.484776in}{2.418267in}}%
\pgfpathlineto{\pgfqpoint{2.485598in}{2.164379in}}%
\pgfpathlineto{\pgfqpoint{2.486256in}{2.242297in}}%
\pgfpathlineto{\pgfqpoint{2.486420in}{2.185558in}}%
\pgfpathlineto{\pgfqpoint{2.486585in}{2.198370in}}%
\pgfpathlineto{\pgfqpoint{2.486914in}{2.169609in}}%
\pgfpathlineto{\pgfqpoint{2.487078in}{2.133787in}}%
\pgfpathlineto{\pgfqpoint{2.487243in}{2.134310in}}%
\pgfpathlineto{\pgfqpoint{2.487407in}{2.126727in}}%
\pgfpathlineto{\pgfqpoint{2.487572in}{2.090122in}}%
\pgfpathlineto{\pgfqpoint{2.488229in}{2.181113in}}%
\pgfpathlineto{\pgfqpoint{2.488394in}{2.194971in}}%
\pgfpathlineto{\pgfqpoint{2.488887in}{2.353684in}}%
\pgfpathlineto{\pgfqpoint{2.489052in}{2.318908in}}%
\pgfpathlineto{\pgfqpoint{2.489216in}{2.319431in}}%
\pgfpathlineto{\pgfqpoint{2.489545in}{2.328060in}}%
\pgfpathlineto{\pgfqpoint{2.490203in}{2.201508in}}%
\pgfpathlineto{\pgfqpoint{2.490367in}{2.201769in}}%
\pgfpathlineto{\pgfqpoint{2.490532in}{2.169870in}}%
\pgfpathlineto{\pgfqpoint{2.490696in}{2.211444in}}%
\pgfpathlineto{\pgfqpoint{2.490861in}{2.200724in}}%
\pgfpathlineto{\pgfqpoint{2.491025in}{2.202554in}}%
\pgfpathlineto{\pgfqpoint{2.491190in}{2.198893in}}%
\pgfpathlineto{\pgfqpoint{2.491848in}{2.064759in}}%
\pgfpathlineto{\pgfqpoint{2.492012in}{2.078617in}}%
\pgfpathlineto{\pgfqpoint{2.492176in}{2.091429in}}%
\pgfpathlineto{\pgfqpoint{2.492505in}{2.063975in}}%
\pgfpathlineto{\pgfqpoint{2.492834in}{2.163072in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{2.134310in}}%
\pgfpathlineto{\pgfqpoint{2.494150in}{2.326491in}}%
\pgfpathlineto{\pgfqpoint{2.494314in}{2.305050in}}%
\pgfpathlineto{\pgfqpoint{2.494479in}{2.320215in}}%
\pgfpathlineto{\pgfqpoint{2.494972in}{2.211967in}}%
\pgfpathlineto{\pgfqpoint{2.495301in}{2.191311in}}%
\pgfpathlineto{\pgfqpoint{2.495466in}{2.214843in}}%
\pgfpathlineto{\pgfqpoint{2.495630in}{2.197586in}}%
\pgfpathlineto{\pgfqpoint{2.496288in}{2.055869in}}%
\pgfpathlineto{\pgfqpoint{2.496617in}{2.037566in}}%
\pgfpathlineto{\pgfqpoint{2.497110in}{2.084108in}}%
\pgfpathlineto{\pgfqpoint{2.497439in}{2.142939in}}%
\pgfpathlineto{\pgfqpoint{2.497604in}{2.122805in}}%
\pgfpathlineto{\pgfqpoint{2.497932in}{2.141893in}}%
\pgfpathlineto{\pgfqpoint{2.498261in}{2.169086in}}%
\pgfpathlineto{\pgfqpoint{2.498755in}{2.099273in}}%
\pgfpathlineto{\pgfqpoint{2.498919in}{2.100580in}}%
\pgfpathlineto{\pgfqpoint{2.499084in}{2.110778in}}%
\pgfpathlineto{\pgfqpoint{2.499577in}{2.158104in}}%
\pgfpathlineto{\pgfqpoint{2.499742in}{2.175361in}}%
\pgfpathlineto{\pgfqpoint{2.499906in}{2.158104in}}%
\pgfpathlineto{\pgfqpoint{2.500070in}{2.172485in}}%
\pgfpathlineto{\pgfqpoint{2.500235in}{2.127512in}}%
\pgfpathlineto{\pgfqpoint{2.500399in}{2.136663in}}%
\pgfpathlineto{\pgfqpoint{2.500564in}{2.129865in}}%
\pgfpathlineto{\pgfqpoint{2.501057in}{2.093259in}}%
\pgfpathlineto{\pgfqpoint{2.501386in}{2.085415in}}%
\pgfpathlineto{\pgfqpoint{2.501715in}{2.117576in}}%
\pgfpathlineto{\pgfqpoint{2.502044in}{2.093782in}}%
\pgfpathlineto{\pgfqpoint{2.503195in}{2.174054in}}%
\pgfpathlineto{\pgfqpoint{2.503689in}{2.138755in}}%
\pgfpathlineto{\pgfqpoint{2.504182in}{2.123328in}}%
\pgfpathlineto{\pgfqpoint{2.504346in}{2.129865in}}%
\pgfpathlineto{\pgfqpoint{2.504840in}{2.101365in}}%
\pgfpathlineto{\pgfqpoint{2.505004in}{2.110778in}}%
\pgfpathlineto{\pgfqpoint{2.505333in}{2.169870in}}%
\pgfpathlineto{\pgfqpoint{2.505498in}{2.149214in}}%
\pgfpathlineto{\pgfqpoint{2.505662in}{2.170131in}}%
\pgfpathlineto{\pgfqpoint{2.505827in}{2.164379in}}%
\pgfpathlineto{\pgfqpoint{2.506484in}{2.070773in}}%
\pgfpathlineto{\pgfqpoint{2.506649in}{2.070773in}}%
\pgfpathlineto{\pgfqpoint{2.507307in}{2.158365in}}%
\pgfpathlineto{\pgfqpoint{2.507471in}{2.145553in}}%
\pgfpathlineto{\pgfqpoint{2.507636in}{2.191311in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{2.170393in}}%
\pgfpathlineto{\pgfqpoint{2.507964in}{2.167778in}}%
\pgfpathlineto{\pgfqpoint{2.508129in}{2.150260in}}%
\pgfpathlineto{\pgfqpoint{2.509445in}{2.477098in}}%
\pgfpathlineto{\pgfqpoint{2.510925in}{2.205169in}}%
\pgfpathlineto{\pgfqpoint{2.511089in}{2.190003in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{2.218765in}}%
\pgfpathlineto{\pgfqpoint{2.511418in}{2.204646in}}%
\pgfpathlineto{\pgfqpoint{2.511583in}{2.204384in}}%
\pgfpathlineto{\pgfqpoint{2.511911in}{2.179021in}}%
\pgfpathlineto{\pgfqpoint{2.512405in}{2.116007in}}%
\pgfpathlineto{\pgfqpoint{2.512734in}{2.092998in}}%
\pgfpathlineto{\pgfqpoint{2.513063in}{2.118622in}}%
\pgfpathlineto{\pgfqpoint{2.513556in}{2.094828in}}%
\pgfpathlineto{\pgfqpoint{2.513721in}{2.117837in}}%
\pgfpathlineto{\pgfqpoint{2.513885in}{2.111562in}}%
\pgfpathlineto{\pgfqpoint{2.514214in}{2.094567in}}%
\pgfpathlineto{\pgfqpoint{2.514378in}{2.099012in}}%
\pgfpathlineto{\pgfqpoint{2.514543in}{2.094567in}}%
\pgfpathlineto{\pgfqpoint{2.514707in}{2.095089in}}%
\pgfpathlineto{\pgfqpoint{2.515036in}{2.119668in}}%
\pgfpathlineto{\pgfqpoint{2.515201in}{2.116269in}}%
\pgfpathlineto{\pgfqpoint{2.515530in}{2.137971in}}%
\pgfpathlineto{\pgfqpoint{2.515694in}{2.126989in}}%
\pgfpathlineto{\pgfqpoint{2.516023in}{2.086461in}}%
\pgfpathlineto{\pgfqpoint{2.516187in}{2.059530in}}%
\pgfpathlineto{\pgfqpoint{2.516352in}{2.067374in}}%
\pgfpathlineto{\pgfqpoint{2.516516in}{2.062144in}}%
\pgfpathlineto{\pgfqpoint{2.517174in}{2.133003in}}%
\pgfpathlineto{\pgfqpoint{2.517339in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{2.517832in}{2.242820in}}%
\pgfpathlineto{\pgfqpoint{2.517996in}{2.239944in}}%
\pgfpathlineto{\pgfqpoint{2.518161in}{2.240990in}}%
\pgfpathlineto{\pgfqpoint{2.518325in}{2.223471in}}%
\pgfpathlineto{\pgfqpoint{2.518490in}{2.224256in}}%
\pgfpathlineto{\pgfqpoint{2.518654in}{2.221118in}}%
\pgfpathlineto{\pgfqpoint{2.519477in}{2.347408in}}%
\pgfpathlineto{\pgfqpoint{2.519641in}{2.291715in}}%
\pgfpathlineto{\pgfqpoint{2.519805in}{2.300082in}}%
\pgfpathlineto{\pgfqpoint{2.519970in}{2.305573in}}%
\pgfpathlineto{\pgfqpoint{2.521121in}{2.038089in}}%
\pgfpathlineto{\pgfqpoint{2.521286in}{2.041488in}}%
\pgfpathlineto{\pgfqpoint{2.521450in}{2.038089in}}%
\pgfpathlineto{\pgfqpoint{2.522601in}{2.253802in}}%
\pgfpathlineto{\pgfqpoint{2.522766in}{2.259293in}}%
\pgfpathlineto{\pgfqpoint{2.523259in}{2.410684in}}%
\pgfpathlineto{\pgfqpoint{2.523424in}{2.407808in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{2.432386in}}%
\pgfpathlineto{\pgfqpoint{2.524081in}{2.383753in}}%
\pgfpathlineto{\pgfqpoint{2.524575in}{2.213797in}}%
\pgfpathlineto{\pgfqpoint{2.524739in}{2.233930in}}%
\pgfpathlineto{\pgfqpoint{2.525562in}{2.049071in}}%
\pgfpathlineto{\pgfqpoint{2.526055in}{2.037305in}}%
\pgfpathlineto{\pgfqpoint{2.527042in}{2.179544in}}%
\pgfpathlineto{\pgfqpoint{2.527206in}{2.146861in}}%
\pgfpathlineto{\pgfqpoint{2.527699in}{2.240990in}}%
\pgfpathlineto{\pgfqpoint{2.527864in}{2.213013in}}%
\pgfpathlineto{\pgfqpoint{2.528028in}{2.206214in}}%
\pgfpathlineto{\pgfqpoint{2.528193in}{2.220334in}}%
\pgfpathlineto{\pgfqpoint{2.528686in}{2.141893in}}%
\pgfpathlineto{\pgfqpoint{2.528851in}{2.131695in}}%
\pgfpathlineto{\pgfqpoint{2.529673in}{2.252756in}}%
\pgfpathlineto{\pgfqpoint{2.530331in}{2.171177in}}%
\pgfpathlineto{\pgfqpoint{2.530495in}{2.173531in}}%
\pgfpathlineto{\pgfqpoint{2.530660in}{2.204384in}}%
\pgfpathlineto{\pgfqpoint{2.530824in}{2.185035in}}%
\pgfpathlineto{\pgfqpoint{2.530989in}{2.195233in}}%
\pgfpathlineto{\pgfqpoint{2.531318in}{2.083585in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{2.097704in}}%
\pgfpathlineto{\pgfqpoint{2.531811in}{2.085154in}}%
\pgfpathlineto{\pgfqpoint{2.532469in}{2.203077in}}%
\pgfpathlineto{\pgfqpoint{2.532633in}{2.207522in}}%
\pgfpathlineto{\pgfqpoint{2.532962in}{2.255371in}}%
\pgfpathlineto{\pgfqpoint{2.533127in}{2.308972in}}%
\pgfpathlineto{\pgfqpoint{2.533291in}{2.181113in}}%
\pgfpathlineto{\pgfqpoint{2.533456in}{2.350807in}}%
\pgfpathlineto{\pgfqpoint{2.533620in}{2.314725in}}%
\pgfpathlineto{\pgfqpoint{2.533784in}{2.286224in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{2.294068in}}%
\pgfpathlineto{\pgfqpoint{2.534113in}{2.305835in}}%
\pgfpathlineto{\pgfqpoint{2.534771in}{2.207522in}}%
\pgfpathlineto{\pgfqpoint{2.534936in}{2.204384in}}%
\pgfpathlineto{\pgfqpoint{2.535265in}{2.242820in}}%
\pgfpathlineto{\pgfqpoint{2.535429in}{2.228439in}}%
\pgfpathlineto{\pgfqpoint{2.535593in}{2.243866in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{2.189219in}}%
\pgfpathlineto{\pgfqpoint{2.536580in}{2.272105in}}%
\pgfpathlineto{\pgfqpoint{2.536745in}{2.250664in}}%
\pgfpathlineto{\pgfqpoint{2.536909in}{2.207522in}}%
\pgfpathlineto{\pgfqpoint{2.537074in}{2.276811in}}%
\pgfpathlineto{\pgfqpoint{2.537238in}{2.230793in}}%
\pgfpathlineto{\pgfqpoint{2.537567in}{2.182421in}}%
\pgfpathlineto{\pgfqpoint{2.537731in}{2.202292in}}%
\pgfpathlineto{\pgfqpoint{2.537896in}{2.193925in}}%
\pgfpathlineto{\pgfqpoint{2.538060in}{2.194187in}}%
\pgfpathlineto{\pgfqpoint{2.538225in}{2.226086in}}%
\pgfpathlineto{\pgfqpoint{2.538883in}{2.092475in}}%
\pgfpathlineto{\pgfqpoint{2.539376in}{2.065805in}}%
\pgfpathlineto{\pgfqpoint{2.539869in}{2.104502in}}%
\pgfpathlineto{\pgfqpoint{2.540363in}{2.140324in}}%
\pgfpathlineto{\pgfqpoint{2.540527in}{2.142416in}}%
\pgfpathlineto{\pgfqpoint{2.541021in}{2.253541in}}%
\pgfpathlineto{\pgfqpoint{2.541514in}{2.371987in}}%
\pgfpathlineto{\pgfqpoint{2.541843in}{2.285178in}}%
\pgfpathlineto{\pgfqpoint{2.542007in}{2.327275in}}%
\pgfpathlineto{\pgfqpoint{2.542665in}{2.149737in}}%
\pgfpathlineto{\pgfqpoint{2.543487in}{2.091429in}}%
\pgfpathlineto{\pgfqpoint{2.543652in}{2.063190in}}%
\pgfpathlineto{\pgfqpoint{2.543816in}{2.081232in}}%
\pgfpathlineto{\pgfqpoint{2.544145in}{2.088553in}}%
\pgfpathlineto{\pgfqpoint{2.544474in}{2.077571in}}%
\pgfpathlineto{\pgfqpoint{2.544803in}{2.135879in}}%
\pgfpathlineto{\pgfqpoint{2.544968in}{2.133787in}}%
\pgfpathlineto{\pgfqpoint{2.545461in}{2.272366in}}%
\pgfpathlineto{\pgfqpoint{2.545625in}{2.306358in}}%
\pgfpathlineto{\pgfqpoint{2.545954in}{2.259554in}}%
\pgfpathlineto{\pgfqpoint{2.546119in}{2.276027in}}%
\pgfpathlineto{\pgfqpoint{2.546283in}{2.261908in}}%
\pgfpathlineto{\pgfqpoint{2.546448in}{2.273151in}}%
\pgfpathlineto{\pgfqpoint{2.547434in}{2.169870in}}%
\pgfpathlineto{\pgfqpoint{2.547928in}{2.045410in}}%
\pgfpathlineto{\pgfqpoint{2.548750in}{2.010373in}}%
\pgfpathlineto{\pgfqpoint{2.548915in}{2.027892in}}%
\pgfpathlineto{\pgfqpoint{2.549079in}{1.991286in}}%
\pgfpathlineto{\pgfqpoint{2.549244in}{2.004882in}}%
\pgfpathlineto{\pgfqpoint{2.550230in}{2.060052in}}%
\pgfpathlineto{\pgfqpoint{2.550888in}{2.205430in}}%
\pgfpathlineto{\pgfqpoint{2.551053in}{2.207260in}}%
\pgfpathlineto{\pgfqpoint{2.551217in}{2.246742in}}%
\pgfpathlineto{\pgfqpoint{2.551381in}{2.230270in}}%
\pgfpathlineto{\pgfqpoint{2.551546in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.551710in}{2.226348in}}%
\pgfpathlineto{\pgfqpoint{2.551875in}{2.220595in}}%
\pgfpathlineto{\pgfqpoint{2.552533in}{2.078094in}}%
\pgfpathlineto{\pgfqpoint{2.552697in}{2.059007in}}%
\pgfpathlineto{\pgfqpoint{2.552862in}{2.064236in}}%
\pgfpathlineto{\pgfqpoint{2.553026in}{2.075479in}}%
\pgfpathlineto{\pgfqpoint{2.553684in}{2.006451in}}%
\pgfpathlineto{\pgfqpoint{2.554177in}{2.025277in}}%
\pgfpathlineto{\pgfqpoint{2.555493in}{2.268967in}}%
\pgfpathlineto{\pgfqpoint{2.555657in}{2.274720in}}%
\pgfpathlineto{\pgfqpoint{2.555986in}{2.217458in}}%
\pgfpathlineto{\pgfqpoint{2.556151in}{2.225040in}}%
\pgfpathlineto{\pgfqpoint{2.557466in}{2.025800in}}%
\pgfpathlineto{\pgfqpoint{2.557631in}{2.017433in}}%
\pgfpathlineto{\pgfqpoint{2.557795in}{2.037827in}}%
\pgfpathlineto{\pgfqpoint{2.557960in}{2.021093in}}%
\pgfpathlineto{\pgfqpoint{2.558124in}{2.033644in}}%
\pgfpathlineto{\pgfqpoint{2.558289in}{2.026323in}}%
\pgfpathlineto{\pgfqpoint{2.558453in}{2.011680in}}%
\pgfpathlineto{\pgfqpoint{2.558618in}{2.017956in}}%
\pgfpathlineto{\pgfqpoint{2.559111in}{2.137448in}}%
\pgfpathlineto{\pgfqpoint{2.559604in}{2.216412in}}%
\pgfpathlineto{\pgfqpoint{2.560262in}{2.295114in}}%
\pgfpathlineto{\pgfqpoint{2.560756in}{2.214058in}}%
\pgfpathlineto{\pgfqpoint{2.561249in}{2.116792in}}%
\pgfpathlineto{\pgfqpoint{2.561907in}{1.981611in}}%
\pgfpathlineto{\pgfqpoint{2.562400in}{1.951281in}}%
\pgfpathlineto{\pgfqpoint{2.562565in}{1.946836in}}%
\pgfpathlineto{\pgfqpoint{2.562729in}{1.964877in}}%
\pgfpathlineto{\pgfqpoint{2.563223in}{2.067112in}}%
\pgfpathlineto{\pgfqpoint{2.563387in}{2.077048in}}%
\pgfpathlineto{\pgfqpoint{2.564045in}{2.207260in}}%
\pgfpathlineto{\pgfqpoint{2.564209in}{2.202815in}}%
\pgfpathlineto{\pgfqpoint{2.564538in}{2.272366in}}%
\pgfpathlineto{\pgfqpoint{2.564703in}{2.265568in}}%
\pgfpathlineto{\pgfqpoint{2.565032in}{2.344271in}}%
\pgfpathlineto{\pgfqpoint{2.565689in}{2.239683in}}%
\pgfpathlineto{\pgfqpoint{2.566347in}{2.048286in}}%
\pgfpathlineto{\pgfqpoint{2.566512in}{2.034690in}}%
\pgfpathlineto{\pgfqpoint{2.566841in}{1.991547in}}%
\pgfpathlineto{\pgfqpoint{2.567005in}{1.991547in}}%
\pgfpathlineto{\pgfqpoint{2.567170in}{1.986579in}}%
\pgfpathlineto{\pgfqpoint{2.567334in}{1.988148in}}%
\pgfpathlineto{\pgfqpoint{2.567992in}{2.039135in}}%
\pgfpathlineto{\pgfqpoint{2.568485in}{2.146599in}}%
\pgfpathlineto{\pgfqpoint{2.568650in}{2.155489in}}%
\pgfpathlineto{\pgfqpoint{2.568979in}{2.191572in}}%
\pgfpathlineto{\pgfqpoint{2.569636in}{2.110255in}}%
\pgfpathlineto{\pgfqpoint{2.569801in}{2.103979in}}%
\pgfpathlineto{\pgfqpoint{2.570294in}{2.037305in}}%
\pgfpathlineto{\pgfqpoint{2.570788in}{1.981088in}}%
\pgfpathlineto{\pgfqpoint{2.570952in}{1.993116in}}%
\pgfpathlineto{\pgfqpoint{2.571281in}{2.020309in}}%
\pgfpathlineto{\pgfqpoint{2.572268in}{2.306096in}}%
\pgfpathlineto{\pgfqpoint{2.573748in}{2.034690in}}%
\pgfpathlineto{\pgfqpoint{2.574077in}{2.037827in}}%
\pgfpathlineto{\pgfqpoint{2.574570in}{1.999914in}}%
\pgfpathlineto{\pgfqpoint{2.574735in}{2.002790in}}%
\pgfpathlineto{\pgfqpoint{2.574899in}{1.995469in}}%
\pgfpathlineto{\pgfqpoint{2.575064in}{1.997038in}}%
\pgfpathlineto{\pgfqpoint{2.575886in}{2.101888in}}%
\pgfpathlineto{\pgfqpoint{2.576050in}{2.170654in}}%
\pgfpathlineto{\pgfqpoint{2.576215in}{2.161241in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{2.086722in}}%
\pgfpathlineto{\pgfqpoint{2.577366in}{2.158888in}}%
\pgfpathlineto{\pgfqpoint{2.577859in}{2.088814in}}%
\pgfpathlineto{\pgfqpoint{2.578188in}{2.066851in}}%
\pgfpathlineto{\pgfqpoint{2.578353in}{2.099273in}}%
\pgfpathlineto{\pgfqpoint{2.578517in}{2.095351in}}%
\pgfpathlineto{\pgfqpoint{2.579175in}{2.119406in}}%
\pgfpathlineto{\pgfqpoint{2.579339in}{2.108686in}}%
\pgfpathlineto{\pgfqpoint{2.579997in}{2.257201in}}%
\pgfpathlineto{\pgfqpoint{2.580820in}{2.454611in}}%
\pgfpathlineto{\pgfqpoint{2.580984in}{2.471345in}}%
\pgfpathlineto{\pgfqpoint{2.582135in}{2.098750in}}%
\pgfpathlineto{\pgfqpoint{2.582629in}{2.046979in}}%
\pgfpathlineto{\pgfqpoint{2.582958in}{2.034428in}}%
\pgfpathlineto{\pgfqpoint{2.583122in}{2.034951in}}%
\pgfpathlineto{\pgfqpoint{2.583615in}{2.068420in}}%
\pgfpathlineto{\pgfqpoint{2.583780in}{2.070511in}}%
\pgfpathlineto{\pgfqpoint{2.584438in}{2.170393in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{2.165164in}}%
\pgfpathlineto{\pgfqpoint{2.584767in}{2.159934in}}%
\pgfpathlineto{\pgfqpoint{2.585260in}{2.183205in}}%
\pgfpathlineto{\pgfqpoint{2.586411in}{2.044364in}}%
\pgfpathlineto{\pgfqpoint{2.586905in}{2.020570in}}%
\pgfpathlineto{\pgfqpoint{2.587727in}{2.117314in}}%
\pgfpathlineto{\pgfqpoint{2.587891in}{2.073649in}}%
\pgfpathlineto{\pgfqpoint{2.588056in}{2.073910in}}%
\pgfpathlineto{\pgfqpoint{2.588220in}{2.072342in}}%
\pgfpathlineto{\pgfqpoint{2.589536in}{2.238114in}}%
\pgfpathlineto{\pgfqpoint{2.589700in}{2.220072in}}%
\pgfpathlineto{\pgfqpoint{2.589865in}{2.139017in}}%
\pgfpathlineto{\pgfqpoint{2.590029in}{2.151306in}}%
\pgfpathlineto{\pgfqpoint{2.590194in}{2.193925in}}%
\pgfpathlineto{\pgfqpoint{2.591016in}{2.045672in}}%
\pgfpathlineto{\pgfqpoint{2.591180in}{2.057176in}}%
\pgfpathlineto{\pgfqpoint{2.591345in}{2.035474in}}%
\pgfpathlineto{\pgfqpoint{2.591509in}{2.059268in}}%
\pgfpathlineto{\pgfqpoint{2.591674in}{2.028937in}}%
\pgfpathlineto{\pgfqpoint{2.591838in}{2.042534in}}%
\pgfpathlineto{\pgfqpoint{2.592496in}{1.997038in}}%
\pgfpathlineto{\pgfqpoint{2.593318in}{2.199678in}}%
\pgfpathlineto{\pgfqpoint{2.593647in}{2.165425in}}%
\pgfpathlineto{\pgfqpoint{2.593812in}{2.138755in}}%
\pgfpathlineto{\pgfqpoint{2.593976in}{2.149214in}}%
\pgfpathlineto{\pgfqpoint{2.594305in}{2.113654in}}%
\pgfpathlineto{\pgfqpoint{2.594799in}{2.183466in}}%
\pgfpathlineto{\pgfqpoint{2.594963in}{2.209875in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{2.129604in}}%
\pgfpathlineto{\pgfqpoint{2.595950in}{2.089599in}}%
\pgfpathlineto{\pgfqpoint{2.596443in}{2.040442in}}%
\pgfpathlineto{\pgfqpoint{2.596608in}{2.045410in}}%
\pgfpathlineto{\pgfqpoint{2.596772in}{2.078094in}}%
\pgfpathlineto{\pgfqpoint{2.596936in}{2.067897in}}%
\pgfpathlineto{\pgfqpoint{2.597923in}{2.186604in}}%
\pgfpathlineto{\pgfqpoint{2.598252in}{2.227393in}}%
\pgfpathlineto{\pgfqpoint{2.598417in}{2.231577in}}%
\pgfpathlineto{\pgfqpoint{2.598910in}{2.258770in}}%
\pgfpathlineto{\pgfqpoint{2.599239in}{2.221380in}}%
\pgfpathlineto{\pgfqpoint{2.599732in}{2.131695in}}%
\pgfpathlineto{\pgfqpoint{2.600061in}{2.173531in}}%
\pgfpathlineto{\pgfqpoint{2.600390in}{2.119668in}}%
\pgfpathlineto{\pgfqpoint{2.600555in}{2.130911in}}%
\pgfpathlineto{\pgfqpoint{2.600719in}{2.110516in}}%
\pgfpathlineto{\pgfqpoint{2.600883in}{2.130911in}}%
\pgfpathlineto{\pgfqpoint{2.601048in}{2.129081in}}%
\pgfpathlineto{\pgfqpoint{2.601212in}{2.129081in}}%
\pgfpathlineto{\pgfqpoint{2.601870in}{2.157842in}}%
\pgfpathlineto{\pgfqpoint{2.602693in}{2.088814in}}%
\pgfpathlineto{\pgfqpoint{2.602857in}{2.089337in}}%
\pgfpathlineto{\pgfqpoint{2.603186in}{2.114961in}}%
\pgfpathlineto{\pgfqpoint{2.603679in}{2.194710in}}%
\pgfpathlineto{\pgfqpoint{2.603844in}{2.209352in}}%
\pgfpathlineto{\pgfqpoint{2.604337in}{2.143984in}}%
\pgfpathlineto{\pgfqpoint{2.604830in}{2.120452in}}%
\pgfpathlineto{\pgfqpoint{2.604995in}{2.174838in}}%
\pgfpathlineto{\pgfqpoint{2.605159in}{2.160719in}}%
\pgfpathlineto{\pgfqpoint{2.605324in}{2.148429in}}%
\pgfpathlineto{\pgfqpoint{2.605488in}{2.162287in}}%
\pgfpathlineto{\pgfqpoint{2.605653in}{2.158104in}}%
\pgfpathlineto{\pgfqpoint{2.607133in}{2.596851in}}%
\pgfpathlineto{\pgfqpoint{2.607297in}{2.568089in}}%
\pgfpathlineto{\pgfqpoint{2.607955in}{2.272628in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{2.147122in}}%
\pgfpathlineto{\pgfqpoint{2.608613in}{2.146861in}}%
\pgfpathlineto{\pgfqpoint{2.608942in}{2.084108in}}%
\pgfpathlineto{\pgfqpoint{2.609435in}{2.117576in}}%
\pgfpathlineto{\pgfqpoint{2.609600in}{2.122282in}}%
\pgfpathlineto{\pgfqpoint{2.610093in}{2.191834in}}%
\pgfpathlineto{\pgfqpoint{2.610587in}{2.387936in}}%
\pgfpathlineto{\pgfqpoint{2.611080in}{2.460886in}}%
\pgfpathlineto{\pgfqpoint{2.611244in}{2.464809in}}%
\pgfpathlineto{\pgfqpoint{2.612067in}{2.205691in}}%
\pgfpathlineto{\pgfqpoint{2.612396in}{2.178237in}}%
\pgfpathlineto{\pgfqpoint{2.612560in}{2.211444in}}%
\pgfpathlineto{\pgfqpoint{2.612889in}{2.177976in}}%
\pgfpathlineto{\pgfqpoint{2.613053in}{2.198632in}}%
\pgfpathlineto{\pgfqpoint{2.613218in}{2.183989in}}%
\pgfpathlineto{\pgfqpoint{2.614205in}{2.268183in}}%
\pgfpathlineto{\pgfqpoint{2.614369in}{2.269490in}}%
\pgfpathlineto{\pgfqpoint{2.614534in}{2.312110in}}%
\pgfpathlineto{\pgfqpoint{2.614698in}{2.277334in}}%
\pgfpathlineto{\pgfqpoint{2.614862in}{2.354468in}}%
\pgfpathlineto{\pgfqpoint{2.615027in}{2.328060in}}%
\pgfpathlineto{\pgfqpoint{2.615356in}{2.296160in}}%
\pgfpathlineto{\pgfqpoint{2.615520in}{2.307926in}}%
\pgfpathlineto{\pgfqpoint{2.615685in}{2.243343in}}%
\pgfpathlineto{\pgfqpoint{2.615849in}{2.314202in}}%
\pgfpathlineto{\pgfqpoint{2.616507in}{2.147906in}}%
\pgfpathlineto{\pgfqpoint{2.616671in}{2.135094in}}%
\pgfpathlineto{\pgfqpoint{2.616836in}{2.156796in}}%
\pgfpathlineto{\pgfqpoint{2.617329in}{2.123851in}}%
\pgfpathlineto{\pgfqpoint{2.617494in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{2.617658in}{2.139017in}}%
\pgfpathlineto{\pgfqpoint{2.617987in}{2.151044in}}%
\pgfpathlineto{\pgfqpoint{2.618316in}{2.105810in}}%
\pgfpathlineto{\pgfqpoint{2.618974in}{2.290931in}}%
\pgfpathlineto{\pgfqpoint{2.619138in}{2.259816in}}%
\pgfpathlineto{\pgfqpoint{2.619303in}{2.329105in}}%
\pgfpathlineto{\pgfqpoint{2.619467in}{2.312633in}}%
\pgfpathlineto{\pgfqpoint{2.619632in}{2.327537in}}%
\pgfpathlineto{\pgfqpoint{2.620125in}{2.230531in}}%
\pgfpathlineto{\pgfqpoint{2.620290in}{2.238637in}}%
\pgfpathlineto{\pgfqpoint{2.620783in}{2.014557in}}%
\pgfpathlineto{\pgfqpoint{2.620947in}{1.984226in}}%
\pgfpathlineto{\pgfqpoint{2.621112in}{1.985795in}}%
\pgfpathlineto{\pgfqpoint{2.621276in}{1.986318in}}%
\pgfpathlineto{\pgfqpoint{2.622099in}{2.050378in}}%
\pgfpathlineto{\pgfqpoint{2.622428in}{2.039658in}}%
\pgfpathlineto{\pgfqpoint{2.622592in}{2.055607in}}%
\pgfpathlineto{\pgfqpoint{2.623250in}{2.233930in}}%
\pgfpathlineto{\pgfqpoint{2.623414in}{2.219288in}}%
\pgfpathlineto{\pgfqpoint{2.623908in}{2.278903in}}%
\pgfpathlineto{\pgfqpoint{2.624401in}{2.134833in}}%
\pgfpathlineto{\pgfqpoint{2.624566in}{2.123851in}}%
\pgfpathlineto{\pgfqpoint{2.625223in}{2.016648in}}%
\pgfpathlineto{\pgfqpoint{2.625388in}{2.019525in}}%
\pgfpathlineto{\pgfqpoint{2.625552in}{2.016648in}}%
\pgfpathlineto{\pgfqpoint{2.626046in}{2.084892in}}%
\pgfpathlineto{\pgfqpoint{2.626703in}{2.217196in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{2.172485in}}%
\pgfpathlineto{\pgfqpoint{2.627361in}{2.247004in}}%
\pgfpathlineto{\pgfqpoint{2.627526in}{2.205430in}}%
\pgfpathlineto{\pgfqpoint{2.627855in}{2.284655in}}%
\pgfpathlineto{\pgfqpoint{2.628184in}{2.229747in}}%
\pgfpathlineto{\pgfqpoint{2.628348in}{2.265307in}}%
\pgfpathlineto{\pgfqpoint{2.628513in}{2.251449in}}%
\pgfpathlineto{\pgfqpoint{2.628677in}{2.253541in}}%
\pgfpathlineto{\pgfqpoint{2.629006in}{2.229485in}}%
\pgfpathlineto{\pgfqpoint{2.629993in}{2.081755in}}%
\pgfpathlineto{\pgfqpoint{2.630157in}{2.086722in}}%
\pgfpathlineto{\pgfqpoint{2.630322in}{2.063975in}}%
\pgfpathlineto{\pgfqpoint{2.630486in}{2.072342in}}%
\pgfpathlineto{\pgfqpoint{2.630650in}{2.073126in}}%
\pgfpathlineto{\pgfqpoint{2.630815in}{2.050901in}}%
\pgfpathlineto{\pgfqpoint{2.631473in}{2.151044in}}%
\pgfpathlineto{\pgfqpoint{2.632460in}{2.279949in}}%
\pgfpathlineto{\pgfqpoint{2.632624in}{2.275243in}}%
\pgfpathlineto{\pgfqpoint{2.632788in}{2.285701in}}%
\pgfpathlineto{\pgfqpoint{2.633446in}{2.136663in}}%
\pgfpathlineto{\pgfqpoint{2.633611in}{2.135617in}}%
\pgfpathlineto{\pgfqpoint{2.633775in}{2.140847in}}%
\pgfpathlineto{\pgfqpoint{2.633940in}{2.160196in}}%
\pgfpathlineto{\pgfqpoint{2.634762in}{2.044103in}}%
\pgfpathlineto{\pgfqpoint{2.635255in}{2.148952in}}%
\pgfpathlineto{\pgfqpoint{2.635749in}{2.222164in}}%
\pgfpathlineto{\pgfqpoint{2.635913in}{2.239421in}}%
\pgfpathlineto{\pgfqpoint{2.636078in}{2.231054in}}%
\pgfpathlineto{\pgfqpoint{2.636571in}{2.185558in}}%
\pgfpathlineto{\pgfqpoint{2.636900in}{2.208568in}}%
\pgfpathlineto{\pgfqpoint{2.637064in}{2.202292in}}%
\pgfpathlineto{\pgfqpoint{2.637229in}{2.217981in}}%
\pgfpathlineto{\pgfqpoint{2.637887in}{2.084892in}}%
\pgfpathlineto{\pgfqpoint{2.638873in}{1.991547in}}%
\pgfpathlineto{\pgfqpoint{2.639367in}{2.086984in}}%
\pgfpathlineto{\pgfqpoint{2.640025in}{2.370418in}}%
\pgfpathlineto{\pgfqpoint{2.640189in}{2.386367in}}%
\pgfpathlineto{\pgfqpoint{2.640354in}{2.378000in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{2.374340in}}%
\pgfpathlineto{\pgfqpoint{2.642163in}{2.104502in}}%
\pgfpathlineto{\pgfqpoint{2.642327in}{2.089076in}}%
\pgfpathlineto{\pgfqpoint{2.642491in}{2.102411in}}%
\pgfpathlineto{\pgfqpoint{2.642985in}{2.056653in}}%
\pgfpathlineto{\pgfqpoint{2.643478in}{2.141893in}}%
\pgfpathlineto{\pgfqpoint{2.643643in}{2.101626in}}%
\pgfpathlineto{\pgfqpoint{2.643807in}{2.111824in}}%
\pgfpathlineto{\pgfqpoint{2.643972in}{2.093259in}}%
\pgfpathlineto{\pgfqpoint{2.644301in}{2.112347in}}%
\pgfpathlineto{\pgfqpoint{2.644794in}{2.084892in}}%
\pgfpathlineto{\pgfqpoint{2.645123in}{2.102934in}}%
\pgfpathlineto{\pgfqpoint{2.645452in}{2.072865in}}%
\pgfpathlineto{\pgfqpoint{2.645781in}{2.119668in}}%
\pgfpathlineto{\pgfqpoint{2.645945in}{2.112608in}}%
\pgfpathlineto{\pgfqpoint{2.646110in}{2.099273in}}%
\pgfpathlineto{\pgfqpoint{2.646274in}{2.102149in}}%
\pgfpathlineto{\pgfqpoint{2.646438in}{2.153659in}}%
\pgfpathlineto{\pgfqpoint{2.646767in}{2.088291in}}%
\pgfpathlineto{\pgfqpoint{2.647425in}{2.205691in}}%
\pgfpathlineto{\pgfqpoint{2.648412in}{2.097181in}}%
\pgfpathlineto{\pgfqpoint{2.648576in}{2.110516in}}%
\pgfpathlineto{\pgfqpoint{2.648905in}{2.096920in}}%
\pgfpathlineto{\pgfqpoint{2.649070in}{2.120714in}}%
\pgfpathlineto{\pgfqpoint{2.649234in}{2.108424in}}%
\pgfpathlineto{\pgfqpoint{2.649399in}{2.118360in}}%
\pgfpathlineto{\pgfqpoint{2.650221in}{2.032598in}}%
\pgfpathlineto{\pgfqpoint{2.650385in}{2.039396in}}%
\pgfpathlineto{\pgfqpoint{2.650879in}{2.136402in}}%
\pgfpathlineto{\pgfqpoint{2.651372in}{2.285701in}}%
\pgfpathlineto{\pgfqpoint{2.651537in}{2.281256in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{2.341656in}}%
\pgfpathlineto{\pgfqpoint{2.652030in}{2.313417in}}%
\pgfpathlineto{\pgfqpoint{2.652688in}{2.115746in}}%
\pgfpathlineto{\pgfqpoint{2.653017in}{2.088291in}}%
\pgfpathlineto{\pgfqpoint{2.653510in}{2.153136in}}%
\pgfpathlineto{\pgfqpoint{2.653839in}{2.139539in}}%
\pgfpathlineto{\pgfqpoint{2.654004in}{2.145815in}}%
\pgfpathlineto{\pgfqpoint{2.656142in}{1.972721in}}%
\pgfpathlineto{\pgfqpoint{2.656306in}{1.980565in}}%
\pgfpathlineto{\pgfqpoint{2.657128in}{2.067897in}}%
\pgfpathlineto{\pgfqpoint{2.658115in}{2.145030in}}%
\pgfpathlineto{\pgfqpoint{2.658444in}{2.220857in}}%
\pgfpathlineto{\pgfqpoint{2.658773in}{2.309757in}}%
\pgfpathlineto{\pgfqpoint{2.659102in}{2.265307in}}%
\pgfpathlineto{\pgfqpoint{2.659266in}{2.294330in}}%
\pgfpathlineto{\pgfqpoint{2.659595in}{2.186604in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{2.237068in}}%
\pgfpathlineto{\pgfqpoint{2.660089in}{2.139801in}}%
\pgfpathlineto{\pgfqpoint{2.660253in}{2.120191in}}%
\pgfpathlineto{\pgfqpoint{2.661404in}{2.311064in}}%
\pgfpathlineto{\pgfqpoint{2.661569in}{2.288055in}}%
\pgfpathlineto{\pgfqpoint{2.661733in}{2.341133in}}%
\pgfpathlineto{\pgfqpoint{2.661898in}{2.294330in}}%
\pgfpathlineto{\pgfqpoint{2.662062in}{2.340610in}}%
\pgfpathlineto{\pgfqpoint{2.662226in}{2.264522in}}%
\pgfpathlineto{\pgfqpoint{2.662391in}{2.278903in}}%
\pgfpathlineto{\pgfqpoint{2.662720in}{2.360220in}}%
\pgfpathlineto{\pgfqpoint{2.662884in}{2.347408in}}%
\pgfpathlineto{\pgfqpoint{2.663213in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{2.663378in}{2.315248in}}%
\pgfpathlineto{\pgfqpoint{2.663542in}{2.313417in}}%
\pgfpathlineto{\pgfqpoint{2.663707in}{2.301913in}}%
\pgfpathlineto{\pgfqpoint{2.664364in}{2.108424in}}%
\pgfpathlineto{\pgfqpoint{2.664858in}{2.050901in}}%
\pgfpathlineto{\pgfqpoint{2.665187in}{2.026323in}}%
\pgfpathlineto{\pgfqpoint{2.665680in}{2.084631in}}%
\pgfpathlineto{\pgfqpoint{2.665845in}{2.081493in}}%
\pgfpathlineto{\pgfqpoint{2.666009in}{2.081755in}}%
\pgfpathlineto{\pgfqpoint{2.666173in}{2.095612in}}%
\pgfpathlineto{\pgfqpoint{2.666996in}{2.325183in}}%
\pgfpathlineto{\pgfqpoint{2.667325in}{2.419574in}}%
\pgfpathlineto{\pgfqpoint{2.667983in}{2.286747in}}%
\pgfpathlineto{\pgfqpoint{2.668640in}{2.217458in}}%
\pgfpathlineto{\pgfqpoint{2.668969in}{2.258770in}}%
\pgfpathlineto{\pgfqpoint{2.669463in}{2.146861in}}%
\pgfpathlineto{\pgfqpoint{2.669627in}{2.161764in}}%
\pgfpathlineto{\pgfqpoint{2.669792in}{2.159411in}}%
\pgfpathlineto{\pgfqpoint{2.669956in}{2.152090in}}%
\pgfpathlineto{\pgfqpoint{2.670120in}{2.169086in}}%
\pgfpathlineto{\pgfqpoint{2.670285in}{2.168824in}}%
\pgfpathlineto{\pgfqpoint{2.670449in}{2.140847in}}%
\pgfpathlineto{\pgfqpoint{2.670778in}{2.196801in}}%
\pgfpathlineto{\pgfqpoint{2.671272in}{2.296945in}}%
\pgfpathlineto{\pgfqpoint{2.671601in}{2.290408in}}%
\pgfpathlineto{\pgfqpoint{2.672094in}{2.198632in}}%
\pgfpathlineto{\pgfqpoint{2.672916in}{2.033905in}}%
\pgfpathlineto{\pgfqpoint{2.673081in}{2.035736in}}%
\pgfpathlineto{\pgfqpoint{2.673245in}{2.046456in}}%
\pgfpathlineto{\pgfqpoint{2.673410in}{2.105025in}}%
\pgfpathlineto{\pgfqpoint{2.673574in}{2.078094in}}%
\pgfpathlineto{\pgfqpoint{2.674067in}{2.057176in}}%
\pgfpathlineto{\pgfqpoint{2.674232in}{2.061098in}}%
\pgfpathlineto{\pgfqpoint{2.674396in}{2.059791in}}%
\pgfpathlineto{\pgfqpoint{2.674561in}{2.071034in}}%
\pgfpathlineto{\pgfqpoint{2.674890in}{2.045149in}}%
\pgfpathlineto{\pgfqpoint{2.675054in}{2.048548in}}%
\pgfpathlineto{\pgfqpoint{2.675383in}{2.069727in}}%
\pgfpathlineto{\pgfqpoint{2.675548in}{2.067374in}}%
\pgfpathlineto{\pgfqpoint{2.675712in}{2.049332in}}%
\pgfpathlineto{\pgfqpoint{2.676863in}{2.133264in}}%
\pgfpathlineto{\pgfqpoint{2.677028in}{2.106071in}}%
\pgfpathlineto{\pgfqpoint{2.677192in}{2.129604in}}%
\pgfpathlineto{\pgfqpoint{2.677357in}{2.115746in}}%
\pgfpathlineto{\pgfqpoint{2.677686in}{2.046717in}}%
\pgfpathlineto{\pgfqpoint{2.678343in}{1.999130in}}%
\pgfpathlineto{\pgfqpoint{2.678508in}{2.024493in}}%
\pgfpathlineto{\pgfqpoint{2.678672in}{1.994423in}}%
\pgfpathlineto{\pgfqpoint{2.678837in}{1.996777in}}%
\pgfpathlineto{\pgfqpoint{2.679495in}{2.032075in}}%
\pgfpathlineto{\pgfqpoint{2.679659in}{2.019525in}}%
\pgfpathlineto{\pgfqpoint{2.679824in}{2.041488in}}%
\pgfpathlineto{\pgfqpoint{2.680317in}{2.166994in}}%
\pgfpathlineto{\pgfqpoint{2.680481in}{2.163856in}}%
\pgfpathlineto{\pgfqpoint{2.681797in}{1.965139in}}%
\pgfpathlineto{\pgfqpoint{2.681962in}{1.970368in}}%
\pgfpathlineto{\pgfqpoint{2.682126in}{1.963570in}}%
\pgfpathlineto{\pgfqpoint{2.682455in}{1.984226in}}%
\pgfpathlineto{\pgfqpoint{2.682619in}{1.957818in}}%
\pgfpathlineto{\pgfqpoint{2.682784in}{1.981350in}}%
\pgfpathlineto{\pgfqpoint{2.682948in}{1.976905in}}%
\pgfpathlineto{\pgfqpoint{2.683277in}{1.966708in}}%
\pgfpathlineto{\pgfqpoint{2.683442in}{2.002006in}}%
\pgfpathlineto{\pgfqpoint{2.683771in}{1.954418in}}%
\pgfpathlineto{\pgfqpoint{2.683935in}{1.959386in}}%
\pgfpathlineto{\pgfqpoint{2.684099in}{1.956249in}}%
\pgfpathlineto{\pgfqpoint{2.684428in}{1.959909in}}%
\pgfpathlineto{\pgfqpoint{2.684922in}{1.924349in}}%
\pgfpathlineto{\pgfqpoint{2.685086in}{1.936116in}}%
\pgfpathlineto{\pgfqpoint{2.685580in}{2.000176in}}%
\pgfpathlineto{\pgfqpoint{2.685744in}{2.007758in}}%
\pgfpathlineto{\pgfqpoint{2.685909in}{2.000437in}}%
\pgfpathlineto{\pgfqpoint{2.686895in}{1.904216in}}%
\pgfpathlineto{\pgfqpoint{2.687224in}{1.888005in}}%
\pgfpathlineto{\pgfqpoint{2.687389in}{1.886959in}}%
\pgfpathlineto{\pgfqpoint{2.688211in}{1.941868in}}%
\pgfpathlineto{\pgfqpoint{2.688375in}{1.931671in}}%
\pgfpathlineto{\pgfqpoint{2.688540in}{1.930363in}}%
\pgfpathlineto{\pgfqpoint{2.689033in}{1.966446in}}%
\pgfpathlineto{\pgfqpoint{2.689198in}{1.960432in}}%
\pgfpathlineto{\pgfqpoint{2.689856in}{1.940561in}}%
\pgfpathlineto{\pgfqpoint{2.690020in}{1.969322in}}%
\pgfpathlineto{\pgfqpoint{2.690349in}{1.930625in}}%
\pgfpathlineto{\pgfqpoint{2.690513in}{1.924872in}}%
\pgfpathlineto{\pgfqpoint{2.691007in}{1.946836in}}%
\pgfpathlineto{\pgfqpoint{2.691171in}{1.937423in}}%
\pgfpathlineto{\pgfqpoint{2.691336in}{1.951542in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{1.915459in}}%
\pgfpathlineto{\pgfqpoint{2.691829in}{1.912322in}}%
\pgfpathlineto{\pgfqpoint{2.691993in}{1.918597in}}%
\pgfpathlineto{\pgfqpoint{2.692487in}{1.986318in}}%
\pgfpathlineto{\pgfqpoint{2.692651in}{1.986056in}}%
\pgfpathlineto{\pgfqpoint{2.692816in}{1.986579in}}%
\pgfpathlineto{\pgfqpoint{2.693309in}{2.033644in}}%
\pgfpathlineto{\pgfqpoint{2.693474in}{2.025277in}}%
\pgfpathlineto{\pgfqpoint{2.694131in}{2.078878in}}%
\pgfpathlineto{\pgfqpoint{2.694296in}{2.088291in}}%
\pgfpathlineto{\pgfqpoint{2.694460in}{2.088030in}}%
\pgfpathlineto{\pgfqpoint{2.694789in}{2.041227in}}%
\pgfpathlineto{\pgfqpoint{2.695283in}{1.938992in}}%
\pgfpathlineto{\pgfqpoint{2.695447in}{1.952065in}}%
\pgfpathlineto{\pgfqpoint{2.695940in}{1.887482in}}%
\pgfpathlineto{\pgfqpoint{2.696105in}{1.890881in}}%
\pgfpathlineto{\pgfqpoint{2.696269in}{1.886436in}}%
\pgfpathlineto{\pgfqpoint{2.696434in}{1.893496in}}%
\pgfpathlineto{\pgfqpoint{2.696598in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{2.696763in}{1.879115in}}%
\pgfpathlineto{\pgfqpoint{2.696927in}{1.885652in}}%
\pgfpathlineto{\pgfqpoint{2.697092in}{1.882514in}}%
\pgfpathlineto{\pgfqpoint{2.698572in}{2.004359in}}%
\pgfpathlineto{\pgfqpoint{2.699230in}{1.964616in}}%
\pgfpathlineto{\pgfqpoint{2.699723in}{1.970368in}}%
\pgfpathlineto{\pgfqpoint{2.699887in}{1.986318in}}%
\pgfpathlineto{\pgfqpoint{2.700052in}{1.978997in}}%
\pgfpathlineto{\pgfqpoint{2.700216in}{1.968015in}}%
\pgfpathlineto{\pgfqpoint{2.700381in}{1.981611in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{2.035736in}}%
\pgfpathlineto{\pgfqpoint{2.701039in}{1.918597in}}%
\pgfpathlineto{\pgfqpoint{2.701532in}{1.871009in}}%
\pgfpathlineto{\pgfqpoint{2.701861in}{1.879376in}}%
\pgfpathlineto{\pgfqpoint{2.702025in}{1.878331in}}%
\pgfpathlineto{\pgfqpoint{2.702190in}{1.877023in}}%
\pgfpathlineto{\pgfqpoint{2.702848in}{1.908923in}}%
\pgfpathlineto{\pgfqpoint{2.703012in}{1.902909in}}%
\pgfpathlineto{\pgfqpoint{2.703341in}{1.993116in}}%
\pgfpathlineto{\pgfqpoint{2.703506in}{1.973506in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{1.966185in}}%
\pgfpathlineto{\pgfqpoint{2.703999in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.704163in}{1.939253in}}%
\pgfpathlineto{\pgfqpoint{2.704328in}{1.935854in}}%
\pgfpathlineto{\pgfqpoint{2.704492in}{1.962001in}}%
\pgfpathlineto{\pgfqpoint{2.704657in}{1.947359in}}%
\pgfpathlineto{\pgfqpoint{2.704821in}{1.943437in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{1.960171in}}%
\pgfpathlineto{\pgfqpoint{2.705644in}{1.907092in}}%
\pgfpathlineto{\pgfqpoint{2.706137in}{1.921735in}}%
\pgfpathlineto{\pgfqpoint{2.706301in}{1.921996in}}%
\pgfpathlineto{\pgfqpoint{2.706795in}{1.945790in}}%
\pgfpathlineto{\pgfqpoint{2.706959in}{1.932978in}}%
\pgfpathlineto{\pgfqpoint{2.707124in}{1.935854in}}%
\pgfpathlineto{\pgfqpoint{2.707288in}{1.932193in}}%
\pgfpathlineto{\pgfqpoint{2.707946in}{1.958863in}}%
\pgfpathlineto{\pgfqpoint{2.708275in}{1.988410in}}%
\pgfpathlineto{\pgfqpoint{2.708439in}{1.985010in}}%
\pgfpathlineto{\pgfqpoint{2.709097in}{1.918074in}}%
\pgfpathlineto{\pgfqpoint{2.709755in}{1.886436in}}%
\pgfpathlineto{\pgfqpoint{2.709919in}{1.892189in}}%
\pgfpathlineto{\pgfqpoint{2.710742in}{1.996777in}}%
\pgfpathlineto{\pgfqpoint{2.710906in}{2.023185in}}%
\pgfpathlineto{\pgfqpoint{2.711071in}{1.999914in}}%
\pgfpathlineto{\pgfqpoint{2.711235in}{2.012988in}}%
\pgfpathlineto{\pgfqpoint{2.711728in}{2.076525in}}%
\pgfpathlineto{\pgfqpoint{2.711893in}{2.085938in}}%
\pgfpathlineto{\pgfqpoint{2.712551in}{2.013772in}}%
\pgfpathlineto{\pgfqpoint{2.712880in}{1.982396in}}%
\pgfpathlineto{\pgfqpoint{2.713044in}{2.002529in}}%
\pgfpathlineto{\pgfqpoint{2.713373in}{1.976643in}}%
\pgfpathlineto{\pgfqpoint{2.713538in}{1.981873in}}%
\pgfpathlineto{\pgfqpoint{2.713702in}{1.974813in}}%
\pgfpathlineto{\pgfqpoint{2.713866in}{1.975336in}}%
\pgfpathlineto{\pgfqpoint{2.714031in}{1.985795in}}%
\pgfpathlineto{\pgfqpoint{2.714195in}{1.981611in}}%
\pgfpathlineto{\pgfqpoint{2.714524in}{1.955726in}}%
\pgfpathlineto{\pgfqpoint{2.714853in}{1.960955in}}%
\pgfpathlineto{\pgfqpoint{2.715347in}{2.052470in}}%
\pgfpathlineto{\pgfqpoint{2.715511in}{2.049855in}}%
\pgfpathlineto{\pgfqpoint{2.715675in}{2.044364in}}%
\pgfpathlineto{\pgfqpoint{2.716169in}{2.089860in}}%
\pgfpathlineto{\pgfqpoint{2.716333in}{2.083585in}}%
\pgfpathlineto{\pgfqpoint{2.717485in}{1.972721in}}%
\pgfpathlineto{\pgfqpoint{2.717649in}{1.969845in}}%
\pgfpathlineto{\pgfqpoint{2.718142in}{1.933239in}}%
\pgfpathlineto{\pgfqpoint{2.718800in}{1.979520in}}%
\pgfpathlineto{\pgfqpoint{2.718965in}{2.000960in}}%
\pgfpathlineto{\pgfqpoint{2.719458in}{2.082277in}}%
\pgfpathlineto{\pgfqpoint{2.720445in}{2.013511in}}%
\pgfpathlineto{\pgfqpoint{2.720609in}{2.015864in}}%
\pgfpathlineto{\pgfqpoint{2.721596in}{1.972460in}}%
\pgfpathlineto{\pgfqpoint{2.721760in}{1.955987in}}%
\pgfpathlineto{\pgfqpoint{2.721925in}{1.961740in}}%
\pgfpathlineto{\pgfqpoint{2.722089in}{1.956249in}}%
\pgfpathlineto{\pgfqpoint{2.722254in}{1.957818in}}%
\pgfpathlineto{\pgfqpoint{2.722418in}{1.968276in}}%
\pgfpathlineto{\pgfqpoint{2.722747in}{1.946574in}}%
\pgfpathlineto{\pgfqpoint{2.722912in}{1.955203in}}%
\pgfpathlineto{\pgfqpoint{2.723076in}{1.945790in}}%
\pgfpathlineto{\pgfqpoint{2.723734in}{1.976643in}}%
\pgfpathlineto{\pgfqpoint{2.723898in}{1.965923in}}%
\pgfpathlineto{\pgfqpoint{2.724556in}{1.998607in}}%
\pgfpathlineto{\pgfqpoint{2.724885in}{1.958602in}}%
\pgfpathlineto{\pgfqpoint{2.725050in}{1.977951in}}%
\pgfpathlineto{\pgfqpoint{2.725872in}{1.907877in}}%
\pgfpathlineto{\pgfqpoint{2.726036in}{1.901601in}}%
\pgfpathlineto{\pgfqpoint{2.726201in}{1.906308in}}%
\pgfpathlineto{\pgfqpoint{2.726365in}{1.903170in}}%
\pgfpathlineto{\pgfqpoint{2.726694in}{1.907615in}}%
\pgfpathlineto{\pgfqpoint{2.727188in}{1.927226in}}%
\pgfpathlineto{\pgfqpoint{2.727352in}{1.924611in}}%
\pgfpathlineto{\pgfqpoint{2.728174in}{2.014557in}}%
\pgfpathlineto{\pgfqpoint{2.728832in}{2.121759in}}%
\pgfpathlineto{\pgfqpoint{2.729326in}{2.082016in}}%
\pgfpathlineto{\pgfqpoint{2.729654in}{1.982134in}}%
\pgfpathlineto{\pgfqpoint{2.729819in}{1.998868in}}%
\pgfpathlineto{\pgfqpoint{2.730641in}{1.932455in}}%
\pgfpathlineto{\pgfqpoint{2.731135in}{1.977166in}}%
\pgfpathlineto{\pgfqpoint{2.731299in}{1.975075in}}%
\pgfpathlineto{\pgfqpoint{2.731463in}{1.983180in}}%
\pgfpathlineto{\pgfqpoint{2.731957in}{1.953373in}}%
\pgfpathlineto{\pgfqpoint{2.732121in}{1.952327in}}%
\pgfpathlineto{\pgfqpoint{2.733108in}{2.064759in}}%
\pgfpathlineto{\pgfqpoint{2.733601in}{2.002006in}}%
\pgfpathlineto{\pgfqpoint{2.734095in}{2.049071in}}%
\pgfpathlineto{\pgfqpoint{2.734588in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{2.734753in}{1.947359in}}%
\pgfpathlineto{\pgfqpoint{2.734917in}{1.952327in}}%
\pgfpathlineto{\pgfqpoint{2.735246in}{1.980827in}}%
\pgfpathlineto{\pgfqpoint{2.735411in}{1.963831in}}%
\pgfpathlineto{\pgfqpoint{2.735575in}{1.970630in}}%
\pgfpathlineto{\pgfqpoint{2.735904in}{1.945006in}}%
\pgfpathlineto{\pgfqpoint{2.736068in}{1.929840in}}%
\pgfpathlineto{\pgfqpoint{2.736233in}{1.933762in}}%
\pgfpathlineto{\pgfqpoint{2.736397in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.736891in}{1.965662in}}%
\pgfpathlineto{\pgfqpoint{2.737055in}{1.966446in}}%
\pgfpathlineto{\pgfqpoint{2.737713in}{1.935070in}}%
\pgfpathlineto{\pgfqpoint{2.737877in}{1.933239in}}%
\pgfpathlineto{\pgfqpoint{2.738042in}{1.939776in}}%
\pgfpathlineto{\pgfqpoint{2.738535in}{2.003313in}}%
\pgfpathlineto{\pgfqpoint{2.739686in}{1.859766in}}%
\pgfpathlineto{\pgfqpoint{2.739851in}{1.864996in}}%
\pgfpathlineto{\pgfqpoint{2.741167in}{1.965923in}}%
\pgfpathlineto{\pgfqpoint{2.742318in}{1.897418in}}%
\pgfpathlineto{\pgfqpoint{2.742482in}{1.898725in}}%
\pgfpathlineto{\pgfqpoint{2.743140in}{1.942914in}}%
\pgfpathlineto{\pgfqpoint{2.743305in}{1.970630in}}%
\pgfpathlineto{\pgfqpoint{2.743469in}{1.965662in}}%
\pgfpathlineto{\pgfqpoint{2.743633in}{1.966446in}}%
\pgfpathlineto{\pgfqpoint{2.743798in}{1.979781in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.974290in}}%
\pgfpathlineto{\pgfqpoint{2.745278in}{1.866826in}}%
\pgfpathlineto{\pgfqpoint{2.745771in}{1.869179in}}%
\pgfpathlineto{\pgfqpoint{2.746429in}{1.910230in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{1.995469in}}%
\pgfpathlineto{\pgfqpoint{2.747416in}{1.986318in}}%
\pgfpathlineto{\pgfqpoint{2.747580in}{1.993639in}}%
\pgfpathlineto{\pgfqpoint{2.748238in}{1.962524in}}%
\pgfpathlineto{\pgfqpoint{2.748567in}{1.921473in}}%
\pgfpathlineto{\pgfqpoint{2.748732in}{1.930886in}}%
\pgfpathlineto{\pgfqpoint{2.748896in}{1.923565in}}%
\pgfpathlineto{\pgfqpoint{2.749554in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{2.749718in}{1.843555in}}%
\pgfpathlineto{\pgfqpoint{2.749883in}{1.844339in}}%
\pgfpathlineto{\pgfqpoint{2.750376in}{1.854014in}}%
\pgfpathlineto{\pgfqpoint{2.751034in}{1.915198in}}%
\pgfpathlineto{\pgfqpoint{2.751199in}{1.946574in}}%
\pgfpathlineto{\pgfqpoint{2.751363in}{1.939515in}}%
\pgfpathlineto{\pgfqpoint{2.751692in}{1.962524in}}%
\pgfpathlineto{\pgfqpoint{2.751856in}{1.952588in}}%
\pgfpathlineto{\pgfqpoint{2.752021in}{1.949712in}}%
\pgfpathlineto{\pgfqpoint{2.752350in}{1.911799in}}%
\pgfpathlineto{\pgfqpoint{2.752514in}{1.916505in}}%
\pgfpathlineto{\pgfqpoint{2.752679in}{1.918074in}}%
\pgfpathlineto{\pgfqpoint{2.753994in}{1.846170in}}%
\pgfpathlineto{\pgfqpoint{2.755310in}{1.892711in}}%
\pgfpathlineto{\pgfqpoint{2.755639in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{2.755968in}{1.916244in}}%
\pgfpathlineto{\pgfqpoint{2.756297in}{1.895588in}}%
\pgfpathlineto{\pgfqpoint{2.756461in}{1.900033in}}%
\pgfpathlineto{\pgfqpoint{2.756626in}{1.898987in}}%
\pgfpathlineto{\pgfqpoint{2.757283in}{1.880684in}}%
\pgfpathlineto{\pgfqpoint{2.757612in}{1.892450in}}%
\pgfpathlineto{\pgfqpoint{2.758106in}{1.875716in}}%
\pgfpathlineto{\pgfqpoint{2.758270in}{1.875977in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.866826in}}%
\pgfpathlineto{\pgfqpoint{2.759093in}{1.912322in}}%
\pgfpathlineto{\pgfqpoint{2.759586in}{1.870225in}}%
\pgfpathlineto{\pgfqpoint{2.759915in}{1.864734in}}%
\pgfpathlineto{\pgfqpoint{2.760079in}{1.871794in}}%
\pgfpathlineto{\pgfqpoint{2.760244in}{1.869964in}}%
\pgfpathlineto{\pgfqpoint{2.760573in}{1.868656in}}%
\pgfpathlineto{\pgfqpoint{2.760737in}{1.877023in}}%
\pgfpathlineto{\pgfqpoint{2.760902in}{1.874931in}}%
\pgfpathlineto{\pgfqpoint{2.761724in}{1.858197in}}%
\pgfpathlineto{\pgfqpoint{2.761888in}{1.860289in}}%
\pgfpathlineto{\pgfqpoint{2.762053in}{1.864473in}}%
\pgfpathlineto{\pgfqpoint{2.762217in}{1.861858in}}%
\pgfpathlineto{\pgfqpoint{2.762382in}{1.861858in}}%
\pgfpathlineto{\pgfqpoint{2.763040in}{1.836234in}}%
\pgfpathlineto{\pgfqpoint{2.763204in}{1.837541in}}%
\pgfpathlineto{\pgfqpoint{2.763533in}{1.834142in}}%
\pgfpathlineto{\pgfqpoint{2.763697in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{2.763862in}{1.835711in}}%
\pgfpathlineto{\pgfqpoint{2.764026in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{2.764355in}{1.834404in}}%
\pgfpathlineto{\pgfqpoint{2.764849in}{1.850615in}}%
\pgfpathlineto{\pgfqpoint{2.765013in}{1.859243in}}%
\pgfpathlineto{\pgfqpoint{2.765177in}{1.851661in}}%
\pgfpathlineto{\pgfqpoint{2.765342in}{1.852184in}}%
\pgfpathlineto{\pgfqpoint{2.765506in}{1.849569in}}%
\pgfpathlineto{\pgfqpoint{2.765671in}{1.837541in}}%
\pgfpathlineto{\pgfqpoint{2.765835in}{1.838326in}}%
\pgfpathlineto{\pgfqpoint{2.766000in}{1.836234in}}%
\pgfpathlineto{\pgfqpoint{2.766164in}{1.842248in}}%
\pgfpathlineto{\pgfqpoint{2.767151in}{1.933501in}}%
\pgfpathlineto{\pgfqpoint{2.767315in}{1.944483in}}%
\pgfpathlineto{\pgfqpoint{2.767480in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.767644in}{1.960694in}}%
\pgfpathlineto{\pgfqpoint{2.767809in}{1.955203in}}%
\pgfpathlineto{\pgfqpoint{2.767973in}{1.946836in}}%
\pgfpathlineto{\pgfqpoint{2.768138in}{1.952850in}}%
\pgfpathlineto{\pgfqpoint{2.768796in}{1.917813in}}%
\pgfpathlineto{\pgfqpoint{2.770276in}{1.857674in}}%
\pgfpathlineto{\pgfqpoint{2.770440in}{1.861335in}}%
\pgfpathlineto{\pgfqpoint{2.770769in}{1.877808in}}%
\pgfpathlineto{\pgfqpoint{2.770934in}{1.870225in}}%
\pgfpathlineto{\pgfqpoint{2.771098in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{2.771262in}{1.868918in}}%
\pgfpathlineto{\pgfqpoint{2.771427in}{1.856629in}}%
\pgfpathlineto{\pgfqpoint{2.771591in}{1.860551in}}%
\pgfpathlineto{\pgfqpoint{2.771756in}{1.856890in}}%
\pgfpathlineto{\pgfqpoint{2.772085in}{1.869179in}}%
\pgfpathlineto{\pgfqpoint{2.772414in}{1.868395in}}%
\pgfpathlineto{\pgfqpoint{2.772578in}{1.868133in}}%
\pgfpathlineto{\pgfqpoint{2.773236in}{1.881207in}}%
\pgfpathlineto{\pgfqpoint{2.773400in}{1.881991in}}%
\pgfpathlineto{\pgfqpoint{2.774223in}{1.861335in}}%
\pgfpathlineto{\pgfqpoint{2.774716in}{1.875977in}}%
\pgfpathlineto{\pgfqpoint{2.774881in}{1.896372in}}%
\pgfpathlineto{\pgfqpoint{2.775045in}{1.891666in}}%
\pgfpathlineto{\pgfqpoint{2.775209in}{1.890620in}}%
\pgfpathlineto{\pgfqpoint{2.775374in}{1.897418in}}%
\pgfpathlineto{\pgfqpoint{2.775538in}{1.893496in}}%
\pgfpathlineto{\pgfqpoint{2.775703in}{1.891927in}}%
\pgfpathlineto{\pgfqpoint{2.775867in}{1.883299in}}%
\pgfpathlineto{\pgfqpoint{2.776032in}{1.888789in}}%
\pgfpathlineto{\pgfqpoint{2.776196in}{1.891666in}}%
\pgfpathlineto{\pgfqpoint{2.776361in}{1.890620in}}%
\pgfpathlineto{\pgfqpoint{2.776854in}{1.863688in}}%
\pgfpathlineto{\pgfqpoint{2.777018in}{1.872840in}}%
\pgfpathlineto{\pgfqpoint{2.777183in}{1.874409in}}%
\pgfpathlineto{\pgfqpoint{2.777512in}{1.913106in}}%
\pgfpathlineto{\pgfqpoint{2.777676in}{1.901863in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.905262in}}%
\pgfpathlineto{\pgfqpoint{2.778005in}{1.902647in}}%
\pgfpathlineto{\pgfqpoint{2.778170in}{1.893757in}}%
\pgfpathlineto{\pgfqpoint{2.778334in}{1.898464in}}%
\pgfpathlineto{\pgfqpoint{2.778499in}{1.908923in}}%
\pgfpathlineto{\pgfqpoint{2.778663in}{1.903955in}}%
\pgfpathlineto{\pgfqpoint{2.779156in}{1.871009in}}%
\pgfpathlineto{\pgfqpoint{2.780143in}{1.848261in}}%
\pgfpathlineto{\pgfqpoint{2.780472in}{1.856629in}}%
\pgfpathlineto{\pgfqpoint{2.781294in}{1.919904in}}%
\pgfpathlineto{\pgfqpoint{2.781788in}{1.996254in}}%
\pgfpathlineto{\pgfqpoint{2.781952in}{1.978474in}}%
\pgfpathlineto{\pgfqpoint{2.782117in}{1.965662in}}%
\pgfpathlineto{\pgfqpoint{2.782610in}{2.016910in}}%
\pgfpathlineto{\pgfqpoint{2.782775in}{2.011419in}}%
\pgfpathlineto{\pgfqpoint{2.783103in}{1.965923in}}%
\pgfpathlineto{\pgfqpoint{2.783268in}{1.987102in}}%
\pgfpathlineto{\pgfqpoint{2.783432in}{1.974552in}}%
\pgfpathlineto{\pgfqpoint{2.784748in}{1.864996in}}%
\pgfpathlineto{\pgfqpoint{2.785241in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{2.785406in}{1.892450in}}%
\pgfpathlineto{\pgfqpoint{2.785570in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{2.786064in}{1.924611in}}%
\pgfpathlineto{\pgfqpoint{2.786557in}{1.974552in}}%
\pgfpathlineto{\pgfqpoint{2.786722in}{1.963308in}}%
\pgfpathlineto{\pgfqpoint{2.787708in}{1.875977in}}%
\pgfpathlineto{\pgfqpoint{2.788037in}{1.885129in}}%
\pgfpathlineto{\pgfqpoint{2.788366in}{1.872578in}}%
\pgfpathlineto{\pgfqpoint{2.788695in}{1.879899in}}%
\pgfpathlineto{\pgfqpoint{2.788859in}{1.877808in}}%
\pgfpathlineto{\pgfqpoint{2.789024in}{1.893234in}}%
\pgfpathlineto{\pgfqpoint{2.789353in}{1.872578in}}%
\pgfpathlineto{\pgfqpoint{2.790011in}{1.900556in}}%
\pgfpathlineto{\pgfqpoint{2.790669in}{1.911537in}}%
\pgfpathlineto{\pgfqpoint{2.790833in}{1.910491in}}%
\pgfpathlineto{\pgfqpoint{2.790997in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{2.791162in}{1.908138in}}%
\pgfpathlineto{\pgfqpoint{2.791326in}{1.909968in}}%
\pgfpathlineto{\pgfqpoint{2.791491in}{1.903693in}}%
\pgfpathlineto{\pgfqpoint{2.791820in}{1.875977in}}%
\pgfpathlineto{\pgfqpoint{2.791984in}{1.877023in}}%
\pgfpathlineto{\pgfqpoint{2.792149in}{1.871009in}}%
\pgfpathlineto{\pgfqpoint{2.792478in}{1.885390in}}%
\pgfpathlineto{\pgfqpoint{2.792642in}{1.892973in}}%
\pgfpathlineto{\pgfqpoint{2.793300in}{1.867872in}}%
\pgfpathlineto{\pgfqpoint{2.793464in}{1.867872in}}%
\pgfpathlineto{\pgfqpoint{2.793793in}{1.859243in}}%
\pgfpathlineto{\pgfqpoint{2.793958in}{1.859505in}}%
\pgfpathlineto{\pgfqpoint{2.794122in}{1.871794in}}%
\pgfpathlineto{\pgfqpoint{2.794287in}{1.864734in}}%
\pgfpathlineto{\pgfqpoint{2.794780in}{1.854537in}}%
\pgfpathlineto{\pgfqpoint{2.794944in}{1.851661in}}%
\pgfpathlineto{\pgfqpoint{2.795767in}{1.867349in}}%
\pgfpathlineto{\pgfqpoint{2.796096in}{1.871532in}}%
\pgfpathlineto{\pgfqpoint{2.796918in}{1.854275in}}%
\pgfpathlineto{\pgfqpoint{2.797082in}{1.854798in}}%
\pgfpathlineto{\pgfqpoint{2.797411in}{1.844862in}}%
\pgfpathlineto{\pgfqpoint{2.797905in}{1.830743in}}%
\pgfpathlineto{\pgfqpoint{2.798069in}{1.830743in}}%
\pgfpathlineto{\pgfqpoint{2.798398in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{2.798727in}{1.818977in}}%
\pgfpathlineto{\pgfqpoint{2.798891in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{2.799056in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{2.799385in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{2.799878in}{1.842771in}}%
\pgfpathlineto{\pgfqpoint{2.800043in}{1.843032in}}%
\pgfpathlineto{\pgfqpoint{2.800536in}{1.854537in}}%
\pgfpathlineto{\pgfqpoint{2.800701in}{1.855844in}}%
\pgfpathlineto{\pgfqpoint{2.802181in}{1.824991in}}%
\pgfpathlineto{\pgfqpoint{2.802345in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{2.802510in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{2.803003in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{2.803661in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{2.804976in}{1.877546in}}%
\pgfpathlineto{\pgfqpoint{2.805634in}{1.858459in}}%
\pgfpathlineto{\pgfqpoint{2.806785in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{2.807114in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{2.807279in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{2.807443in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{2.807608in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{2.807772in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{2.807937in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{2.808101in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{2.808266in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{2.808759in}{1.846170in}}%
\pgfpathlineto{\pgfqpoint{2.809088in}{1.855060in}}%
\pgfpathlineto{\pgfqpoint{2.809252in}{1.854798in}}%
\pgfpathlineto{\pgfqpoint{2.809417in}{1.851399in}}%
\pgfpathlineto{\pgfqpoint{2.809581in}{1.852184in}}%
\pgfpathlineto{\pgfqpoint{2.809746in}{1.859766in}}%
\pgfpathlineto{\pgfqpoint{2.809910in}{1.858982in}}%
\pgfpathlineto{\pgfqpoint{2.810732in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{2.810897in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{2.811061in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{2.811226in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{2.811555in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{2.811719in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{2.811884in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{2.812377in}{1.855844in}}%
\pgfpathlineto{\pgfqpoint{2.812542in}{1.845647in}}%
\pgfpathlineto{\pgfqpoint{2.812706in}{1.855060in}}%
\pgfpathlineto{\pgfqpoint{2.812870in}{1.850353in}}%
\pgfpathlineto{\pgfqpoint{2.813035in}{1.847216in}}%
\pgfpathlineto{\pgfqpoint{2.813199in}{1.849307in}}%
\pgfpathlineto{\pgfqpoint{2.813364in}{1.859505in}}%
\pgfpathlineto{\pgfqpoint{2.813528in}{1.853491in}}%
\pgfpathlineto{\pgfqpoint{2.813857in}{1.854014in}}%
\pgfpathlineto{\pgfqpoint{2.814022in}{1.852968in}}%
\pgfpathlineto{\pgfqpoint{2.814351in}{1.841986in}}%
\pgfpathlineto{\pgfqpoint{2.814515in}{1.843294in}}%
\pgfpathlineto{\pgfqpoint{2.814679in}{1.846170in}}%
\pgfpathlineto{\pgfqpoint{2.814844in}{1.844601in}}%
\pgfpathlineto{\pgfqpoint{2.815502in}{1.830220in}}%
\pgfpathlineto{\pgfqpoint{2.815831in}{1.832050in}}%
\pgfpathlineto{\pgfqpoint{2.816160in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{2.816489in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{2.816653in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{2.816982in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{2.817146in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{2.817475in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{2.817804in}{1.828913in}}%
\pgfpathlineto{\pgfqpoint{2.817969in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{2.818133in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{2.818298in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{2.818462in}{1.827344in}}%
\pgfpathlineto{\pgfqpoint{2.818626in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{2.819284in}{1.840417in}}%
\pgfpathlineto{\pgfqpoint{2.819613in}{1.861596in}}%
\pgfpathlineto{\pgfqpoint{2.819942in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{2.820107in}{1.832050in}}%
\pgfpathlineto{\pgfqpoint{2.820271in}{1.831527in}}%
\pgfpathlineto{\pgfqpoint{2.820929in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{2.821258in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{2.821422in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{2.821587in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{2.821916in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{2.822245in}{1.846431in}}%
\pgfpathlineto{\pgfqpoint{2.822409in}{1.844339in}}%
\pgfpathlineto{\pgfqpoint{2.822902in}{1.881468in}}%
\pgfpathlineto{\pgfqpoint{2.823067in}{1.875454in}}%
\pgfpathlineto{\pgfqpoint{2.823396in}{1.873886in}}%
\pgfpathlineto{\pgfqpoint{2.824876in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{2.825205in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{2.825369in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{2.825698in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{2.825863in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{2.826356in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{2.826685in}{1.830482in}}%
\pgfpathlineto{\pgfqpoint{2.827014in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{2.827507in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{2.827672in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{2.827836in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{2.828001in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{2.828658in}{1.854275in}}%
\pgfpathlineto{\pgfqpoint{2.829152in}{1.858197in}}%
\pgfpathlineto{\pgfqpoint{2.829316in}{1.859505in}}%
\pgfpathlineto{\pgfqpoint{2.829481in}{1.872578in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{1.871271in}}%
\pgfpathlineto{\pgfqpoint{2.829810in}{1.871532in}}%
\pgfpathlineto{\pgfqpoint{2.830303in}{1.865780in}}%
\pgfpathlineto{\pgfqpoint{2.830467in}{1.866303in}}%
\pgfpathlineto{\pgfqpoint{2.830632in}{1.864734in}}%
\pgfpathlineto{\pgfqpoint{2.831290in}{1.844078in}}%
\pgfpathlineto{\pgfqpoint{2.831783in}{1.872578in}}%
\pgfpathlineto{\pgfqpoint{2.832112in}{1.886175in}}%
\pgfpathlineto{\pgfqpoint{2.832441in}{1.881730in}}%
\pgfpathlineto{\pgfqpoint{2.833099in}{1.848784in}}%
\pgfpathlineto{\pgfqpoint{2.833263in}{1.847216in}}%
\pgfpathlineto{\pgfqpoint{2.833757in}{1.838587in}}%
\pgfpathlineto{\pgfqpoint{2.833921in}{1.835449in}}%
\pgfpathlineto{\pgfqpoint{2.834086in}{1.838326in}}%
\pgfpathlineto{\pgfqpoint{2.834250in}{1.835711in}}%
\pgfpathlineto{\pgfqpoint{2.834579in}{1.841463in}}%
\pgfpathlineto{\pgfqpoint{2.834743in}{1.834927in}}%
\pgfpathlineto{\pgfqpoint{2.834908in}{1.835711in}}%
\pgfpathlineto{\pgfqpoint{2.835237in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{2.835401in}{1.838326in}}%
\pgfpathlineto{\pgfqpoint{2.836059in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{2.836552in}{1.842248in}}%
\pgfpathlineto{\pgfqpoint{2.836717in}{1.846693in}}%
\pgfpathlineto{\pgfqpoint{2.837046in}{1.837541in}}%
\pgfpathlineto{\pgfqpoint{2.837210in}{1.837280in}}%
\pgfpathlineto{\pgfqpoint{2.837375in}{1.833881in}}%
\pgfpathlineto{\pgfqpoint{2.837539in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{2.837704in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{2.838033in}{1.843294in}}%
\pgfpathlineto{\pgfqpoint{2.838361in}{1.834404in}}%
\pgfpathlineto{\pgfqpoint{2.838526in}{1.838587in}}%
\pgfpathlineto{\pgfqpoint{2.838690in}{1.841463in}}%
\pgfpathlineto{\pgfqpoint{2.839348in}{1.889312in}}%
\pgfpathlineto{\pgfqpoint{2.840006in}{1.872578in}}%
\pgfpathlineto{\pgfqpoint{2.840171in}{1.869179in}}%
\pgfpathlineto{\pgfqpoint{2.840664in}{1.844601in}}%
\pgfpathlineto{\pgfqpoint{2.840993in}{1.844078in}}%
\pgfpathlineto{\pgfqpoint{2.841322in}{1.837280in}}%
\pgfpathlineto{\pgfqpoint{2.841486in}{1.839894in}}%
\pgfpathlineto{\pgfqpoint{2.841651in}{1.837803in}}%
\pgfpathlineto{\pgfqpoint{2.841815in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{2.842144in}{1.837541in}}%
\pgfpathlineto{\pgfqpoint{2.842637in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{2.842802in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{2.842966in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{2.843131in}{1.830220in}}%
\pgfpathlineto{\pgfqpoint{2.843295in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{2.843789in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{2.843953in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{2.844118in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{2.844446in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{2.844611in}{1.824991in}}%
\pgfpathlineto{\pgfqpoint{2.845927in}{1.881468in}}%
\pgfpathlineto{\pgfqpoint{2.846255in}{1.880161in}}%
\pgfpathlineto{\pgfqpoint{2.846420in}{1.883037in}}%
\pgfpathlineto{\pgfqpoint{2.846749in}{1.853229in}}%
\pgfpathlineto{\pgfqpoint{2.846913in}{1.860551in}}%
\pgfpathlineto{\pgfqpoint{2.847078in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{2.847242in}{1.850353in}}%
\pgfpathlineto{\pgfqpoint{2.847736in}{1.856890in}}%
\pgfpathlineto{\pgfqpoint{2.847900in}{1.854014in}}%
\pgfpathlineto{\pgfqpoint{2.848065in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{2.848229in}{1.854014in}}%
\pgfpathlineto{\pgfqpoint{2.848393in}{1.841202in}}%
\pgfpathlineto{\pgfqpoint{2.848558in}{1.849569in}}%
\pgfpathlineto{\pgfqpoint{2.848722in}{1.848261in}}%
\pgfpathlineto{\pgfqpoint{2.848887in}{1.852706in}}%
\pgfpathlineto{\pgfqpoint{2.849545in}{1.841202in}}%
\pgfpathlineto{\pgfqpoint{2.849709in}{1.853229in}}%
\pgfpathlineto{\pgfqpoint{2.849874in}{1.844601in}}%
\pgfpathlineto{\pgfqpoint{2.850696in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{2.851354in}{1.850353in}}%
\pgfpathlineto{\pgfqpoint{2.851683in}{1.846954in}}%
\pgfpathlineto{\pgfqpoint{2.852176in}{1.866303in}}%
\pgfpathlineto{\pgfqpoint{2.852340in}{1.864473in}}%
\pgfpathlineto{\pgfqpoint{2.852505in}{1.865257in}}%
\pgfpathlineto{\pgfqpoint{2.852669in}{1.867087in}}%
\pgfpathlineto{\pgfqpoint{2.853985in}{1.828128in}}%
\pgfpathlineto{\pgfqpoint{2.854150in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{2.854643in}{1.841202in}}%
\pgfpathlineto{\pgfqpoint{2.855136in}{1.869179in}}%
\pgfpathlineto{\pgfqpoint{2.855301in}{1.849307in}}%
\pgfpathlineto{\pgfqpoint{2.855465in}{1.862119in}}%
\pgfpathlineto{\pgfqpoint{2.855630in}{1.864473in}}%
\pgfpathlineto{\pgfqpoint{2.856123in}{1.877546in}}%
\pgfpathlineto{\pgfqpoint{2.857439in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{2.857603in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{2.858425in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{2.858919in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{2.859741in}{1.868133in}}%
\pgfpathlineto{\pgfqpoint{2.859906in}{1.861858in}}%
\pgfpathlineto{\pgfqpoint{2.860070in}{1.861596in}}%
\pgfpathlineto{\pgfqpoint{2.860399in}{1.869179in}}%
\pgfpathlineto{\pgfqpoint{2.861221in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{2.861715in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{2.862208in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{2.862537in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{2.862701in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{2.863524in}{1.833096in}}%
\pgfpathlineto{\pgfqpoint{2.863853in}{1.832573in}}%
\pgfpathlineto{\pgfqpoint{2.864017in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{2.864181in}{1.840417in}}%
\pgfpathlineto{\pgfqpoint{2.864346in}{1.839633in}}%
\pgfpathlineto{\pgfqpoint{2.864510in}{1.838064in}}%
\pgfpathlineto{\pgfqpoint{2.865004in}{1.878069in}}%
\pgfpathlineto{\pgfqpoint{2.866484in}{1.802504in}}%
\pgfpathlineto{\pgfqpoint{2.866648in}{1.801197in}}%
\pgfpathlineto{\pgfqpoint{2.867471in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{2.868128in}{1.842771in}}%
\pgfpathlineto{\pgfqpoint{2.868293in}{1.836757in}}%
\pgfpathlineto{\pgfqpoint{2.868786in}{1.855060in}}%
\pgfpathlineto{\pgfqpoint{2.870266in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{2.870760in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{2.870924in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{2.871418in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{2.871582in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{2.871911in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{2.872404in}{1.835188in}}%
\pgfpathlineto{\pgfqpoint{2.872569in}{1.832312in}}%
\pgfpathlineto{\pgfqpoint{2.872733in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{2.872898in}{1.840417in}}%
\pgfpathlineto{\pgfqpoint{2.873062in}{1.838849in}}%
\pgfpathlineto{\pgfqpoint{2.873556in}{1.842248in}}%
\pgfpathlineto{\pgfqpoint{2.874213in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{2.874378in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{2.874707in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{2.876022in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{2.876351in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{2.876516in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{2.876845in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{2.877174in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{2.877667in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{2.877832in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{2.877996in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{2.878325in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{2.878654in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{2.879147in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{2.879641in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{2.879805in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{2.880134in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{2.880298in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{2.880463in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{2.880956in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{2.881450in}{1.830743in}}%
\pgfpathlineto{\pgfqpoint{2.881614in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{2.881943in}{1.842509in}}%
\pgfpathlineto{\pgfqpoint{2.882436in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{2.882765in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{2.883259in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{2.883752in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{2.884245in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{2.884903in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{2.885068in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{2.885232in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{2.885726in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{2.885890in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{2.886054in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{2.886219in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{2.886383in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{2.886548in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{2.886877in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{2.887041in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{2.887206in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{2.887863in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{2.888028in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{2.888192in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{2.888850in}{1.828128in}}%
\pgfpathlineto{\pgfqpoint{2.889344in}{1.870225in}}%
\pgfpathlineto{\pgfqpoint{2.889837in}{1.846170in}}%
\pgfpathlineto{\pgfqpoint{2.890001in}{1.852968in}}%
\pgfpathlineto{\pgfqpoint{2.890166in}{1.850353in}}%
\pgfpathlineto{\pgfqpoint{2.890495in}{1.839633in}}%
\pgfpathlineto{\pgfqpoint{2.890659in}{1.844862in}}%
\pgfpathlineto{\pgfqpoint{2.891646in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{2.891810in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{2.892468in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{2.892633in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{2.892962in}{1.818977in}}%
\pgfpathlineto{\pgfqpoint{2.893126in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{2.893291in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{2.893455in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{2.893620in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{2.894113in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{2.894442in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{2.894606in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{2.894771in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{2.894935in}{1.829436in}}%
\pgfpathlineto{\pgfqpoint{2.895100in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{2.895922in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{2.896251in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{2.896580in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{2.896744in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{2.896909in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{2.897073in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{2.897238in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{2.897402in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{2.897567in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{2.897731in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{2.897895in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{2.898060in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{2.898553in}{1.822899in}}%
\pgfpathlineto{\pgfqpoint{2.898718in}{1.822899in}}%
\pgfpathlineto{\pgfqpoint{2.899211in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{2.899704in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{2.899869in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{2.900198in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{2.900362in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{2.901678in}{1.822899in}}%
\pgfpathlineto{\pgfqpoint{2.901842in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{2.902171in}{1.828913in}}%
\pgfpathlineto{\pgfqpoint{2.902500in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{2.902665in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{2.902829in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{2.903158in}{1.853752in}}%
\pgfpathlineto{\pgfqpoint{2.903323in}{1.851138in}}%
\pgfpathlineto{\pgfqpoint{2.904638in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{2.904967in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{2.905132in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{2.906283in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{2.906447in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{2.906612in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{2.906776in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{2.906941in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{2.907105in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{2.907434in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{2.907599in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{2.907763in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{2.907927in}{1.828913in}}%
\pgfpathlineto{\pgfqpoint{2.908421in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{2.908585in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{2.908914in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{2.909079in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{2.909243in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{2.909408in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{2.909736in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{2.910065in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{2.910394in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{2.910559in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{2.910888in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{2.911052in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{2.911217in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{2.911546in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{2.912039in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{2.912368in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{2.912697in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{2.913190in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{2.913355in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{2.913519in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{2.913683in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{2.913848in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{2.914341in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{2.914506in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{2.914835in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{2.914999in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{2.915164in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{2.915328in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{2.915657in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{2.915821in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{2.915986in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{2.916150in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{2.916315in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{2.916479in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{2.916644in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{2.916808in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{2.916973in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{2.917302in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{2.917466in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{2.917630in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{2.917959in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{2.918617in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{2.918782in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{2.918946in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{2.919111in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{2.919440in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{2.919604in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{2.919768in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{2.919933in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{2.920097in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{2.920920in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{2.921577in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{2.921742in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{2.921906in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{2.922071in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{2.922400in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{2.922729in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{2.922893in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{2.923222in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{2.923715in}{1.828128in}}%
\pgfpathlineto{\pgfqpoint{2.923880in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{2.924044in}{1.831789in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{2.924702in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{2.924867in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{2.925031in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{2.925196in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{2.926018in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{2.926182in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{2.926347in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{2.927005in}{1.801720in}}%
\pgfpathlineto{\pgfqpoint{2.928320in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{2.928649in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{2.929143in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{2.929471in}{1.805380in}}%
\pgfpathlineto{\pgfqpoint{2.929636in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{2.929800in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{2.930129in}{1.804073in}}%
\pgfpathlineto{\pgfqpoint{2.930787in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{2.930952in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{2.931281in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{2.931445in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{2.931609in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{2.931774in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{2.932596in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{2.932761in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{2.932925in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{2.933090in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{2.933418in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{2.933912in}{1.847739in}}%
\pgfpathlineto{\pgfqpoint{2.934076in}{1.837803in}}%
\pgfpathlineto{\pgfqpoint{2.935063in}{1.804073in}}%
\pgfpathlineto{\pgfqpoint{2.935228in}{1.803812in}}%
\pgfpathlineto{\pgfqpoint{2.935392in}{1.798844in}}%
\pgfpathlineto{\pgfqpoint{2.935556in}{1.801981in}}%
\pgfpathlineto{\pgfqpoint{2.935885in}{1.799367in}}%
\pgfpathlineto{\pgfqpoint{2.936214in}{1.803550in}}%
\pgfpathlineto{\pgfqpoint{2.936379in}{1.802243in}}%
\pgfpathlineto{\pgfqpoint{2.937694in}{1.839372in}}%
\pgfpathlineto{\pgfqpoint{2.938188in}{1.832050in}}%
\pgfpathlineto{\pgfqpoint{2.938681in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{2.938846in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{2.939010in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{2.939339in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{2.939832in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{2.940161in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{2.940326in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{2.940490in}{1.803550in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{2.941477in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{2.941641in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{2.942135in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{2.942299in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{2.942464in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{2.942628in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{2.943122in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{2.943779in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{2.944108in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{2.944273in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{2.944766in}{1.805119in}}%
\pgfpathlineto{\pgfqpoint{2.944931in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{2.945095in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{2.945424in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{2.945588in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{2.946082in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{2.946246in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{2.946740in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{2.947233in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{2.947726in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{2.947891in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{2.948055in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{2.948220in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{2.948384in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{2.948549in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{2.949371in}{1.803550in}}%
\pgfpathlineto{\pgfqpoint{2.950029in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{2.950193in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{2.950358in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{2.950851in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{2.951344in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{2.951838in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{2.952002in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{2.952331in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{2.952496in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{2.952989in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{2.953153in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{2.953482in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{2.953647in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{2.953811in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{2.955291in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{2.955456in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{2.955785in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{2.955949in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{2.956114in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{2.956772in}{1.902124in}}%
\pgfpathlineto{\pgfqpoint{2.956936in}{1.900033in}}%
\pgfpathlineto{\pgfqpoint{2.957100in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{2.958416in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{2.958581in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{2.958910in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{2.959567in}{1.841202in}}%
\pgfpathlineto{\pgfqpoint{2.959896in}{1.844862in}}%
\pgfpathlineto{\pgfqpoint{2.960554in}{1.860289in}}%
\pgfpathlineto{\pgfqpoint{2.960719in}{1.857674in}}%
\pgfpathlineto{\pgfqpoint{2.961212in}{1.842248in}}%
\pgfpathlineto{\pgfqpoint{2.962034in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{2.962363in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{2.962692in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{2.962857in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{2.963021in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{2.963514in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{2.963679in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{2.963843in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{2.964337in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{2.964501in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{2.964666in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{2.964830in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{2.964995in}{1.824991in}}%
\pgfpathlineto{\pgfqpoint{2.965159in}{1.827344in}}%
\pgfpathlineto{\pgfqpoint{2.965488in}{1.822899in}}%
\pgfpathlineto{\pgfqpoint{2.965817in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{2.965981in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{2.966310in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{2.966804in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{2.966968in}{1.822899in}}%
\pgfpathlineto{\pgfqpoint{2.967132in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{2.967297in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{2.967461in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{2.967626in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{2.967955in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{2.968448in}{1.840156in}}%
\pgfpathlineto{\pgfqpoint{2.968777in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{2.968942in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{2.969106in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{2.969599in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{2.969764in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{2.970422in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{2.970586in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{2.970751in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{2.970915in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{2.971079in}{1.818977in}}%
\pgfpathlineto{\pgfqpoint{2.971737in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{2.972560in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{2.972724in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{2.973217in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{2.973382in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{2.973546in}{1.822899in}}%
\pgfpathlineto{\pgfqpoint{2.973711in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{2.973875in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{2.974533in}{1.822899in}}%
\pgfpathlineto{\pgfqpoint{2.974862in}{1.827344in}}%
\pgfpathlineto{\pgfqpoint{2.975026in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{2.975520in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{2.975849in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{2.976013in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{2.976178in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{2.976671in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{2.977164in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{2.977329in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{2.977493in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{2.977822in}{1.839633in}}%
\pgfpathlineto{\pgfqpoint{2.978316in}{1.838849in}}%
\pgfpathlineto{\pgfqpoint{2.978809in}{1.828128in}}%
\pgfpathlineto{\pgfqpoint{2.978973in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{2.979138in}{1.832050in}}%
\pgfpathlineto{\pgfqpoint{2.979467in}{1.828913in}}%
\pgfpathlineto{\pgfqpoint{2.979631in}{1.835188in}}%
\pgfpathlineto{\pgfqpoint{2.979796in}{1.831527in}}%
\pgfpathlineto{\pgfqpoint{2.979960in}{1.834927in}}%
\pgfpathlineto{\pgfqpoint{2.980618in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{2.980783in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{2.981111in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{2.981276in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{2.981440in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{2.981605in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{2.981934in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{2.982098in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{2.982263in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{2.982427in}{1.818977in}}%
\pgfpathlineto{\pgfqpoint{2.982592in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{2.983085in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{2.983249in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{2.983414in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{2.983743in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{2.983907in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{2.984072in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{2.984236in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{2.984401in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{2.984565in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{2.984730in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{2.985058in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{2.985223in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{2.985552in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{2.985881in}{1.850876in}}%
\pgfpathlineto{\pgfqpoint{2.986045in}{1.840940in}}%
\pgfpathlineto{\pgfqpoint{2.986210in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{2.986374in}{1.830220in}}%
\pgfpathlineto{\pgfqpoint{2.986703in}{1.838064in}}%
\pgfpathlineto{\pgfqpoint{2.987525in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{2.987690in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{2.987854in}{1.830220in}}%
\pgfpathlineto{\pgfqpoint{2.988348in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{2.988677in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{2.989499in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{2.990157in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{2.990321in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{2.990486in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{2.990979in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{2.991143in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{2.991308in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{2.991801in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{2.991966in}{1.816624in}}%
\pgfpathlineto{\pgfqpoint{2.992459in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{2.992624in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{2.992788in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{2.992952in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{2.993117in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{2.993281in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{2.993446in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{2.993610in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{2.993775in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{2.993939in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{2.994433in}{1.805380in}}%
\pgfpathlineto{\pgfqpoint{2.994597in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{2.995255in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{2.995584in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{2.996077in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{2.996571in}{1.839372in}}%
\pgfpathlineto{\pgfqpoint{2.997064in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{2.997557in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{2.998215in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{2.998708in}{1.832835in}}%
\pgfpathlineto{\pgfqpoint{2.998873in}{1.832573in}}%
\pgfpathlineto{\pgfqpoint{2.999202in}{1.833881in}}%
\pgfpathlineto{\pgfqpoint{2.999695in}{1.843555in}}%
\pgfpathlineto{\pgfqpoint{3.000353in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{3.000518in}{1.827344in}}%
\pgfpathlineto{\pgfqpoint{3.000682in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{3.000846in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{3.001011in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{3.001504in}{1.832312in}}%
\pgfpathlineto{\pgfqpoint{3.001833in}{1.848261in}}%
\pgfpathlineto{\pgfqpoint{3.001998in}{1.843294in}}%
\pgfpathlineto{\pgfqpoint{3.002327in}{1.868395in}}%
\pgfpathlineto{\pgfqpoint{3.002491in}{1.869702in}}%
\pgfpathlineto{\pgfqpoint{3.002655in}{1.881207in}}%
\pgfpathlineto{\pgfqpoint{3.002820in}{1.873363in}}%
\pgfpathlineto{\pgfqpoint{3.002984in}{1.868918in}}%
\pgfpathlineto{\pgfqpoint{3.003642in}{1.884344in}}%
\pgfpathlineto{\pgfqpoint{3.003807in}{1.895849in}}%
\pgfpathlineto{\pgfqpoint{3.003971in}{1.941345in}}%
\pgfpathlineto{\pgfqpoint{3.004136in}{1.932716in}}%
\pgfpathlineto{\pgfqpoint{3.004300in}{1.929579in}}%
\pgfpathlineto{\pgfqpoint{3.004465in}{1.913106in}}%
\pgfpathlineto{\pgfqpoint{3.004629in}{1.914152in}}%
\pgfpathlineto{\pgfqpoint{3.004793in}{1.910491in}}%
\pgfpathlineto{\pgfqpoint{3.005616in}{1.859505in}}%
\pgfpathlineto{\pgfqpoint{3.005780in}{1.860289in}}%
\pgfpathlineto{\pgfqpoint{3.005945in}{1.858459in}}%
\pgfpathlineto{\pgfqpoint{3.006109in}{1.851922in}}%
\pgfpathlineto{\pgfqpoint{3.006602in}{1.872055in}}%
\pgfpathlineto{\pgfqpoint{3.006767in}{1.860551in}}%
\pgfpathlineto{\pgfqpoint{3.006931in}{1.862119in}}%
\pgfpathlineto{\pgfqpoint{3.007260in}{1.857151in}}%
\pgfpathlineto{\pgfqpoint{3.007425in}{1.863688in}}%
\pgfpathlineto{\pgfqpoint{3.007918in}{1.853752in}}%
\pgfpathlineto{\pgfqpoint{3.008083in}{1.853229in}}%
\pgfpathlineto{\pgfqpoint{3.008247in}{1.847216in}}%
\pgfpathlineto{\pgfqpoint{3.008412in}{1.849830in}}%
\pgfpathlineto{\pgfqpoint{3.008905in}{1.845908in}}%
\pgfpathlineto{\pgfqpoint{3.009234in}{1.849307in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{1.861074in}}%
\pgfpathlineto{\pgfqpoint{3.009727in}{1.860028in}}%
\pgfpathlineto{\pgfqpoint{3.009892in}{1.850876in}}%
\pgfpathlineto{\pgfqpoint{3.010056in}{1.856367in}}%
\pgfpathlineto{\pgfqpoint{3.010385in}{1.859766in}}%
\pgfpathlineto{\pgfqpoint{3.010878in}{1.845647in}}%
\pgfpathlineto{\pgfqpoint{3.011043in}{1.851399in}}%
\pgfpathlineto{\pgfqpoint{3.011536in}{1.834665in}}%
\pgfpathlineto{\pgfqpoint{3.012194in}{1.852706in}}%
\pgfpathlineto{\pgfqpoint{3.012852in}{1.872317in}}%
\pgfpathlineto{\pgfqpoint{3.013181in}{1.916244in}}%
\pgfpathlineto{\pgfqpoint{3.013345in}{1.937423in}}%
\pgfpathlineto{\pgfqpoint{3.013510in}{1.926703in}}%
\pgfpathlineto{\pgfqpoint{3.014168in}{1.855060in}}%
\pgfpathlineto{\pgfqpoint{3.014496in}{1.868395in}}%
\pgfpathlineto{\pgfqpoint{3.014661in}{1.857151in}}%
\pgfpathlineto{\pgfqpoint{3.014825in}{1.864734in}}%
\pgfpathlineto{\pgfqpoint{3.015319in}{1.880684in}}%
\pgfpathlineto{\pgfqpoint{3.015648in}{1.868395in}}%
\pgfpathlineto{\pgfqpoint{3.015812in}{1.888266in}}%
\pgfpathlineto{\pgfqpoint{3.015977in}{1.861074in}}%
\pgfpathlineto{\pgfqpoint{3.016306in}{1.891143in}}%
\pgfpathlineto{\pgfqpoint{3.016470in}{1.890097in}}%
\pgfpathlineto{\pgfqpoint{3.017292in}{1.933239in}}%
\pgfpathlineto{\pgfqpoint{3.017457in}{1.922258in}}%
\pgfpathlineto{\pgfqpoint{3.017621in}{1.923042in}}%
\pgfpathlineto{\pgfqpoint{3.017786in}{1.935070in}}%
\pgfpathlineto{\pgfqpoint{3.018444in}{1.900556in}}%
\pgfpathlineto{\pgfqpoint{3.018608in}{1.913629in}}%
\pgfpathlineto{\pgfqpoint{3.018937in}{1.885652in}}%
\pgfpathlineto{\pgfqpoint{3.019266in}{1.877808in}}%
\pgfpathlineto{\pgfqpoint{3.019430in}{1.881207in}}%
\pgfpathlineto{\pgfqpoint{3.019759in}{1.862642in}}%
\pgfpathlineto{\pgfqpoint{3.019924in}{1.864473in}}%
\pgfpathlineto{\pgfqpoint{3.020088in}{1.862119in}}%
\pgfpathlineto{\pgfqpoint{3.020253in}{1.850615in}}%
\pgfpathlineto{\pgfqpoint{3.020417in}{1.852968in}}%
\pgfpathlineto{\pgfqpoint{3.020581in}{1.854537in}}%
\pgfpathlineto{\pgfqpoint{3.021568in}{1.911014in}}%
\pgfpathlineto{\pgfqpoint{3.022062in}{1.879899in}}%
\pgfpathlineto{\pgfqpoint{3.022391in}{1.902124in}}%
\pgfpathlineto{\pgfqpoint{3.022555in}{1.894019in}}%
\pgfpathlineto{\pgfqpoint{3.022719in}{1.902386in}}%
\pgfpathlineto{\pgfqpoint{3.023048in}{1.893234in}}%
\pgfpathlineto{\pgfqpoint{3.023213in}{1.893496in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{1.856629in}}%
\pgfpathlineto{\pgfqpoint{3.024364in}{1.840156in}}%
\pgfpathlineto{\pgfqpoint{3.025186in}{1.884867in}}%
\pgfpathlineto{\pgfqpoint{3.025351in}{1.884083in}}%
\pgfpathlineto{\pgfqpoint{3.026173in}{1.866826in}}%
\pgfpathlineto{\pgfqpoint{3.026666in}{1.884083in}}%
\pgfpathlineto{\pgfqpoint{3.026831in}{1.912322in}}%
\pgfpathlineto{\pgfqpoint{3.027324in}{1.881730in}}%
\pgfpathlineto{\pgfqpoint{3.027818in}{1.862904in}}%
\pgfpathlineto{\pgfqpoint{3.027982in}{1.866303in}}%
\pgfpathlineto{\pgfqpoint{3.028311in}{1.861335in}}%
\pgfpathlineto{\pgfqpoint{3.028475in}{1.862119in}}%
\pgfpathlineto{\pgfqpoint{3.028969in}{1.846431in}}%
\pgfpathlineto{\pgfqpoint{3.029298in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{3.029462in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{3.029956in}{1.876762in}}%
\pgfpathlineto{\pgfqpoint{3.030285in}{1.909707in}}%
\pgfpathlineto{\pgfqpoint{3.030449in}{1.908400in}}%
\pgfpathlineto{\pgfqpoint{3.030942in}{1.886698in}}%
\pgfpathlineto{\pgfqpoint{3.031271in}{1.877023in}}%
\pgfpathlineto{\pgfqpoint{3.031436in}{1.878854in}}%
\pgfpathlineto{\pgfqpoint{3.031600in}{1.889051in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{1.886959in}}%
\pgfpathlineto{\pgfqpoint{3.032258in}{1.865257in}}%
\pgfpathlineto{\pgfqpoint{3.032587in}{1.886175in}}%
\pgfpathlineto{\pgfqpoint{3.032751in}{1.868395in}}%
\pgfpathlineto{\pgfqpoint{3.033080in}{1.895065in}}%
\pgfpathlineto{\pgfqpoint{3.033409in}{1.868918in}}%
\pgfpathlineto{\pgfqpoint{3.033574in}{1.869441in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{1.864473in}}%
\pgfpathlineto{\pgfqpoint{3.034889in}{1.976905in}}%
\pgfpathlineto{\pgfqpoint{3.035054in}{1.953111in}}%
\pgfpathlineto{\pgfqpoint{3.035383in}{1.961217in}}%
\pgfpathlineto{\pgfqpoint{3.035547in}{1.954941in}}%
\pgfpathlineto{\pgfqpoint{3.036041in}{1.962786in}}%
\pgfpathlineto{\pgfqpoint{3.036863in}{1.911799in}}%
\pgfpathlineto{\pgfqpoint{3.037192in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{3.037521in}{1.911799in}}%
\pgfpathlineto{\pgfqpoint{3.037850in}{1.899510in}}%
\pgfpathlineto{\pgfqpoint{3.038014in}{1.900033in}}%
\pgfpathlineto{\pgfqpoint{3.038836in}{1.996777in}}%
\pgfpathlineto{\pgfqpoint{3.039001in}{1.994423in}}%
\pgfpathlineto{\pgfqpoint{3.039659in}{1.929317in}}%
\pgfpathlineto{\pgfqpoint{3.041139in}{1.858197in}}%
\pgfpathlineto{\pgfqpoint{3.041303in}{1.864996in}}%
\pgfpathlineto{\pgfqpoint{3.041468in}{1.866041in}}%
\pgfpathlineto{\pgfqpoint{3.041632in}{1.869441in}}%
\pgfpathlineto{\pgfqpoint{3.041797in}{1.866303in}}%
\pgfpathlineto{\pgfqpoint{3.041961in}{1.868133in}}%
\pgfpathlineto{\pgfqpoint{3.042783in}{1.935070in}}%
\pgfpathlineto{\pgfqpoint{3.042948in}{1.936116in}}%
\pgfpathlineto{\pgfqpoint{3.043112in}{1.945790in}}%
\pgfpathlineto{\pgfqpoint{3.043277in}{1.977951in}}%
\pgfpathlineto{\pgfqpoint{3.043441in}{1.969322in}}%
\pgfpathlineto{\pgfqpoint{3.044099in}{1.909446in}}%
\pgfpathlineto{\pgfqpoint{3.044263in}{1.911537in}}%
\pgfpathlineto{\pgfqpoint{3.044757in}{1.935593in}}%
\pgfpathlineto{\pgfqpoint{3.044921in}{1.932455in}}%
\pgfpathlineto{\pgfqpoint{3.045086in}{1.936900in}}%
\pgfpathlineto{\pgfqpoint{3.045908in}{1.861858in}}%
\pgfpathlineto{\pgfqpoint{3.046073in}{1.857674in}}%
\pgfpathlineto{\pgfqpoint{3.046401in}{1.879115in}}%
\pgfpathlineto{\pgfqpoint{3.046566in}{1.870486in}}%
\pgfpathlineto{\pgfqpoint{3.046730in}{1.871009in}}%
\pgfpathlineto{\pgfqpoint{3.046895in}{1.874931in}}%
\pgfpathlineto{\pgfqpoint{3.047059in}{1.886436in}}%
\pgfpathlineto{\pgfqpoint{3.047224in}{1.877285in}}%
\pgfpathlineto{\pgfqpoint{3.047388in}{1.880422in}}%
\pgfpathlineto{\pgfqpoint{3.047553in}{1.875454in}}%
\pgfpathlineto{\pgfqpoint{3.048375in}{1.929840in}}%
\pgfpathlineto{\pgfqpoint{3.048539in}{1.930102in}}%
\pgfpathlineto{\pgfqpoint{3.048704in}{1.924611in}}%
\pgfpathlineto{\pgfqpoint{3.048868in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.049197in}{1.921473in}}%
\pgfpathlineto{\pgfqpoint{3.049362in}{1.923042in}}%
\pgfpathlineto{\pgfqpoint{3.049526in}{1.922519in}}%
\pgfpathlineto{\pgfqpoint{3.049691in}{1.918074in}}%
\pgfpathlineto{\pgfqpoint{3.050020in}{1.891666in}}%
\pgfpathlineto{\pgfqpoint{3.050184in}{1.901079in}}%
\pgfpathlineto{\pgfqpoint{3.050677in}{1.886959in}}%
\pgfpathlineto{\pgfqpoint{3.051006in}{1.895849in}}%
\pgfpathlineto{\pgfqpoint{3.051171in}{1.891927in}}%
\pgfpathlineto{\pgfqpoint{3.051335in}{1.879376in}}%
\pgfpathlineto{\pgfqpoint{3.051829in}{1.914675in}}%
\pgfpathlineto{\pgfqpoint{3.052157in}{1.948143in}}%
\pgfpathlineto{\pgfqpoint{3.052322in}{1.941083in}}%
\pgfpathlineto{\pgfqpoint{3.052486in}{1.945267in}}%
\pgfpathlineto{\pgfqpoint{3.052651in}{1.960694in}}%
\pgfpathlineto{\pgfqpoint{3.052815in}{1.943960in}}%
\pgfpathlineto{\pgfqpoint{3.053144in}{1.966708in}}%
\pgfpathlineto{\pgfqpoint{3.053802in}{1.923042in}}%
\pgfpathlineto{\pgfqpoint{3.053967in}{1.928010in}}%
\pgfpathlineto{\pgfqpoint{3.054460in}{1.888789in}}%
\pgfpathlineto{\pgfqpoint{3.054624in}{1.906569in}}%
\pgfpathlineto{\pgfqpoint{3.054789in}{1.898202in}}%
\pgfpathlineto{\pgfqpoint{3.055118in}{1.906831in}}%
\pgfpathlineto{\pgfqpoint{3.055447in}{1.888528in}}%
\pgfpathlineto{\pgfqpoint{3.055611in}{1.895588in}}%
\pgfpathlineto{\pgfqpoint{3.055776in}{1.921473in}}%
\pgfpathlineto{\pgfqpoint{3.055940in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{3.056433in}{1.956510in}}%
\pgfpathlineto{\pgfqpoint{3.056598in}{1.947359in}}%
\pgfpathlineto{\pgfqpoint{3.056762in}{1.940561in}}%
\pgfpathlineto{\pgfqpoint{3.056927in}{1.941606in}}%
\pgfpathlineto{\pgfqpoint{3.057091in}{1.946313in}}%
\pgfpathlineto{\pgfqpoint{3.058078in}{1.912845in}}%
\pgfpathlineto{\pgfqpoint{3.059065in}{2.032075in}}%
\pgfpathlineto{\pgfqpoint{3.059229in}{2.019263in}}%
\pgfpathlineto{\pgfqpoint{3.059394in}{2.021616in}}%
\pgfpathlineto{\pgfqpoint{3.059558in}{2.013511in}}%
\pgfpathlineto{\pgfqpoint{3.060051in}{1.977951in}}%
\pgfpathlineto{\pgfqpoint{3.060216in}{1.994423in}}%
\pgfpathlineto{\pgfqpoint{3.060380in}{1.985533in}}%
\pgfpathlineto{\pgfqpoint{3.060545in}{1.975859in}}%
\pgfpathlineto{\pgfqpoint{3.060709in}{1.981088in}}%
\pgfpathlineto{\pgfqpoint{3.060874in}{1.991547in}}%
\pgfpathlineto{\pgfqpoint{3.061532in}{1.946051in}}%
\pgfpathlineto{\pgfqpoint{3.061696in}{1.948405in}}%
\pgfpathlineto{\pgfqpoint{3.062354in}{2.012203in}}%
\pgfpathlineto{\pgfqpoint{3.062683in}{2.095874in}}%
\pgfpathlineto{\pgfqpoint{3.062847in}{2.091952in}}%
\pgfpathlineto{\pgfqpoint{3.063341in}{2.033644in}}%
\pgfpathlineto{\pgfqpoint{3.063505in}{2.032598in}}%
\pgfpathlineto{\pgfqpoint{3.063670in}{2.059530in}}%
\pgfpathlineto{\pgfqpoint{3.064163in}{2.009066in}}%
\pgfpathlineto{\pgfqpoint{3.064985in}{1.947620in}}%
\pgfpathlineto{\pgfqpoint{3.065150in}{1.935854in}}%
\pgfpathlineto{\pgfqpoint{3.065314in}{1.939515in}}%
\pgfpathlineto{\pgfqpoint{3.065479in}{1.936116in}}%
\pgfpathlineto{\pgfqpoint{3.066465in}{2.003575in}}%
\pgfpathlineto{\pgfqpoint{3.066630in}{1.983180in}}%
\pgfpathlineto{\pgfqpoint{3.066794in}{1.991286in}}%
\pgfpathlineto{\pgfqpoint{3.066959in}{1.983703in}}%
\pgfpathlineto{\pgfqpoint{3.067452in}{1.932193in}}%
\pgfpathlineto{\pgfqpoint{3.067617in}{1.946836in}}%
\pgfpathlineto{\pgfqpoint{3.067781in}{1.939776in}}%
\pgfpathlineto{\pgfqpoint{3.068110in}{1.921735in}}%
\pgfpathlineto{\pgfqpoint{3.068768in}{1.953896in}}%
\pgfpathlineto{\pgfqpoint{3.068932in}{1.953634in}}%
\pgfpathlineto{\pgfqpoint{3.069097in}{1.952065in}}%
\pgfpathlineto{\pgfqpoint{3.069590in}{1.926964in}}%
\pgfpathlineto{\pgfqpoint{3.070412in}{1.983180in}}%
\pgfpathlineto{\pgfqpoint{3.070741in}{1.936900in}}%
\pgfpathlineto{\pgfqpoint{3.070906in}{1.946051in}}%
\pgfpathlineto{\pgfqpoint{3.072057in}{1.898464in}}%
\pgfpathlineto{\pgfqpoint{3.073044in}{1.958863in}}%
\pgfpathlineto{\pgfqpoint{3.073208in}{2.026061in}}%
\pgfpathlineto{\pgfqpoint{3.073373in}{1.998868in}}%
\pgfpathlineto{\pgfqpoint{3.073537in}{2.028415in}}%
\pgfpathlineto{\pgfqpoint{3.073702in}{1.997561in}}%
\pgfpathlineto{\pgfqpoint{3.073866in}{2.017433in}}%
\pgfpathlineto{\pgfqpoint{3.074195in}{2.053777in}}%
\pgfpathlineto{\pgfqpoint{3.075017in}{1.959909in}}%
\pgfpathlineto{\pgfqpoint{3.075182in}{1.959648in}}%
\pgfpathlineto{\pgfqpoint{3.075511in}{1.945006in}}%
\pgfpathlineto{\pgfqpoint{3.075675in}{1.929317in}}%
\pgfpathlineto{\pgfqpoint{3.075840in}{1.933762in}}%
\pgfpathlineto{\pgfqpoint{3.077484in}{2.067897in}}%
\pgfpathlineto{\pgfqpoint{3.077649in}{2.056392in}}%
\pgfpathlineto{\pgfqpoint{3.077813in}{2.054562in}}%
\pgfpathlineto{\pgfqpoint{3.078306in}{2.016648in}}%
\pgfpathlineto{\pgfqpoint{3.078635in}{2.001222in}}%
\pgfpathlineto{\pgfqpoint{3.078964in}{2.052731in}}%
\pgfpathlineto{\pgfqpoint{3.079293in}{1.978997in}}%
\pgfpathlineto{\pgfqpoint{3.079458in}{2.003313in}}%
\pgfpathlineto{\pgfqpoint{3.079622in}{2.003836in}}%
\pgfpathlineto{\pgfqpoint{3.079951in}{2.006713in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.996515in}}%
\pgfpathlineto{\pgfqpoint{3.080609in}{2.033644in}}%
\pgfpathlineto{\pgfqpoint{3.080938in}{1.981350in}}%
\pgfpathlineto{\pgfqpoint{3.081102in}{1.982919in}}%
\pgfpathlineto{\pgfqpoint{3.081267in}{1.965923in}}%
\pgfpathlineto{\pgfqpoint{3.081760in}{2.006713in}}%
\pgfpathlineto{\pgfqpoint{3.081924in}{2.008020in}}%
\pgfpathlineto{\pgfqpoint{3.082253in}{2.111301in}}%
\pgfpathlineto{\pgfqpoint{3.082418in}{2.107117in}}%
\pgfpathlineto{\pgfqpoint{3.082911in}{2.066328in}}%
\pgfpathlineto{\pgfqpoint{3.084391in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{3.084720in}{1.924088in}}%
\pgfpathlineto{\pgfqpoint{3.084885in}{1.939253in}}%
\pgfpathlineto{\pgfqpoint{3.085543in}{2.051162in}}%
\pgfpathlineto{\pgfqpoint{3.085871in}{2.089076in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{2.253541in}}%
\pgfpathlineto{\pgfqpoint{3.086200in}{2.087507in}}%
\pgfpathlineto{\pgfqpoint{3.086365in}{2.094305in}}%
\pgfpathlineto{\pgfqpoint{3.087352in}{1.939776in}}%
\pgfpathlineto{\pgfqpoint{3.087845in}{1.929317in}}%
\pgfpathlineto{\pgfqpoint{3.088009in}{1.937684in}}%
\pgfpathlineto{\pgfqpoint{3.088503in}{1.909707in}}%
\pgfpathlineto{\pgfqpoint{3.088832in}{1.888789in}}%
\pgfpathlineto{\pgfqpoint{3.089654in}{2.056653in}}%
\pgfpathlineto{\pgfqpoint{3.090147in}{2.164118in}}%
\pgfpathlineto{\pgfqpoint{3.090312in}{2.126204in}}%
\pgfpathlineto{\pgfqpoint{3.090476in}{2.130649in}}%
\pgfpathlineto{\pgfqpoint{3.090641in}{2.125420in}}%
\pgfpathlineto{\pgfqpoint{3.091134in}{2.039919in}}%
\pgfpathlineto{\pgfqpoint{3.091956in}{1.941606in}}%
\pgfpathlineto{\pgfqpoint{3.092285in}{1.930102in}}%
\pgfpathlineto{\pgfqpoint{3.093108in}{2.005928in}}%
\pgfpathlineto{\pgfqpoint{3.093601in}{1.916767in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{1.983180in}}%
\pgfpathlineto{\pgfqpoint{3.094423in}{1.995992in}}%
\pgfpathlineto{\pgfqpoint{3.095081in}{2.036259in}}%
\pgfpathlineto{\pgfqpoint{3.095246in}{2.033121in}}%
\pgfpathlineto{\pgfqpoint{3.096726in}{1.900033in}}%
\pgfpathlineto{\pgfqpoint{3.096890in}{1.902386in}}%
\pgfpathlineto{\pgfqpoint{3.097055in}{1.898464in}}%
\pgfpathlineto{\pgfqpoint{3.097384in}{1.902909in}}%
\pgfpathlineto{\pgfqpoint{3.097877in}{1.889312in}}%
\pgfpathlineto{\pgfqpoint{3.098041in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{3.098699in}{1.998868in}}%
\pgfpathlineto{\pgfqpoint{3.099686in}{1.968015in}}%
\pgfpathlineto{\pgfqpoint{3.099850in}{1.943437in}}%
\pgfpathlineto{\pgfqpoint{3.100015in}{1.947620in}}%
\pgfpathlineto{\pgfqpoint{3.100179in}{1.950496in}}%
\pgfpathlineto{\pgfqpoint{3.100837in}{1.903170in}}%
\pgfpathlineto{\pgfqpoint{3.101166in}{1.891666in}}%
\pgfpathlineto{\pgfqpoint{3.101331in}{1.885913in}}%
\pgfpathlineto{\pgfqpoint{3.102153in}{1.916244in}}%
\pgfpathlineto{\pgfqpoint{3.102646in}{1.976643in}}%
\pgfpathlineto{\pgfqpoint{3.102811in}{1.983965in}}%
\pgfpathlineto{\pgfqpoint{3.102975in}{1.961478in}}%
\pgfpathlineto{\pgfqpoint{3.103962in}{2.095351in}}%
\pgfpathlineto{\pgfqpoint{3.104784in}{2.006190in}}%
\pgfpathlineto{\pgfqpoint{3.104949in}{2.004621in}}%
\pgfpathlineto{\pgfqpoint{3.105113in}{2.027107in}}%
\pgfpathlineto{\pgfqpoint{3.105442in}{1.996777in}}%
\pgfpathlineto{\pgfqpoint{3.105606in}{2.001483in}}%
\pgfpathlineto{\pgfqpoint{3.105771in}{2.001745in}}%
\pgfpathlineto{\pgfqpoint{3.106100in}{1.995731in}}%
\pgfpathlineto{\pgfqpoint{3.106264in}{1.997038in}}%
\pgfpathlineto{\pgfqpoint{3.106429in}{1.987102in}}%
\pgfpathlineto{\pgfqpoint{3.106922in}{2.034951in}}%
\pgfpathlineto{\pgfqpoint{3.107087in}{2.026846in}}%
\pgfpathlineto{\pgfqpoint{3.107251in}{2.017694in}}%
\pgfpathlineto{\pgfqpoint{3.107744in}{2.102934in}}%
\pgfpathlineto{\pgfqpoint{3.108073in}{2.095874in}}%
\pgfpathlineto{\pgfqpoint{3.108238in}{2.089076in}}%
\pgfpathlineto{\pgfqpoint{3.108731in}{2.053777in}}%
\pgfpathlineto{\pgfqpoint{3.108896in}{2.050901in}}%
\pgfpathlineto{\pgfqpoint{3.109060in}{2.074433in}}%
\pgfpathlineto{\pgfqpoint{3.109225in}{2.063190in}}%
\pgfpathlineto{\pgfqpoint{3.109553in}{2.082016in}}%
\pgfpathlineto{\pgfqpoint{3.109718in}{2.081493in}}%
\pgfpathlineto{\pgfqpoint{3.109882in}{2.082800in}}%
\pgfpathlineto{\pgfqpoint{3.110376in}{2.024754in}}%
\pgfpathlineto{\pgfqpoint{3.110540in}{2.024493in}}%
\pgfpathlineto{\pgfqpoint{3.110705in}{2.003836in}}%
\pgfpathlineto{\pgfqpoint{3.111198in}{2.065543in}}%
\pgfpathlineto{\pgfqpoint{3.111363in}{2.081493in}}%
\pgfpathlineto{\pgfqpoint{3.111691in}{2.171700in}}%
\pgfpathlineto{\pgfqpoint{3.111856in}{2.168040in}}%
\pgfpathlineto{\pgfqpoint{3.112020in}{2.189480in}}%
\pgfpathlineto{\pgfqpoint{3.112349in}{2.146076in}}%
\pgfpathlineto{\pgfqpoint{3.112514in}{2.195233in}}%
\pgfpathlineto{\pgfqpoint{3.112843in}{2.118360in}}%
\pgfpathlineto{\pgfqpoint{3.113007in}{2.143723in}}%
\pgfpathlineto{\pgfqpoint{3.113829in}{2.019002in}}%
\pgfpathlineto{\pgfqpoint{3.113994in}{2.023447in}}%
\pgfpathlineto{\pgfqpoint{3.114158in}{2.037827in}}%
\pgfpathlineto{\pgfqpoint{3.114323in}{2.028153in}}%
\pgfpathlineto{\pgfqpoint{3.114487in}{2.032075in}}%
\pgfpathlineto{\pgfqpoint{3.114981in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{3.115967in}{2.014295in}}%
\pgfpathlineto{\pgfqpoint{3.116132in}{2.028676in}}%
\pgfpathlineto{\pgfqpoint{3.116296in}{2.135617in}}%
\pgfpathlineto{\pgfqpoint{3.116461in}{2.110778in}}%
\pgfpathlineto{\pgfqpoint{3.116625in}{2.105810in}}%
\pgfpathlineto{\pgfqpoint{3.116790in}{2.079924in}}%
\pgfpathlineto{\pgfqpoint{3.116954in}{2.085415in}}%
\pgfpathlineto{\pgfqpoint{3.117447in}{2.167517in}}%
\pgfpathlineto{\pgfqpoint{3.117612in}{2.153659in}}%
\pgfpathlineto{\pgfqpoint{3.117776in}{2.194710in}}%
\pgfpathlineto{\pgfqpoint{3.117941in}{2.184774in}}%
\pgfpathlineto{\pgfqpoint{3.118105in}{2.180067in}}%
\pgfpathlineto{\pgfqpoint{3.118763in}{2.029983in}}%
\pgfpathlineto{\pgfqpoint{3.119257in}{1.962001in}}%
\pgfpathlineto{\pgfqpoint{3.119421in}{1.963570in}}%
\pgfpathlineto{\pgfqpoint{3.119585in}{1.951019in}}%
\pgfpathlineto{\pgfqpoint{3.120408in}{1.997823in}}%
\pgfpathlineto{\pgfqpoint{3.120572in}{1.970891in}}%
\pgfpathlineto{\pgfqpoint{3.120737in}{1.981350in}}%
\pgfpathlineto{\pgfqpoint{3.121723in}{2.174054in}}%
\pgfpathlineto{\pgfqpoint{3.122217in}{2.278642in}}%
\pgfpathlineto{\pgfqpoint{3.122875in}{2.054823in}}%
\pgfpathlineto{\pgfqpoint{3.123039in}{2.038350in}}%
\pgfpathlineto{\pgfqpoint{3.123532in}{1.947620in}}%
\pgfpathlineto{\pgfqpoint{3.124190in}{1.907615in}}%
\pgfpathlineto{\pgfqpoint{3.124848in}{2.033382in}}%
\pgfpathlineto{\pgfqpoint{3.125013in}{2.038089in}}%
\pgfpathlineto{\pgfqpoint{3.125177in}{2.034167in}}%
\pgfpathlineto{\pgfqpoint{3.125341in}{2.042795in}}%
\pgfpathlineto{\pgfqpoint{3.125506in}{2.040965in}}%
\pgfpathlineto{\pgfqpoint{3.125999in}{2.008281in}}%
\pgfpathlineto{\pgfqpoint{3.126164in}{2.012988in}}%
\pgfpathlineto{\pgfqpoint{3.126986in}{1.949973in}}%
\pgfpathlineto{\pgfqpoint{3.127315in}{1.958602in}}%
\pgfpathlineto{\pgfqpoint{3.127479in}{1.955464in}}%
\pgfpathlineto{\pgfqpoint{3.127644in}{1.955464in}}%
\pgfpathlineto{\pgfqpoint{3.127808in}{1.947097in}}%
\pgfpathlineto{\pgfqpoint{3.128137in}{1.980827in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{2.011419in}}%
\pgfpathlineto{\pgfqpoint{3.128795in}{1.967492in}}%
\pgfpathlineto{\pgfqpoint{3.129288in}{2.048809in}}%
\pgfpathlineto{\pgfqpoint{3.129453in}{2.064759in}}%
\pgfpathlineto{\pgfqpoint{3.129946in}{2.151567in}}%
\pgfpathlineto{\pgfqpoint{3.130111in}{2.147384in}}%
\pgfpathlineto{\pgfqpoint{3.131098in}{2.043580in}}%
\pgfpathlineto{\pgfqpoint{3.131426in}{2.059268in}}%
\pgfpathlineto{\pgfqpoint{3.131591in}{2.044364in}}%
\pgfpathlineto{\pgfqpoint{3.132084in}{2.145030in}}%
\pgfpathlineto{\pgfqpoint{3.132907in}{2.022924in}}%
\pgfpathlineto{\pgfqpoint{3.133071in}{2.002529in}}%
\pgfpathlineto{\pgfqpoint{3.133236in}{2.003313in}}%
\pgfpathlineto{\pgfqpoint{3.133400in}{2.014818in}}%
\pgfpathlineto{\pgfqpoint{3.133564in}{2.048809in}}%
\pgfpathlineto{\pgfqpoint{3.133729in}{2.021355in}}%
\pgfpathlineto{\pgfqpoint{3.134387in}{2.278903in}}%
\pgfpathlineto{\pgfqpoint{3.134551in}{2.256155in}}%
\pgfpathlineto{\pgfqpoint{3.135209in}{2.166732in}}%
\pgfpathlineto{\pgfqpoint{3.135373in}{2.239421in}}%
\pgfpathlineto{\pgfqpoint{3.135538in}{2.207783in}}%
\pgfpathlineto{\pgfqpoint{3.135867in}{2.178237in}}%
\pgfpathlineto{\pgfqpoint{3.136031in}{2.163333in}}%
\pgfpathlineto{\pgfqpoint{3.136196in}{2.178499in}}%
\pgfpathlineto{\pgfqpoint{3.136525in}{2.114438in}}%
\pgfpathlineto{\pgfqpoint{3.136689in}{2.117314in}}%
\pgfpathlineto{\pgfqpoint{3.136854in}{2.109470in}}%
\pgfpathlineto{\pgfqpoint{3.137183in}{2.071034in}}%
\pgfpathlineto{\pgfqpoint{3.137347in}{2.086200in}}%
\pgfpathlineto{\pgfqpoint{3.137676in}{2.054562in}}%
\pgfpathlineto{\pgfqpoint{3.138005in}{2.061883in}}%
\pgfpathlineto{\pgfqpoint{3.138498in}{2.002268in}}%
\pgfpathlineto{\pgfqpoint{3.138663in}{2.002529in}}%
\pgfpathlineto{\pgfqpoint{3.138827in}{2.029983in}}%
\pgfpathlineto{\pgfqpoint{3.138992in}{2.021616in}}%
\pgfpathlineto{\pgfqpoint{3.139320in}{2.059007in}}%
\pgfpathlineto{\pgfqpoint{3.139485in}{2.045149in}}%
\pgfpathlineto{\pgfqpoint{3.139649in}{2.045410in}}%
\pgfpathlineto{\pgfqpoint{3.141130in}{2.197063in}}%
\pgfpathlineto{\pgfqpoint{3.141787in}{2.095612in}}%
\pgfpathlineto{\pgfqpoint{3.141952in}{2.091952in}}%
\pgfpathlineto{\pgfqpoint{3.142610in}{1.983703in}}%
\pgfpathlineto{\pgfqpoint{3.142939in}{1.968799in}}%
\pgfpathlineto{\pgfqpoint{3.143432in}{1.981350in}}%
\pgfpathlineto{\pgfqpoint{3.143596in}{1.986056in}}%
\pgfpathlineto{\pgfqpoint{3.144254in}{2.049071in}}%
\pgfpathlineto{\pgfqpoint{3.144419in}{2.055869in}}%
\pgfpathlineto{\pgfqpoint{3.144912in}{2.157319in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{2.155489in}}%
\pgfpathlineto{\pgfqpoint{3.145241in}{2.180067in}}%
\pgfpathlineto{\pgfqpoint{3.145405in}{2.172223in}}%
\pgfpathlineto{\pgfqpoint{3.146557in}{1.996515in}}%
\pgfpathlineto{\pgfqpoint{3.146721in}{1.997038in}}%
\pgfpathlineto{\pgfqpoint{3.146886in}{1.988410in}}%
\pgfpathlineto{\pgfqpoint{3.147050in}{1.997038in}}%
\pgfpathlineto{\pgfqpoint{3.147379in}{1.958602in}}%
\pgfpathlineto{\pgfqpoint{3.147543in}{1.963047in}}%
\pgfpathlineto{\pgfqpoint{3.148366in}{2.032075in}}%
\pgfpathlineto{\pgfqpoint{3.148859in}{2.093782in}}%
\pgfpathlineto{\pgfqpoint{3.149024in}{2.104764in}}%
\pgfpathlineto{\pgfqpoint{3.149188in}{2.083062in}}%
\pgfpathlineto{\pgfqpoint{3.149352in}{2.088030in}}%
\pgfpathlineto{\pgfqpoint{3.149517in}{2.088553in}}%
\pgfpathlineto{\pgfqpoint{3.150339in}{2.037043in}}%
\pgfpathlineto{\pgfqpoint{3.150668in}{2.069465in}}%
\pgfpathlineto{\pgfqpoint{3.150833in}{1.998084in}}%
\pgfpathlineto{\pgfqpoint{3.150997in}{2.007758in}}%
\pgfpathlineto{\pgfqpoint{3.151819in}{2.131695in}}%
\pgfpathlineto{\pgfqpoint{3.152313in}{2.223471in}}%
\pgfpathlineto{\pgfqpoint{3.152477in}{2.201246in}}%
\pgfpathlineto{\pgfqpoint{3.152642in}{2.201769in}}%
\pgfpathlineto{\pgfqpoint{3.152806in}{2.237852in}}%
\pgfpathlineto{\pgfqpoint{3.153299in}{2.152613in}}%
\pgfpathlineto{\pgfqpoint{3.153628in}{2.210659in}}%
\pgfpathlineto{\pgfqpoint{3.153793in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{3.154451in}{2.160457in}}%
\pgfpathlineto{\pgfqpoint{3.154615in}{2.160457in}}%
\pgfpathlineto{\pgfqpoint{3.155108in}{2.094044in}}%
\pgfpathlineto{\pgfqpoint{3.155931in}{2.179021in}}%
\pgfpathlineto{\pgfqpoint{3.156260in}{2.240467in}}%
\pgfpathlineto{\pgfqpoint{3.156753in}{2.165425in}}%
\pgfpathlineto{\pgfqpoint{3.156918in}{2.181636in}}%
\pgfpathlineto{\pgfqpoint{3.157246in}{2.154443in}}%
\pgfpathlineto{\pgfqpoint{3.157740in}{2.218503in}}%
\pgfpathlineto{\pgfqpoint{3.157904in}{2.211967in}}%
\pgfpathlineto{\pgfqpoint{3.158398in}{2.169609in}}%
\pgfpathlineto{\pgfqpoint{3.158891in}{2.086461in}}%
\pgfpathlineto{\pgfqpoint{3.159055in}{2.105025in}}%
\pgfpathlineto{\pgfqpoint{3.159220in}{2.090122in}}%
\pgfpathlineto{\pgfqpoint{3.159384in}{2.094044in}}%
\pgfpathlineto{\pgfqpoint{3.159549in}{2.103718in}}%
\pgfpathlineto{\pgfqpoint{3.159878in}{2.057961in}}%
\pgfpathlineto{\pgfqpoint{3.160042in}{2.061098in}}%
\pgfpathlineto{\pgfqpoint{3.160207in}{2.057176in}}%
\pgfpathlineto{\pgfqpoint{3.160536in}{2.042011in}}%
\pgfpathlineto{\pgfqpoint{3.160700in}{2.048548in}}%
\pgfpathlineto{\pgfqpoint{3.161522in}{2.168040in}}%
\pgfpathlineto{\pgfqpoint{3.161851in}{2.158627in}}%
\pgfpathlineto{\pgfqpoint{3.162345in}{2.108686in}}%
\pgfpathlineto{\pgfqpoint{3.163660in}{1.960694in}}%
\pgfpathlineto{\pgfqpoint{3.163989in}{1.987364in}}%
\pgfpathlineto{\pgfqpoint{3.165140in}{2.268183in}}%
\pgfpathlineto{\pgfqpoint{3.165469in}{2.314202in}}%
\pgfpathlineto{\pgfqpoint{3.166621in}{2.124374in}}%
\pgfpathlineto{\pgfqpoint{3.167114in}{2.052208in}}%
\pgfpathlineto{\pgfqpoint{3.167607in}{2.011942in}}%
\pgfpathlineto{\pgfqpoint{3.167772in}{2.032860in}}%
\pgfpathlineto{\pgfqpoint{3.167936in}{2.016125in}}%
\pgfpathlineto{\pgfqpoint{3.168101in}{2.118622in}}%
\pgfpathlineto{\pgfqpoint{3.168265in}{2.062929in}}%
\pgfpathlineto{\pgfqpoint{3.168594in}{2.076264in}}%
\pgfpathlineto{\pgfqpoint{3.168759in}{2.116530in}}%
\pgfpathlineto{\pgfqpoint{3.168923in}{2.100580in}}%
\pgfpathlineto{\pgfqpoint{3.169252in}{2.070773in}}%
\pgfpathlineto{\pgfqpoint{3.169910in}{2.149998in}}%
\pgfpathlineto{\pgfqpoint{3.170239in}{2.158365in}}%
\pgfpathlineto{\pgfqpoint{3.170896in}{2.095612in}}%
\pgfpathlineto{\pgfqpoint{3.171061in}{2.109470in}}%
\pgfpathlineto{\pgfqpoint{3.171225in}{2.120714in}}%
\pgfpathlineto{\pgfqpoint{3.171719in}{2.069204in}}%
\pgfpathlineto{\pgfqpoint{3.172212in}{2.096135in}}%
\pgfpathlineto{\pgfqpoint{3.172377in}{2.087507in}}%
\pgfpathlineto{\pgfqpoint{3.172706in}{2.046456in}}%
\pgfpathlineto{\pgfqpoint{3.172870in}{2.057176in}}%
\pgfpathlineto{\pgfqpoint{3.173034in}{2.053777in}}%
\pgfpathlineto{\pgfqpoint{3.173199in}{2.037827in}}%
\pgfpathlineto{\pgfqpoint{3.173363in}{2.043318in}}%
\pgfpathlineto{\pgfqpoint{3.174186in}{2.181636in}}%
\pgfpathlineto{\pgfqpoint{3.174679in}{2.451735in}}%
\pgfpathlineto{\pgfqpoint{3.175008in}{2.162287in}}%
\pgfpathlineto{\pgfqpoint{3.175501in}{2.226086in}}%
\pgfpathlineto{\pgfqpoint{3.175666in}{2.313940in}}%
\pgfpathlineto{\pgfqpoint{3.175830in}{2.282564in}}%
\pgfpathlineto{\pgfqpoint{3.175995in}{2.290408in}}%
\pgfpathlineto{\pgfqpoint{3.176159in}{2.285178in}}%
\pgfpathlineto{\pgfqpoint{3.176324in}{2.285440in}}%
\pgfpathlineto{\pgfqpoint{3.176817in}{2.156796in}}%
\pgfpathlineto{\pgfqpoint{3.177310in}{2.041750in}}%
\pgfpathlineto{\pgfqpoint{3.177804in}{2.015864in}}%
\pgfpathlineto{\pgfqpoint{3.178462in}{2.032337in}}%
\pgfpathlineto{\pgfqpoint{3.179777in}{2.124113in}}%
\pgfpathlineto{\pgfqpoint{3.179942in}{2.115484in}}%
\pgfpathlineto{\pgfqpoint{3.180271in}{2.136140in}}%
\pgfpathlineto{\pgfqpoint{3.181751in}{1.970630in}}%
\pgfpathlineto{\pgfqpoint{3.182080in}{1.987364in}}%
\pgfpathlineto{\pgfqpoint{3.182573in}{2.056130in}}%
\pgfpathlineto{\pgfqpoint{3.182737in}{2.060052in}}%
\pgfpathlineto{\pgfqpoint{3.182902in}{2.055085in}}%
\pgfpathlineto{\pgfqpoint{3.183231in}{2.031814in}}%
\pgfpathlineto{\pgfqpoint{3.183395in}{2.032075in}}%
\pgfpathlineto{\pgfqpoint{3.183724in}{2.100319in}}%
\pgfpathlineto{\pgfqpoint{3.183889in}{2.096397in}}%
\pgfpathlineto{\pgfqpoint{3.184218in}{2.056392in}}%
\pgfpathlineto{\pgfqpoint{3.184875in}{1.975859in}}%
\pgfpathlineto{\pgfqpoint{3.185040in}{1.977428in}}%
\pgfpathlineto{\pgfqpoint{3.185862in}{2.162026in}}%
\pgfpathlineto{\pgfqpoint{3.186191in}{2.181898in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{2.236283in}}%
\pgfpathlineto{\pgfqpoint{3.186849in}{2.216150in}}%
\pgfpathlineto{\pgfqpoint{3.187013in}{2.219026in}}%
\pgfpathlineto{\pgfqpoint{3.187178in}{2.213797in}}%
\pgfpathlineto{\pgfqpoint{3.187671in}{2.131172in}}%
\pgfpathlineto{\pgfqpoint{3.187836in}{2.135356in}}%
\pgfpathlineto{\pgfqpoint{3.188165in}{2.158888in}}%
\pgfpathlineto{\pgfqpoint{3.189316in}{1.997300in}}%
\pgfpathlineto{\pgfqpoint{3.189480in}{1.994162in}}%
\pgfpathlineto{\pgfqpoint{3.189974in}{2.068681in}}%
\pgfpathlineto{\pgfqpoint{3.190796in}{2.024231in}}%
\pgfpathlineto{\pgfqpoint{3.191125in}{2.049332in}}%
\pgfpathlineto{\pgfqpoint{3.191289in}{2.042272in}}%
\pgfpathlineto{\pgfqpoint{3.191454in}{2.048025in}}%
\pgfpathlineto{\pgfqpoint{3.191618in}{2.064497in}}%
\pgfpathlineto{\pgfqpoint{3.191783in}{2.045410in}}%
\pgfpathlineto{\pgfqpoint{3.191947in}{2.057961in}}%
\pgfpathlineto{\pgfqpoint{3.192769in}{2.135617in}}%
\pgfpathlineto{\pgfqpoint{3.192934in}{2.134833in}}%
\pgfpathlineto{\pgfqpoint{3.193098in}{2.163595in}}%
\pgfpathlineto{\pgfqpoint{3.193263in}{2.142416in}}%
\pgfpathlineto{\pgfqpoint{3.193427in}{2.148952in}}%
\pgfpathlineto{\pgfqpoint{3.193756in}{2.116530in}}%
\pgfpathlineto{\pgfqpoint{3.194743in}{2.020309in}}%
\pgfpathlineto{\pgfqpoint{3.195072in}{2.004882in}}%
\pgfpathlineto{\pgfqpoint{3.195730in}{2.056130in}}%
\pgfpathlineto{\pgfqpoint{3.195894in}{2.092213in}}%
\pgfpathlineto{\pgfqpoint{3.196059in}{2.086461in}}%
\pgfpathlineto{\pgfqpoint{3.196223in}{2.083323in}}%
\pgfpathlineto{\pgfqpoint{3.196716in}{2.165948in}}%
\pgfpathlineto{\pgfqpoint{3.196881in}{2.144507in}}%
\pgfpathlineto{\pgfqpoint{3.197045in}{2.158104in}}%
\pgfpathlineto{\pgfqpoint{3.197210in}{2.158365in}}%
\pgfpathlineto{\pgfqpoint{3.197374in}{2.130388in}}%
\pgfpathlineto{\pgfqpoint{3.197539in}{2.140324in}}%
\pgfpathlineto{\pgfqpoint{3.198854in}{1.997823in}}%
\pgfpathlineto{\pgfqpoint{3.199019in}{2.006190in}}%
\pgfpathlineto{\pgfqpoint{3.199348in}{1.981350in}}%
\pgfpathlineto{\pgfqpoint{3.199512in}{2.012465in}}%
\pgfpathlineto{\pgfqpoint{3.199677in}{2.004621in}}%
\pgfpathlineto{\pgfqpoint{3.200006in}{2.059530in}}%
\pgfpathlineto{\pgfqpoint{3.200499in}{2.127250in}}%
\pgfpathlineto{\pgfqpoint{3.200828in}{2.146861in}}%
\pgfpathlineto{\pgfqpoint{3.200992in}{2.148429in}}%
\pgfpathlineto{\pgfqpoint{3.201157in}{2.155489in}}%
\pgfpathlineto{\pgfqpoint{3.201486in}{2.125943in}}%
\pgfpathlineto{\pgfqpoint{3.201650in}{2.128296in}}%
\pgfpathlineto{\pgfqpoint{3.201815in}{2.133787in}}%
\pgfpathlineto{\pgfqpoint{3.201979in}{2.118099in}}%
\pgfpathlineto{\pgfqpoint{3.202144in}{2.122805in}}%
\pgfpathlineto{\pgfqpoint{3.202473in}{2.113915in}}%
\pgfpathlineto{\pgfqpoint{3.202966in}{2.072342in}}%
\pgfpathlineto{\pgfqpoint{3.203130in}{2.076264in}}%
\pgfpathlineto{\pgfqpoint{3.203295in}{2.089599in}}%
\pgfpathlineto{\pgfqpoint{3.203459in}{2.073387in}}%
\pgfpathlineto{\pgfqpoint{3.203953in}{2.098227in}}%
\pgfpathlineto{\pgfqpoint{3.204117in}{2.091167in}}%
\pgfpathlineto{\pgfqpoint{3.204610in}{2.054823in}}%
\pgfpathlineto{\pgfqpoint{3.204775in}{2.062929in}}%
\pgfpathlineto{\pgfqpoint{3.205104in}{2.111039in}}%
\pgfpathlineto{\pgfqpoint{3.205926in}{2.025277in}}%
\pgfpathlineto{\pgfqpoint{3.206255in}{2.029722in}}%
\pgfpathlineto{\pgfqpoint{3.206420in}{2.025277in}}%
\pgfpathlineto{\pgfqpoint{3.206913in}{2.080186in}}%
\pgfpathlineto{\pgfqpoint{3.207242in}{2.062144in}}%
\pgfpathlineto{\pgfqpoint{3.207406in}{2.065282in}}%
\pgfpathlineto{\pgfqpoint{3.207571in}{2.067374in}}%
\pgfpathlineto{\pgfqpoint{3.207900in}{2.046456in}}%
\pgfpathlineto{\pgfqpoint{3.208064in}{2.029983in}}%
\pgfpathlineto{\pgfqpoint{3.208393in}{2.063975in}}%
\pgfpathlineto{\pgfqpoint{3.208557in}{2.056915in}}%
\pgfpathlineto{\pgfqpoint{3.208722in}{2.016387in}}%
\pgfpathlineto{\pgfqpoint{3.209051in}{2.073649in}}%
\pgfpathlineto{\pgfqpoint{3.209380in}{2.038350in}}%
\pgfpathlineto{\pgfqpoint{3.209544in}{2.053777in}}%
\pgfpathlineto{\pgfqpoint{3.209709in}{2.049332in}}%
\pgfpathlineto{\pgfqpoint{3.210367in}{1.989717in}}%
\pgfpathlineto{\pgfqpoint{3.210695in}{1.968015in}}%
\pgfpathlineto{\pgfqpoint{3.210860in}{1.968538in}}%
\pgfpathlineto{\pgfqpoint{3.211189in}{1.987364in}}%
\pgfpathlineto{\pgfqpoint{3.211353in}{2.009589in}}%
\pgfpathlineto{\pgfqpoint{3.211518in}{2.004621in}}%
\pgfpathlineto{\pgfqpoint{3.211682in}{2.010373in}}%
\pgfpathlineto{\pgfqpoint{3.211847in}{2.008804in}}%
\pgfpathlineto{\pgfqpoint{3.212176in}{1.981873in}}%
\pgfpathlineto{\pgfqpoint{3.212340in}{1.983180in}}%
\pgfpathlineto{\pgfqpoint{3.212504in}{1.970630in}}%
\pgfpathlineto{\pgfqpoint{3.212669in}{1.973767in}}%
\pgfpathlineto{\pgfqpoint{3.212833in}{1.972721in}}%
\pgfpathlineto{\pgfqpoint{3.212998in}{1.968276in}}%
\pgfpathlineto{\pgfqpoint{3.213820in}{2.090906in}}%
\pgfpathlineto{\pgfqpoint{3.214314in}{2.047763in}}%
\pgfpathlineto{\pgfqpoint{3.214642in}{2.041227in}}%
\pgfpathlineto{\pgfqpoint{3.215136in}{1.985010in}}%
\pgfpathlineto{\pgfqpoint{3.215300in}{1.994946in}}%
\pgfpathlineto{\pgfqpoint{3.215465in}{1.980043in}}%
\pgfpathlineto{\pgfqpoint{3.216123in}{2.045933in}}%
\pgfpathlineto{\pgfqpoint{3.217109in}{2.344009in}}%
\pgfpathlineto{\pgfqpoint{3.217274in}{2.344271in}}%
\pgfpathlineto{\pgfqpoint{3.217767in}{2.271320in}}%
\pgfpathlineto{\pgfqpoint{3.217932in}{2.302435in}}%
\pgfpathlineto{\pgfqpoint{3.218425in}{2.164641in}}%
\pgfpathlineto{\pgfqpoint{3.218589in}{2.171700in}}%
\pgfpathlineto{\pgfqpoint{3.219247in}{2.060052in}}%
\pgfpathlineto{\pgfqpoint{3.219412in}{2.072865in}}%
\pgfpathlineto{\pgfqpoint{3.220398in}{1.951804in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{1.973767in}}%
\pgfpathlineto{\pgfqpoint{3.220892in}{2.006974in}}%
\pgfpathlineto{\pgfqpoint{3.221385in}{2.132480in}}%
\pgfpathlineto{\pgfqpoint{3.221550in}{2.142677in}}%
\pgfpathlineto{\pgfqpoint{3.221714in}{2.135094in}}%
\pgfpathlineto{\pgfqpoint{3.221879in}{2.136140in}}%
\pgfpathlineto{\pgfqpoint{3.222043in}{2.142154in}}%
\pgfpathlineto{\pgfqpoint{3.222372in}{2.120191in}}%
\pgfpathlineto{\pgfqpoint{3.222536in}{2.130388in}}%
\pgfpathlineto{\pgfqpoint{3.223194in}{2.079663in}}%
\pgfpathlineto{\pgfqpoint{3.223359in}{2.088291in}}%
\pgfpathlineto{\pgfqpoint{3.224017in}{1.965662in}}%
\pgfpathlineto{\pgfqpoint{3.224345in}{1.970107in}}%
\pgfpathlineto{\pgfqpoint{3.224839in}{1.992332in}}%
\pgfpathlineto{\pgfqpoint{3.225003in}{1.990501in}}%
\pgfpathlineto{\pgfqpoint{3.225168in}{2.000699in}}%
\pgfpathlineto{\pgfqpoint{3.225332in}{1.989455in}}%
\pgfpathlineto{\pgfqpoint{3.225497in}{2.014557in}}%
\pgfpathlineto{\pgfqpoint{3.225661in}{1.990501in}}%
\pgfpathlineto{\pgfqpoint{3.225826in}{1.998607in}}%
\pgfpathlineto{\pgfqpoint{3.225990in}{1.999130in}}%
\pgfpathlineto{\pgfqpoint{3.226648in}{2.074433in}}%
\pgfpathlineto{\pgfqpoint{3.227635in}{1.975075in}}%
\pgfpathlineto{\pgfqpoint{3.228128in}{1.979520in}}%
\pgfpathlineto{\pgfqpoint{3.228457in}{2.031291in}}%
\pgfpathlineto{\pgfqpoint{3.228621in}{2.030245in}}%
\pgfpathlineto{\pgfqpoint{3.228950in}{2.060052in}}%
\pgfpathlineto{\pgfqpoint{3.229115in}{2.100319in}}%
\pgfpathlineto{\pgfqpoint{3.229279in}{2.091952in}}%
\pgfpathlineto{\pgfqpoint{3.229608in}{2.053777in}}%
\pgfpathlineto{\pgfqpoint{3.229773in}{2.064236in}}%
\pgfpathlineto{\pgfqpoint{3.230430in}{2.171962in}}%
\pgfpathlineto{\pgfqpoint{3.230595in}{2.164118in}}%
\pgfpathlineto{\pgfqpoint{3.230759in}{2.207783in}}%
\pgfpathlineto{\pgfqpoint{3.230924in}{2.140062in}}%
\pgfpathlineto{\pgfqpoint{3.231088in}{2.148168in}}%
\pgfpathlineto{\pgfqpoint{3.231582in}{2.168301in}}%
\pgfpathlineto{\pgfqpoint{3.232733in}{1.986318in}}%
\pgfpathlineto{\pgfqpoint{3.233226in}{1.974029in}}%
\pgfpathlineto{\pgfqpoint{3.233720in}{1.933501in}}%
\pgfpathlineto{\pgfqpoint{3.233884in}{1.937161in}}%
\pgfpathlineto{\pgfqpoint{3.234377in}{1.969061in}}%
\pgfpathlineto{\pgfqpoint{3.235200in}{2.000699in}}%
\pgfpathlineto{\pgfqpoint{3.235364in}{2.020832in}}%
\pgfpathlineto{\pgfqpoint{3.235529in}{2.009850in}}%
\pgfpathlineto{\pgfqpoint{3.235858in}{2.001222in}}%
\pgfpathlineto{\pgfqpoint{3.236022in}{2.002006in}}%
\pgfpathlineto{\pgfqpoint{3.236186in}{1.992593in}}%
\pgfpathlineto{\pgfqpoint{3.236351in}{1.996254in}}%
\pgfpathlineto{\pgfqpoint{3.236515in}{2.003575in}}%
\pgfpathlineto{\pgfqpoint{3.237009in}{1.951804in}}%
\pgfpathlineto{\pgfqpoint{3.237173in}{1.946574in}}%
\pgfpathlineto{\pgfqpoint{3.237338in}{1.931148in}}%
\pgfpathlineto{\pgfqpoint{3.237502in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.237667in}{1.928533in}}%
\pgfpathlineto{\pgfqpoint{3.238160in}{1.945006in}}%
\pgfpathlineto{\pgfqpoint{3.238982in}{2.063975in}}%
\pgfpathlineto{\pgfqpoint{3.239147in}{2.065543in}}%
\pgfpathlineto{\pgfqpoint{3.239476in}{2.048286in}}%
\pgfpathlineto{\pgfqpoint{3.239640in}{2.060575in}}%
\pgfpathlineto{\pgfqpoint{3.240462in}{2.002006in}}%
\pgfpathlineto{\pgfqpoint{3.240627in}{2.008020in}}%
\pgfpathlineto{\pgfqpoint{3.240956in}{2.040965in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{2.037305in}}%
\pgfpathlineto{\pgfqpoint{3.241778in}{2.086461in}}%
\pgfpathlineto{\pgfqpoint{3.241943in}{2.149475in}}%
\pgfpathlineto{\pgfqpoint{3.242107in}{2.125682in}}%
\pgfpathlineto{\pgfqpoint{3.242271in}{2.131172in}}%
\pgfpathlineto{\pgfqpoint{3.242436in}{2.149998in}}%
\pgfpathlineto{\pgfqpoint{3.242600in}{2.144246in}}%
\pgfpathlineto{\pgfqpoint{3.242765in}{2.149998in}}%
\pgfpathlineto{\pgfqpoint{3.243258in}{2.106333in}}%
\pgfpathlineto{\pgfqpoint{3.243916in}{2.210136in}}%
\pgfpathlineto{\pgfqpoint{3.244080in}{2.220334in}}%
\pgfpathlineto{\pgfqpoint{3.244245in}{2.281518in}}%
\pgfpathlineto{\pgfqpoint{3.244409in}{2.246742in}}%
\pgfpathlineto{\pgfqpoint{3.244738in}{2.282041in}}%
\pgfpathlineto{\pgfqpoint{3.244903in}{2.243866in}}%
\pgfpathlineto{\pgfqpoint{3.245067in}{2.255894in}}%
\pgfpathlineto{\pgfqpoint{3.245232in}{2.247788in}}%
\pgfpathlineto{\pgfqpoint{3.245725in}{2.149737in}}%
\pgfpathlineto{\pgfqpoint{3.245890in}{2.162026in}}%
\pgfpathlineto{\pgfqpoint{3.246054in}{2.148952in}}%
\pgfpathlineto{\pgfqpoint{3.246547in}{2.296422in}}%
\pgfpathlineto{\pgfqpoint{3.246712in}{2.305050in}}%
\pgfpathlineto{\pgfqpoint{3.246876in}{2.359436in}}%
\pgfpathlineto{\pgfqpoint{3.247041in}{2.348454in}}%
\pgfpathlineto{\pgfqpoint{3.247205in}{2.368065in}}%
\pgfpathlineto{\pgfqpoint{3.247370in}{2.333812in}}%
\pgfpathlineto{\pgfqpoint{3.247534in}{2.373032in}}%
\pgfpathlineto{\pgfqpoint{3.248028in}{2.195233in}}%
\pgfpathlineto{\pgfqpoint{3.248685in}{2.091690in}}%
\pgfpathlineto{\pgfqpoint{3.248850in}{2.100842in}}%
\pgfpathlineto{\pgfqpoint{3.249179in}{2.076787in}}%
\pgfpathlineto{\pgfqpoint{3.249508in}{2.096397in}}%
\pgfpathlineto{\pgfqpoint{3.249672in}{2.086200in}}%
\pgfpathlineto{\pgfqpoint{3.250330in}{2.133526in}}%
\pgfpathlineto{\pgfqpoint{3.250988in}{2.276550in}}%
\pgfpathlineto{\pgfqpoint{3.251152in}{2.268967in}}%
\pgfpathlineto{\pgfqpoint{3.251317in}{2.215104in}}%
\pgfpathlineto{\pgfqpoint{3.251481in}{2.237591in}}%
\pgfpathlineto{\pgfqpoint{3.251646in}{2.221118in}}%
\pgfpathlineto{\pgfqpoint{3.251975in}{2.253802in}}%
\pgfpathlineto{\pgfqpoint{3.252139in}{2.247527in}}%
\pgfpathlineto{\pgfqpoint{3.252303in}{2.273674in}}%
\pgfpathlineto{\pgfqpoint{3.252632in}{2.193402in}}%
\pgfpathlineto{\pgfqpoint{3.253126in}{2.245173in}}%
\pgfpathlineto{\pgfqpoint{3.253290in}{2.187389in}}%
\pgfpathlineto{\pgfqpoint{3.253455in}{2.193925in}}%
\pgfpathlineto{\pgfqpoint{3.254112in}{2.331982in}}%
\pgfpathlineto{\pgfqpoint{3.254277in}{2.277073in}}%
\pgfpathlineto{\pgfqpoint{3.254441in}{2.337211in}}%
\pgfpathlineto{\pgfqpoint{3.254935in}{2.223471in}}%
\pgfpathlineto{\pgfqpoint{3.255099in}{2.234715in}}%
\pgfpathlineto{\pgfqpoint{3.255593in}{2.157581in}}%
\pgfpathlineto{\pgfqpoint{3.255757in}{2.148168in}}%
\pgfpathlineto{\pgfqpoint{3.255922in}{2.121237in}}%
\pgfpathlineto{\pgfqpoint{3.256086in}{2.129342in}}%
\pgfpathlineto{\pgfqpoint{3.256415in}{2.110778in}}%
\pgfpathlineto{\pgfqpoint{3.256579in}{2.125943in}}%
\pgfpathlineto{\pgfqpoint{3.257073in}{2.073649in}}%
\pgfpathlineto{\pgfqpoint{3.257237in}{2.086200in}}%
\pgfpathlineto{\pgfqpoint{3.257895in}{2.219549in}}%
\pgfpathlineto{\pgfqpoint{3.258059in}{2.207783in}}%
\pgfpathlineto{\pgfqpoint{3.258224in}{2.269752in}}%
\pgfpathlineto{\pgfqpoint{3.258388in}{2.243605in}}%
\pgfpathlineto{\pgfqpoint{3.258553in}{2.239160in}}%
\pgfpathlineto{\pgfqpoint{3.258882in}{2.274197in}}%
\pgfpathlineto{\pgfqpoint{3.259211in}{2.205691in}}%
\pgfpathlineto{\pgfqpoint{3.259375in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{3.259540in}{2.201769in}}%
\pgfpathlineto{\pgfqpoint{3.259704in}{2.205953in}}%
\pgfpathlineto{\pgfqpoint{3.259869in}{2.248050in}}%
\pgfpathlineto{\pgfqpoint{3.260197in}{2.195494in}}%
\pgfpathlineto{\pgfqpoint{3.260362in}{2.198632in}}%
\pgfpathlineto{\pgfqpoint{3.260691in}{2.166471in}}%
\pgfpathlineto{\pgfqpoint{3.261513in}{2.263999in}}%
\pgfpathlineto{\pgfqpoint{3.261842in}{2.346885in}}%
\pgfpathlineto{\pgfqpoint{3.262006in}{2.305835in}}%
\pgfpathlineto{\pgfqpoint{3.262335in}{2.347147in}}%
\pgfpathlineto{\pgfqpoint{3.263158in}{2.236283in}}%
\pgfpathlineto{\pgfqpoint{3.263322in}{2.233407in}}%
\pgfpathlineto{\pgfqpoint{3.264144in}{2.122282in}}%
\pgfpathlineto{\pgfqpoint{3.264309in}{2.149998in}}%
\pgfpathlineto{\pgfqpoint{3.264473in}{2.226609in}}%
\pgfpathlineto{\pgfqpoint{3.264638in}{2.216412in}}%
\pgfpathlineto{\pgfqpoint{3.265131in}{2.258508in}}%
\pgfpathlineto{\pgfqpoint{3.265789in}{2.182944in}}%
\pgfpathlineto{\pgfqpoint{3.265953in}{2.179544in}}%
\pgfpathlineto{\pgfqpoint{3.267105in}{2.243082in}}%
\pgfpathlineto{\pgfqpoint{3.267269in}{2.299821in}}%
\pgfpathlineto{\pgfqpoint{3.267434in}{2.277596in}}%
\pgfpathlineto{\pgfqpoint{3.267763in}{2.311587in}}%
\pgfpathlineto{\pgfqpoint{3.267927in}{2.299298in}}%
\pgfpathlineto{\pgfqpoint{3.268091in}{2.263476in}}%
\pgfpathlineto{\pgfqpoint{3.268256in}{2.271320in}}%
\pgfpathlineto{\pgfqpoint{3.268914in}{2.205953in}}%
\pgfpathlineto{\pgfqpoint{3.269407in}{2.129865in}}%
\pgfpathlineto{\pgfqpoint{3.269736in}{2.195233in}}%
\pgfpathlineto{\pgfqpoint{3.269900in}{2.156535in}}%
\pgfpathlineto{\pgfqpoint{3.270065in}{2.173792in}}%
\pgfpathlineto{\pgfqpoint{3.270723in}{2.135094in}}%
\pgfpathlineto{\pgfqpoint{3.270887in}{2.143200in}}%
\pgfpathlineto{\pgfqpoint{3.271216in}{2.124374in}}%
\pgfpathlineto{\pgfqpoint{3.271545in}{2.154966in}}%
\pgfpathlineto{\pgfqpoint{3.271874in}{2.121237in}}%
\pgfpathlineto{\pgfqpoint{3.272038in}{2.133264in}}%
\pgfpathlineto{\pgfqpoint{3.272203in}{2.179806in}}%
\pgfpathlineto{\pgfqpoint{3.272367in}{2.171700in}}%
\pgfpathlineto{\pgfqpoint{3.272861in}{2.119929in}}%
\pgfpathlineto{\pgfqpoint{3.273025in}{2.128558in}}%
\pgfpathlineto{\pgfqpoint{3.273519in}{2.079401in}}%
\pgfpathlineto{\pgfqpoint{3.273847in}{2.099012in}}%
\pgfpathlineto{\pgfqpoint{3.274012in}{2.091429in}}%
\pgfpathlineto{\pgfqpoint{3.274176in}{2.172223in}}%
\pgfpathlineto{\pgfqpoint{3.274341in}{2.097966in}}%
\pgfpathlineto{\pgfqpoint{3.274505in}{2.105810in}}%
\pgfpathlineto{\pgfqpoint{3.274670in}{2.095612in}}%
\pgfpathlineto{\pgfqpoint{3.274834in}{2.111039in}}%
\pgfpathlineto{\pgfqpoint{3.274999in}{2.101626in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{2.089076in}}%
\pgfpathlineto{\pgfqpoint{3.275328in}{2.111824in}}%
\pgfpathlineto{\pgfqpoint{3.275492in}{2.111301in}}%
\pgfpathlineto{\pgfqpoint{3.275821in}{2.086200in}}%
\pgfpathlineto{\pgfqpoint{3.275985in}{2.120191in}}%
\pgfpathlineto{\pgfqpoint{3.276314in}{2.077832in}}%
\pgfpathlineto{\pgfqpoint{3.276479in}{2.074695in}}%
\pgfpathlineto{\pgfqpoint{3.276643in}{2.087507in}}%
\pgfpathlineto{\pgfqpoint{3.276972in}{2.062406in}}%
\pgfpathlineto{\pgfqpoint{3.277466in}{2.103195in}}%
\pgfpathlineto{\pgfqpoint{3.278452in}{2.194448in}}%
\pgfpathlineto{\pgfqpoint{3.278617in}{2.197586in}}%
\pgfpathlineto{\pgfqpoint{3.278781in}{2.168563in}}%
\pgfpathlineto{\pgfqpoint{3.278946in}{2.172746in}}%
\pgfpathlineto{\pgfqpoint{3.279275in}{2.165164in}}%
\pgfpathlineto{\pgfqpoint{3.279439in}{2.137186in}}%
\pgfpathlineto{\pgfqpoint{3.279604in}{2.145292in}}%
\pgfpathlineto{\pgfqpoint{3.279932in}{2.220072in}}%
\pgfpathlineto{\pgfqpoint{3.280426in}{2.140847in}}%
\pgfpathlineto{\pgfqpoint{3.280755in}{2.121237in}}%
\pgfpathlineto{\pgfqpoint{3.281248in}{2.082539in}}%
\pgfpathlineto{\pgfqpoint{3.281413in}{2.073387in}}%
\pgfpathlineto{\pgfqpoint{3.281741in}{2.091690in}}%
\pgfpathlineto{\pgfqpoint{3.282399in}{2.013772in}}%
\pgfpathlineto{\pgfqpoint{3.283715in}{2.128035in}}%
\pgfpathlineto{\pgfqpoint{3.284044in}{2.117053in}}%
\pgfpathlineto{\pgfqpoint{3.284373in}{2.128558in}}%
\pgfpathlineto{\pgfqpoint{3.284702in}{2.108424in}}%
\pgfpathlineto{\pgfqpoint{3.285195in}{2.045410in}}%
\pgfpathlineto{\pgfqpoint{3.285524in}{2.039919in}}%
\pgfpathlineto{\pgfqpoint{3.286182in}{2.115223in}}%
\pgfpathlineto{\pgfqpoint{3.286346in}{2.102672in}}%
\pgfpathlineto{\pgfqpoint{3.286511in}{2.100580in}}%
\pgfpathlineto{\pgfqpoint{3.286675in}{2.123590in}}%
\pgfpathlineto{\pgfqpoint{3.286840in}{2.106594in}}%
\pgfpathlineto{\pgfqpoint{3.287004in}{2.107902in}}%
\pgfpathlineto{\pgfqpoint{3.287169in}{2.117314in}}%
\pgfpathlineto{\pgfqpoint{3.287333in}{2.116530in}}%
\pgfpathlineto{\pgfqpoint{3.287498in}{2.112347in}}%
\pgfpathlineto{\pgfqpoint{3.287662in}{2.100057in}}%
\pgfpathlineto{\pgfqpoint{3.287826in}{2.104764in}}%
\pgfpathlineto{\pgfqpoint{3.288484in}{2.073126in}}%
\pgfpathlineto{\pgfqpoint{3.288813in}{2.033121in}}%
\pgfpathlineto{\pgfqpoint{3.288978in}{2.043057in}}%
\pgfpathlineto{\pgfqpoint{3.289800in}{1.999653in}}%
\pgfpathlineto{\pgfqpoint{3.290129in}{1.972721in}}%
\pgfpathlineto{\pgfqpoint{3.290951in}{2.010373in}}%
\pgfpathlineto{\pgfqpoint{3.291116in}{2.008543in}}%
\pgfpathlineto{\pgfqpoint{3.291280in}{1.994162in}}%
\pgfpathlineto{\pgfqpoint{3.291445in}{2.000437in}}%
\pgfpathlineto{\pgfqpoint{3.291609in}{2.002529in}}%
\pgfpathlineto{\pgfqpoint{3.291773in}{2.022139in}}%
\pgfpathlineto{\pgfqpoint{3.292431in}{1.988148in}}%
\pgfpathlineto{\pgfqpoint{3.292925in}{2.017433in}}%
\pgfpathlineto{\pgfqpoint{3.293254in}{2.011680in}}%
\pgfpathlineto{\pgfqpoint{3.293582in}{1.978212in}}%
\pgfpathlineto{\pgfqpoint{3.293747in}{1.987102in}}%
\pgfpathlineto{\pgfqpoint{3.293911in}{1.971414in}}%
\pgfpathlineto{\pgfqpoint{3.294076in}{1.985533in}}%
\pgfpathlineto{\pgfqpoint{3.294240in}{1.965923in}}%
\pgfpathlineto{\pgfqpoint{3.294405in}{1.985795in}}%
\pgfpathlineto{\pgfqpoint{3.294569in}{1.977428in}}%
\pgfpathlineto{\pgfqpoint{3.294734in}{1.981873in}}%
\pgfpathlineto{\pgfqpoint{3.295885in}{2.112347in}}%
\pgfpathlineto{\pgfqpoint{3.296049in}{2.107117in}}%
\pgfpathlineto{\pgfqpoint{3.296707in}{2.198370in}}%
\pgfpathlineto{\pgfqpoint{3.296872in}{2.260600in}}%
\pgfpathlineto{\pgfqpoint{3.297036in}{2.232623in}}%
\pgfpathlineto{\pgfqpoint{3.297201in}{2.253541in}}%
\pgfpathlineto{\pgfqpoint{3.297365in}{2.240990in}}%
\pgfpathlineto{\pgfqpoint{3.297529in}{2.223210in}}%
\pgfpathlineto{\pgfqpoint{3.298187in}{2.100580in}}%
\pgfpathlineto{\pgfqpoint{3.299010in}{1.985272in}}%
\pgfpathlineto{\pgfqpoint{3.299174in}{1.981088in}}%
\pgfpathlineto{\pgfqpoint{3.299503in}{2.017171in}}%
\pgfpathlineto{\pgfqpoint{3.300161in}{2.173269in}}%
\pgfpathlineto{\pgfqpoint{3.300490in}{2.188173in}}%
\pgfpathlineto{\pgfqpoint{3.300819in}{2.259293in}}%
\pgfpathlineto{\pgfqpoint{3.300983in}{2.248834in}}%
\pgfpathlineto{\pgfqpoint{3.301312in}{2.204123in}}%
\pgfpathlineto{\pgfqpoint{3.301476in}{2.204646in}}%
\pgfpathlineto{\pgfqpoint{3.301641in}{2.216150in}}%
\pgfpathlineto{\pgfqpoint{3.302134in}{2.069988in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{2.051162in}}%
\pgfpathlineto{\pgfqpoint{3.302463in}{2.055869in}}%
\pgfpathlineto{\pgfqpoint{3.303121in}{2.101103in}}%
\pgfpathlineto{\pgfqpoint{3.303614in}{2.077048in}}%
\pgfpathlineto{\pgfqpoint{3.304272in}{2.130127in}}%
\pgfpathlineto{\pgfqpoint{3.304601in}{2.205691in}}%
\pgfpathlineto{\pgfqpoint{3.304766in}{2.194187in}}%
\pgfpathlineto{\pgfqpoint{3.305095in}{2.168040in}}%
\pgfpathlineto{\pgfqpoint{3.305259in}{2.170131in}}%
\pgfpathlineto{\pgfqpoint{3.305588in}{2.106594in}}%
\pgfpathlineto{\pgfqpoint{3.305752in}{2.136402in}}%
\pgfpathlineto{\pgfqpoint{3.306246in}{2.059007in}}%
\pgfpathlineto{\pgfqpoint{3.306739in}{2.031291in}}%
\pgfpathlineto{\pgfqpoint{3.306904in}{2.042011in}}%
\pgfpathlineto{\pgfqpoint{3.307233in}{2.021093in}}%
\pgfpathlineto{\pgfqpoint{3.307397in}{2.025538in}}%
\pgfpathlineto{\pgfqpoint{3.307561in}{2.017694in}}%
\pgfpathlineto{\pgfqpoint{3.307726in}{1.990240in}}%
\pgfpathlineto{\pgfqpoint{3.307890in}{1.994423in}}%
\pgfpathlineto{\pgfqpoint{3.308055in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{3.308219in}{1.984226in}}%
\pgfpathlineto{\pgfqpoint{3.308877in}{2.051947in}}%
\pgfpathlineto{\pgfqpoint{3.309535in}{2.078617in}}%
\pgfpathlineto{\pgfqpoint{3.309864in}{2.100842in}}%
\pgfpathlineto{\pgfqpoint{3.310028in}{2.097704in}}%
\pgfpathlineto{\pgfqpoint{3.310193in}{2.102934in}}%
\pgfpathlineto{\pgfqpoint{3.310357in}{2.091429in}}%
\pgfpathlineto{\pgfqpoint{3.310522in}{2.106333in}}%
\pgfpathlineto{\pgfqpoint{3.310686in}{2.096920in}}%
\pgfpathlineto{\pgfqpoint{3.310851in}{2.080447in}}%
\pgfpathlineto{\pgfqpoint{3.311344in}{2.106333in}}%
\pgfpathlineto{\pgfqpoint{3.311837in}{2.048286in}}%
\pgfpathlineto{\pgfqpoint{3.312002in}{2.081232in}}%
\pgfpathlineto{\pgfqpoint{3.312331in}{2.039919in}}%
\pgfpathlineto{\pgfqpoint{3.312495in}{2.043057in}}%
\pgfpathlineto{\pgfqpoint{3.312989in}{2.074172in}}%
\pgfpathlineto{\pgfqpoint{3.313153in}{2.053254in}}%
\pgfpathlineto{\pgfqpoint{3.313318in}{2.059530in}}%
\pgfpathlineto{\pgfqpoint{3.314469in}{2.127512in}}%
\pgfpathlineto{\pgfqpoint{3.314633in}{2.129604in}}%
\pgfpathlineto{\pgfqpoint{3.314962in}{2.095089in}}%
\pgfpathlineto{\pgfqpoint{3.315127in}{2.106071in}}%
\pgfpathlineto{\pgfqpoint{3.315291in}{2.110516in}}%
\pgfpathlineto{\pgfqpoint{3.315620in}{2.149998in}}%
\pgfpathlineto{\pgfqpoint{3.316442in}{2.023708in}}%
\pgfpathlineto{\pgfqpoint{3.316936in}{2.011419in}}%
\pgfpathlineto{\pgfqpoint{3.317100in}{1.986841in}}%
\pgfpathlineto{\pgfqpoint{3.317265in}{2.001222in}}%
\pgfpathlineto{\pgfqpoint{3.317429in}{2.002006in}}%
\pgfpathlineto{\pgfqpoint{3.317593in}{1.994423in}}%
\pgfpathlineto{\pgfqpoint{3.317758in}{1.998607in}}%
\pgfpathlineto{\pgfqpoint{3.318087in}{2.020309in}}%
\pgfpathlineto{\pgfqpoint{3.318416in}{2.010635in}}%
\pgfpathlineto{\pgfqpoint{3.318745in}{2.017956in}}%
\pgfpathlineto{\pgfqpoint{3.318909in}{2.016648in}}%
\pgfpathlineto{\pgfqpoint{3.319567in}{2.051162in}}%
\pgfpathlineto{\pgfqpoint{3.319731in}{2.027369in}}%
\pgfpathlineto{\pgfqpoint{3.319896in}{2.029460in}}%
\pgfpathlineto{\pgfqpoint{3.320718in}{2.184774in}}%
\pgfpathlineto{\pgfqpoint{3.321047in}{2.133526in}}%
\pgfpathlineto{\pgfqpoint{3.321212in}{2.143200in}}%
\pgfpathlineto{\pgfqpoint{3.322363in}{1.933762in}}%
\pgfpathlineto{\pgfqpoint{3.322527in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.322856in}{1.926703in}}%
\pgfpathlineto{\pgfqpoint{3.323349in}{1.938469in}}%
\pgfpathlineto{\pgfqpoint{3.323843in}{2.016387in}}%
\pgfpathlineto{\pgfqpoint{3.324501in}{2.107379in}}%
\pgfpathlineto{\pgfqpoint{3.324830in}{2.122805in}}%
\pgfpathlineto{\pgfqpoint{3.325487in}{2.021093in}}%
\pgfpathlineto{\pgfqpoint{3.326145in}{1.969584in}}%
\pgfpathlineto{\pgfqpoint{3.326310in}{1.989978in}}%
\pgfpathlineto{\pgfqpoint{3.326474in}{1.978474in}}%
\pgfpathlineto{\pgfqpoint{3.326639in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{3.326803in}{1.984488in}}%
\pgfpathlineto{\pgfqpoint{3.327461in}{1.946313in}}%
\pgfpathlineto{\pgfqpoint{3.327625in}{1.957556in}}%
\pgfpathlineto{\pgfqpoint{3.327790in}{1.954418in}}%
\pgfpathlineto{\pgfqpoint{3.328119in}{1.943960in}}%
\pgfpathlineto{\pgfqpoint{3.329106in}{2.020048in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{2.014295in}}%
\pgfpathlineto{\pgfqpoint{3.329763in}{1.985272in}}%
\pgfpathlineto{\pgfqpoint{3.330257in}{1.970630in}}%
\pgfpathlineto{\pgfqpoint{3.330421in}{1.972721in}}%
\pgfpathlineto{\pgfqpoint{3.331079in}{1.916505in}}%
\pgfpathlineto{\pgfqpoint{3.331572in}{1.941868in}}%
\pgfpathlineto{\pgfqpoint{3.332066in}{1.895849in}}%
\pgfpathlineto{\pgfqpoint{3.332230in}{1.894803in}}%
\pgfpathlineto{\pgfqpoint{3.333217in}{2.019002in}}%
\pgfpathlineto{\pgfqpoint{3.333381in}{2.010896in}}%
\pgfpathlineto{\pgfqpoint{3.333710in}{2.022139in}}%
\pgfpathlineto{\pgfqpoint{3.333875in}{2.021093in}}%
\pgfpathlineto{\pgfqpoint{3.334039in}{2.016910in}}%
\pgfpathlineto{\pgfqpoint{3.334204in}{2.028415in}}%
\pgfpathlineto{\pgfqpoint{3.334697in}{1.989978in}}%
\pgfpathlineto{\pgfqpoint{3.334862in}{1.980043in}}%
\pgfpathlineto{\pgfqpoint{3.335026in}{1.992332in}}%
\pgfpathlineto{\pgfqpoint{3.336177in}{1.867087in}}%
\pgfpathlineto{\pgfqpoint{3.336342in}{1.861858in}}%
\pgfpathlineto{\pgfqpoint{3.336671in}{1.884867in}}%
\pgfpathlineto{\pgfqpoint{3.337822in}{2.047763in}}%
\pgfpathlineto{\pgfqpoint{3.337986in}{2.029199in}}%
\pgfpathlineto{\pgfqpoint{3.338151in}{2.040965in}}%
\pgfpathlineto{\pgfqpoint{3.338315in}{2.036259in}}%
\pgfpathlineto{\pgfqpoint{3.339795in}{1.896111in}}%
\pgfpathlineto{\pgfqpoint{3.339960in}{1.896895in}}%
\pgfpathlineto{\pgfqpoint{3.340124in}{1.895849in}}%
\pgfpathlineto{\pgfqpoint{3.340453in}{1.886698in}}%
\pgfpathlineto{\pgfqpoint{3.340618in}{1.893234in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{1.976382in}}%
\pgfpathlineto{\pgfqpoint{3.341769in}{1.964616in}}%
\pgfpathlineto{\pgfqpoint{3.342262in}{2.032075in}}%
\pgfpathlineto{\pgfqpoint{3.342427in}{2.027107in}}%
\pgfpathlineto{\pgfqpoint{3.342591in}{2.034690in}}%
\pgfpathlineto{\pgfqpoint{3.342756in}{2.030506in}}%
\pgfpathlineto{\pgfqpoint{3.343084in}{2.003052in}}%
\pgfpathlineto{\pgfqpoint{3.343249in}{2.015341in}}%
\pgfpathlineto{\pgfqpoint{3.343742in}{1.948143in}}%
\pgfpathlineto{\pgfqpoint{3.344400in}{1.871532in}}%
\pgfpathlineto{\pgfqpoint{3.344565in}{1.868395in}}%
\pgfpathlineto{\pgfqpoint{3.346209in}{1.941083in}}%
\pgfpathlineto{\pgfqpoint{3.346538in}{1.937423in}}%
\pgfpathlineto{\pgfqpoint{3.346703in}{1.934547in}}%
\pgfpathlineto{\pgfqpoint{3.347525in}{1.989455in}}%
\pgfpathlineto{\pgfqpoint{3.347854in}{1.924872in}}%
\pgfpathlineto{\pgfqpoint{3.348018in}{1.922781in}}%
\pgfpathlineto{\pgfqpoint{3.348183in}{1.946574in}}%
\pgfpathlineto{\pgfqpoint{3.348512in}{1.905262in}}%
\pgfpathlineto{\pgfqpoint{3.349005in}{1.977428in}}%
\pgfpathlineto{\pgfqpoint{3.349663in}{2.133526in}}%
\pgfpathlineto{\pgfqpoint{3.350156in}{1.978212in}}%
\pgfpathlineto{\pgfqpoint{3.350814in}{1.943960in}}%
\pgfpathlineto{\pgfqpoint{3.350978in}{1.950496in}}%
\pgfpathlineto{\pgfqpoint{3.351472in}{1.917290in}}%
\pgfpathlineto{\pgfqpoint{3.352294in}{1.953111in}}%
\pgfpathlineto{\pgfqpoint{3.352459in}{1.953111in}}%
\pgfpathlineto{\pgfqpoint{3.353116in}{1.981611in}}%
\pgfpathlineto{\pgfqpoint{3.353281in}{1.974813in}}%
\pgfpathlineto{\pgfqpoint{3.353610in}{2.000176in}}%
\pgfpathlineto{\pgfqpoint{3.353774in}{1.968015in}}%
\pgfpathlineto{\pgfqpoint{3.353939in}{1.977689in}}%
\pgfpathlineto{\pgfqpoint{3.354268in}{1.958602in}}%
\pgfpathlineto{\pgfqpoint{3.354761in}{1.946836in}}%
\pgfpathlineto{\pgfqpoint{3.355090in}{1.961740in}}%
\pgfpathlineto{\pgfqpoint{3.355254in}{1.958079in}}%
\pgfpathlineto{\pgfqpoint{3.356077in}{2.040442in}}%
\pgfpathlineto{\pgfqpoint{3.356406in}{2.027892in}}%
\pgfpathlineto{\pgfqpoint{3.356735in}{1.956510in}}%
\pgfpathlineto{\pgfqpoint{3.357228in}{1.895065in}}%
\pgfpathlineto{\pgfqpoint{3.357392in}{1.899510in}}%
\pgfpathlineto{\pgfqpoint{3.357721in}{1.887221in}}%
\pgfpathlineto{\pgfqpoint{3.358215in}{1.920427in}}%
\pgfpathlineto{\pgfqpoint{3.358708in}{1.970630in}}%
\pgfpathlineto{\pgfqpoint{3.358872in}{1.965662in}}%
\pgfpathlineto{\pgfqpoint{3.359037in}{1.987364in}}%
\pgfpathlineto{\pgfqpoint{3.359201in}{1.976643in}}%
\pgfpathlineto{\pgfqpoint{3.359366in}{1.969061in}}%
\pgfpathlineto{\pgfqpoint{3.359530in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{3.359695in}{1.966969in}}%
\pgfpathlineto{\pgfqpoint{3.359859in}{1.951542in}}%
\pgfpathlineto{\pgfqpoint{3.360024in}{1.971153in}}%
\pgfpathlineto{\pgfqpoint{3.360188in}{1.968276in}}%
\pgfpathlineto{\pgfqpoint{3.360353in}{1.972721in}}%
\pgfpathlineto{\pgfqpoint{3.361175in}{1.921473in}}%
\pgfpathlineto{\pgfqpoint{3.361504in}{1.945267in}}%
\pgfpathlineto{\pgfqpoint{3.361668in}{1.943437in}}%
\pgfpathlineto{\pgfqpoint{3.361833in}{1.933501in}}%
\pgfpathlineto{\pgfqpoint{3.361997in}{1.933762in}}%
\pgfpathlineto{\pgfqpoint{3.362326in}{1.957818in}}%
\pgfpathlineto{\pgfqpoint{3.362820in}{1.927226in}}%
\pgfpathlineto{\pgfqpoint{3.363313in}{1.905524in}}%
\pgfpathlineto{\pgfqpoint{3.363642in}{1.922519in}}%
\pgfpathlineto{\pgfqpoint{3.363971in}{1.903432in}}%
\pgfpathlineto{\pgfqpoint{3.364135in}{1.911014in}}%
\pgfpathlineto{\pgfqpoint{3.364464in}{1.879899in}}%
\pgfpathlineto{\pgfqpoint{3.364629in}{1.888789in}}%
\pgfpathlineto{\pgfqpoint{3.364957in}{1.875977in}}%
\pgfpathlineto{\pgfqpoint{3.365122in}{1.880422in}}%
\pgfpathlineto{\pgfqpoint{3.365286in}{1.876762in}}%
\pgfpathlineto{\pgfqpoint{3.366273in}{1.921735in}}%
\pgfpathlineto{\pgfqpoint{3.366931in}{1.978212in}}%
\pgfpathlineto{\pgfqpoint{3.367424in}{1.968276in}}%
\pgfpathlineto{\pgfqpoint{3.367589in}{1.987364in}}%
\pgfpathlineto{\pgfqpoint{3.367753in}{1.982396in}}%
\pgfpathlineto{\pgfqpoint{3.367918in}{1.976905in}}%
\pgfpathlineto{\pgfqpoint{3.368082in}{1.986841in}}%
\pgfpathlineto{\pgfqpoint{3.368576in}{1.940299in}}%
\pgfpathlineto{\pgfqpoint{3.368740in}{1.915721in}}%
\pgfpathlineto{\pgfqpoint{3.368904in}{1.922258in}}%
\pgfpathlineto{\pgfqpoint{3.369069in}{1.921735in}}%
\pgfpathlineto{\pgfqpoint{3.369233in}{1.925395in}}%
\pgfpathlineto{\pgfqpoint{3.369727in}{1.905785in}}%
\pgfpathlineto{\pgfqpoint{3.370220in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{3.370878in}{1.913106in}}%
\pgfpathlineto{\pgfqpoint{3.371865in}{2.127512in}}%
\pgfpathlineto{\pgfqpoint{3.372523in}{2.346624in}}%
\pgfpathlineto{\pgfqpoint{3.372687in}{2.358913in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{2.338780in}}%
\pgfpathlineto{\pgfqpoint{3.374167in}{1.867087in}}%
\pgfpathlineto{\pgfqpoint{3.374332in}{1.871532in}}%
\pgfpathlineto{\pgfqpoint{3.374496in}{1.872317in}}%
\pgfpathlineto{\pgfqpoint{3.375154in}{1.896111in}}%
\pgfpathlineto{\pgfqpoint{3.375318in}{1.887744in}}%
\pgfpathlineto{\pgfqpoint{3.375483in}{1.884867in}}%
\pgfpathlineto{\pgfqpoint{3.375812in}{1.945528in}}%
\pgfpathlineto{\pgfqpoint{3.376470in}{2.091952in}}%
\pgfpathlineto{\pgfqpoint{3.376634in}{2.089860in}}%
\pgfpathlineto{\pgfqpoint{3.376798in}{2.095089in}}%
\pgfpathlineto{\pgfqpoint{3.376963in}{2.092736in}}%
\pgfpathlineto{\pgfqpoint{3.377127in}{2.075479in}}%
\pgfpathlineto{\pgfqpoint{3.377292in}{2.076002in}}%
\pgfpathlineto{\pgfqpoint{3.377456in}{2.085938in}}%
\pgfpathlineto{\pgfqpoint{3.378936in}{1.913891in}}%
\pgfpathlineto{\pgfqpoint{3.379101in}{1.869702in}}%
\pgfpathlineto{\pgfqpoint{3.379265in}{1.874147in}}%
\pgfpathlineto{\pgfqpoint{3.379594in}{1.862381in}}%
\pgfpathlineto{\pgfqpoint{3.379759in}{1.854275in}}%
\pgfpathlineto{\pgfqpoint{3.379923in}{1.857151in}}%
\pgfpathlineto{\pgfqpoint{3.380088in}{1.858720in}}%
\pgfpathlineto{\pgfqpoint{3.380581in}{1.907092in}}%
\pgfpathlineto{\pgfqpoint{3.380910in}{1.950758in}}%
\pgfpathlineto{\pgfqpoint{3.381074in}{1.949451in}}%
\pgfpathlineto{\pgfqpoint{3.381732in}{2.000437in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{1.960171in}}%
\pgfpathlineto{\pgfqpoint{3.383048in}{1.905262in}}%
\pgfpathlineto{\pgfqpoint{3.383377in}{1.933762in}}%
\pgfpathlineto{\pgfqpoint{3.383541in}{1.932716in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{1.950758in}}%
\pgfpathlineto{\pgfqpoint{3.384035in}{1.935854in}}%
\pgfpathlineto{\pgfqpoint{3.384199in}{1.939776in}}%
\pgfpathlineto{\pgfqpoint{3.384364in}{1.943175in}}%
\pgfpathlineto{\pgfqpoint{3.384528in}{1.938730in}}%
\pgfpathlineto{\pgfqpoint{3.384692in}{1.940822in}}%
\pgfpathlineto{\pgfqpoint{3.385186in}{1.937423in}}%
\pgfpathlineto{\pgfqpoint{3.385350in}{1.945790in}}%
\pgfpathlineto{\pgfqpoint{3.385515in}{1.940561in}}%
\pgfpathlineto{\pgfqpoint{3.385844in}{1.949712in}}%
\pgfpathlineto{\pgfqpoint{3.386008in}{1.941606in}}%
\pgfpathlineto{\pgfqpoint{3.386173in}{1.981088in}}%
\pgfpathlineto{\pgfqpoint{3.386337in}{1.966185in}}%
\pgfpathlineto{\pgfqpoint{3.386502in}{1.969322in}}%
\pgfpathlineto{\pgfqpoint{3.387488in}{1.874147in}}%
\pgfpathlineto{\pgfqpoint{3.387817in}{1.857674in}}%
\pgfpathlineto{\pgfqpoint{3.388475in}{1.894542in}}%
\pgfpathlineto{\pgfqpoint{3.388639in}{1.889051in}}%
\pgfpathlineto{\pgfqpoint{3.389133in}{1.908138in}}%
\pgfpathlineto{\pgfqpoint{3.389626in}{1.937161in}}%
\pgfpathlineto{\pgfqpoint{3.390120in}{1.922519in}}%
\pgfpathlineto{\pgfqpoint{3.390777in}{1.887221in}}%
\pgfpathlineto{\pgfqpoint{3.390942in}{1.895588in}}%
\pgfpathlineto{\pgfqpoint{3.391435in}{1.878592in}}%
\pgfpathlineto{\pgfqpoint{3.392093in}{1.905001in}}%
\pgfpathlineto{\pgfqpoint{3.392422in}{1.945006in}}%
\pgfpathlineto{\pgfqpoint{3.392586in}{1.948666in}}%
\pgfpathlineto{\pgfqpoint{3.393409in}{1.865519in}}%
\pgfpathlineto{\pgfqpoint{3.393738in}{1.908138in}}%
\pgfpathlineto{\pgfqpoint{3.393902in}{1.902386in}}%
\pgfpathlineto{\pgfqpoint{3.394724in}{1.925134in}}%
\pgfpathlineto{\pgfqpoint{3.395218in}{1.897156in}}%
\pgfpathlineto{\pgfqpoint{3.395382in}{1.894280in}}%
\pgfpathlineto{\pgfqpoint{3.395876in}{1.930886in}}%
\pgfpathlineto{\pgfqpoint{3.396369in}{1.919904in}}%
\pgfpathlineto{\pgfqpoint{3.397027in}{1.961217in}}%
\pgfpathlineto{\pgfqpoint{3.397191in}{1.952850in}}%
\pgfpathlineto{\pgfqpoint{3.397520in}{1.966446in}}%
\pgfpathlineto{\pgfqpoint{3.397685in}{1.965400in}}%
\pgfpathlineto{\pgfqpoint{3.397849in}{1.960432in}}%
\pgfpathlineto{\pgfqpoint{3.398507in}{1.909968in}}%
\pgfpathlineto{\pgfqpoint{3.398671in}{1.913891in}}%
\pgfpathlineto{\pgfqpoint{3.398836in}{1.913368in}}%
\pgfpathlineto{\pgfqpoint{3.399494in}{1.864473in}}%
\pgfpathlineto{\pgfqpoint{3.399658in}{1.858459in}}%
\pgfpathlineto{\pgfqpoint{3.400809in}{1.885913in}}%
\pgfpathlineto{\pgfqpoint{3.401138in}{1.925657in}}%
\pgfpathlineto{\pgfqpoint{3.401303in}{1.918597in}}%
\pgfpathlineto{\pgfqpoint{3.401632in}{1.935331in}}%
\pgfpathlineto{\pgfqpoint{3.401796in}{1.930625in}}%
\pgfpathlineto{\pgfqpoint{3.402454in}{1.877808in}}%
\pgfpathlineto{\pgfqpoint{3.402783in}{1.860551in}}%
\pgfpathlineto{\pgfqpoint{3.402947in}{1.862904in}}%
\pgfpathlineto{\pgfqpoint{3.403276in}{1.884083in}}%
\pgfpathlineto{\pgfqpoint{3.403605in}{1.857674in}}%
\pgfpathlineto{\pgfqpoint{3.403770in}{1.860551in}}%
\pgfpathlineto{\pgfqpoint{3.404099in}{1.851922in}}%
\pgfpathlineto{\pgfqpoint{3.404263in}{1.857151in}}%
\pgfpathlineto{\pgfqpoint{3.404427in}{1.872840in}}%
\pgfpathlineto{\pgfqpoint{3.404592in}{1.872317in}}%
\pgfpathlineto{\pgfqpoint{3.404756in}{1.864996in}}%
\pgfpathlineto{\pgfqpoint{3.405414in}{1.930625in}}%
\pgfpathlineto{\pgfqpoint{3.405579in}{1.938469in}}%
\pgfpathlineto{\pgfqpoint{3.405908in}{1.911014in}}%
\pgfpathlineto{\pgfqpoint{3.406072in}{1.913629in}}%
\pgfpathlineto{\pgfqpoint{3.406565in}{1.896895in}}%
\pgfpathlineto{\pgfqpoint{3.406894in}{1.904216in}}%
\pgfpathlineto{\pgfqpoint{3.407059in}{1.896895in}}%
\pgfpathlineto{\pgfqpoint{3.407223in}{1.899248in}}%
\pgfpathlineto{\pgfqpoint{3.408046in}{1.878592in}}%
\pgfpathlineto{\pgfqpoint{3.408210in}{1.864473in}}%
\pgfpathlineto{\pgfqpoint{3.408374in}{1.865519in}}%
\pgfpathlineto{\pgfqpoint{3.408703in}{1.862904in}}%
\pgfpathlineto{\pgfqpoint{3.408868in}{1.850092in}}%
\pgfpathlineto{\pgfqpoint{3.409197in}{1.860551in}}%
\pgfpathlineto{\pgfqpoint{3.409690in}{1.844862in}}%
\pgfpathlineto{\pgfqpoint{3.409855in}{1.848523in}}%
\pgfpathlineto{\pgfqpoint{3.410348in}{1.890358in}}%
\pgfpathlineto{\pgfqpoint{3.410677in}{1.920689in}}%
\pgfpathlineto{\pgfqpoint{3.410841in}{1.920166in}}%
\pgfpathlineto{\pgfqpoint{3.411006in}{1.911014in}}%
\pgfpathlineto{\pgfqpoint{3.411335in}{1.940561in}}%
\pgfpathlineto{\pgfqpoint{3.411499in}{1.931932in}}%
\pgfpathlineto{\pgfqpoint{3.411664in}{1.934285in}}%
\pgfpathlineto{\pgfqpoint{3.413308in}{1.840156in}}%
\pgfpathlineto{\pgfqpoint{3.413802in}{1.833619in}}%
\pgfpathlineto{\pgfqpoint{3.414131in}{1.836495in}}%
\pgfpathlineto{\pgfqpoint{3.414459in}{1.855844in}}%
\pgfpathlineto{\pgfqpoint{3.414788in}{1.902124in}}%
\pgfpathlineto{\pgfqpoint{3.415282in}{1.990240in}}%
\pgfpathlineto{\pgfqpoint{3.415775in}{2.019263in}}%
\pgfpathlineto{\pgfqpoint{3.416268in}{2.087245in}}%
\pgfpathlineto{\pgfqpoint{3.416597in}{2.081232in}}%
\pgfpathlineto{\pgfqpoint{3.417091in}{1.993900in}}%
\pgfpathlineto{\pgfqpoint{3.418078in}{1.855060in}}%
\pgfpathlineto{\pgfqpoint{3.418242in}{1.847216in}}%
\pgfpathlineto{\pgfqpoint{3.418406in}{1.850092in}}%
\pgfpathlineto{\pgfqpoint{3.418571in}{1.858197in}}%
\pgfpathlineto{\pgfqpoint{3.418735in}{1.852445in}}%
\pgfpathlineto{\pgfqpoint{3.419393in}{1.903170in}}%
\pgfpathlineto{\pgfqpoint{3.420380in}{2.019263in}}%
\pgfpathlineto{\pgfqpoint{3.420709in}{1.978474in}}%
\pgfpathlineto{\pgfqpoint{3.420873in}{1.982134in}}%
\pgfpathlineto{\pgfqpoint{3.421038in}{1.994946in}}%
\pgfpathlineto{\pgfqpoint{3.421202in}{1.944483in}}%
\pgfpathlineto{\pgfqpoint{3.421367in}{1.946574in}}%
\pgfpathlineto{\pgfqpoint{3.421531in}{1.942914in}}%
\pgfpathlineto{\pgfqpoint{3.422847in}{1.854275in}}%
\pgfpathlineto{\pgfqpoint{3.423011in}{1.864211in}}%
\pgfpathlineto{\pgfqpoint{3.423176in}{1.859505in}}%
\pgfpathlineto{\pgfqpoint{3.423505in}{1.874670in}}%
\pgfpathlineto{\pgfqpoint{3.424163in}{1.907615in}}%
\pgfpathlineto{\pgfqpoint{3.424656in}{1.971675in}}%
\pgfpathlineto{\pgfqpoint{3.424820in}{1.969061in}}%
\pgfpathlineto{\pgfqpoint{3.425149in}{1.928794in}}%
\pgfpathlineto{\pgfqpoint{3.425314in}{1.936900in}}%
\pgfpathlineto{\pgfqpoint{3.426136in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{3.426300in}{1.904216in}}%
\pgfpathlineto{\pgfqpoint{3.427123in}{1.862904in}}%
\pgfpathlineto{\pgfqpoint{3.427781in}{1.864211in}}%
\pgfpathlineto{\pgfqpoint{3.427945in}{1.863950in}}%
\pgfpathlineto{\pgfqpoint{3.428274in}{1.859243in}}%
\pgfpathlineto{\pgfqpoint{3.428438in}{1.859243in}}%
\pgfpathlineto{\pgfqpoint{3.429261in}{1.874409in}}%
\pgfpathlineto{\pgfqpoint{3.429590in}{1.859243in}}%
\pgfpathlineto{\pgfqpoint{3.429754in}{1.861858in}}%
\pgfpathlineto{\pgfqpoint{3.429919in}{1.856367in}}%
\pgfpathlineto{\pgfqpoint{3.430083in}{1.858197in}}%
\pgfpathlineto{\pgfqpoint{3.430247in}{1.856890in}}%
\pgfpathlineto{\pgfqpoint{3.430412in}{1.866303in}}%
\pgfpathlineto{\pgfqpoint{3.430576in}{1.862381in}}%
\pgfpathlineto{\pgfqpoint{3.431234in}{1.888266in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.995731in}}%
\pgfpathlineto{\pgfqpoint{3.432221in}{1.994162in}}%
\pgfpathlineto{\pgfqpoint{3.432879in}{1.965923in}}%
\pgfpathlineto{\pgfqpoint{3.433208in}{1.993116in}}%
\pgfpathlineto{\pgfqpoint{3.433537in}{1.977166in}}%
\pgfpathlineto{\pgfqpoint{3.434030in}{1.998345in}}%
\pgfpathlineto{\pgfqpoint{3.434523in}{1.953634in}}%
\pgfpathlineto{\pgfqpoint{3.434688in}{1.997561in}}%
\pgfpathlineto{\pgfqpoint{3.435017in}{1.877285in}}%
\pgfpathlineto{\pgfqpoint{3.435839in}{1.912583in}}%
\pgfpathlineto{\pgfqpoint{3.436497in}{1.888789in}}%
\pgfpathlineto{\pgfqpoint{3.436661in}{1.892973in}}%
\pgfpathlineto{\pgfqpoint{3.436990in}{1.908661in}}%
\pgfpathlineto{\pgfqpoint{3.437155in}{1.909707in}}%
\pgfpathlineto{\pgfqpoint{3.437813in}{1.924088in}}%
\pgfpathlineto{\pgfqpoint{3.438141in}{1.918336in}}%
\pgfpathlineto{\pgfqpoint{3.438306in}{1.919381in}}%
\pgfpathlineto{\pgfqpoint{3.438964in}{1.879899in}}%
\pgfpathlineto{\pgfqpoint{3.439293in}{1.863688in}}%
\pgfpathlineto{\pgfqpoint{3.439457in}{1.881468in}}%
\pgfpathlineto{\pgfqpoint{3.439786in}{1.850876in}}%
\pgfpathlineto{\pgfqpoint{3.440115in}{1.865780in}}%
\pgfpathlineto{\pgfqpoint{3.440608in}{1.862642in}}%
\pgfpathlineto{\pgfqpoint{3.441102in}{1.866041in}}%
\pgfpathlineto{\pgfqpoint{3.441595in}{1.893234in}}%
\pgfpathlineto{\pgfqpoint{3.441760in}{1.887482in}}%
\pgfpathlineto{\pgfqpoint{3.442417in}{1.868918in}}%
\pgfpathlineto{\pgfqpoint{3.442746in}{1.904216in}}%
\pgfpathlineto{\pgfqpoint{3.442911in}{1.886698in}}%
\pgfpathlineto{\pgfqpoint{3.443075in}{1.890620in}}%
\pgfpathlineto{\pgfqpoint{3.443240in}{1.886698in}}%
\pgfpathlineto{\pgfqpoint{3.443404in}{1.887744in}}%
\pgfpathlineto{\pgfqpoint{3.443569in}{1.890620in}}%
\pgfpathlineto{\pgfqpoint{3.444226in}{1.846693in}}%
\pgfpathlineto{\pgfqpoint{3.444391in}{1.847477in}}%
\pgfpathlineto{\pgfqpoint{3.444884in}{1.864734in}}%
\pgfpathlineto{\pgfqpoint{3.445213in}{1.896111in}}%
\pgfpathlineto{\pgfqpoint{3.445707in}{2.008020in}}%
\pgfpathlineto{\pgfqpoint{3.445871in}{2.006974in}}%
\pgfpathlineto{\pgfqpoint{3.447187in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{3.447351in}{1.875193in}}%
\pgfpathlineto{\pgfqpoint{3.447845in}{1.851138in}}%
\pgfpathlineto{\pgfqpoint{3.448009in}{1.855060in}}%
\pgfpathlineto{\pgfqpoint{3.448173in}{1.852706in}}%
\pgfpathlineto{\pgfqpoint{3.448338in}{1.854537in}}%
\pgfpathlineto{\pgfqpoint{3.448667in}{1.843032in}}%
\pgfpathlineto{\pgfqpoint{3.448831in}{1.846170in}}%
\pgfpathlineto{\pgfqpoint{3.448996in}{1.843817in}}%
\pgfpathlineto{\pgfqpoint{3.449489in}{1.898725in}}%
\pgfpathlineto{\pgfqpoint{3.449982in}{1.927487in}}%
\pgfpathlineto{\pgfqpoint{3.450147in}{1.927487in}}%
\pgfpathlineto{\pgfqpoint{3.450805in}{1.947359in}}%
\pgfpathlineto{\pgfqpoint{3.451463in}{1.886698in}}%
\pgfpathlineto{\pgfqpoint{3.453107in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{3.453436in}{1.830482in}}%
\pgfpathlineto{\pgfqpoint{3.454094in}{1.856629in}}%
\pgfpathlineto{\pgfqpoint{3.454916in}{1.917028in}}%
\pgfpathlineto{\pgfqpoint{3.455081in}{1.926703in}}%
\pgfpathlineto{\pgfqpoint{3.455245in}{1.920689in}}%
\pgfpathlineto{\pgfqpoint{3.456561in}{1.857413in}}%
\pgfpathlineto{\pgfqpoint{3.456725in}{1.858459in}}%
\pgfpathlineto{\pgfqpoint{3.456890in}{1.856890in}}%
\pgfpathlineto{\pgfqpoint{3.457219in}{1.832312in}}%
\pgfpathlineto{\pgfqpoint{3.457383in}{1.834142in}}%
\pgfpathlineto{\pgfqpoint{3.457548in}{1.837541in}}%
\pgfpathlineto{\pgfqpoint{3.458041in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{3.458699in}{1.850876in}}%
\pgfpathlineto{\pgfqpoint{3.458863in}{1.860028in}}%
\pgfpathlineto{\pgfqpoint{3.459028in}{1.859243in}}%
\pgfpathlineto{\pgfqpoint{3.459357in}{1.858459in}}%
\pgfpathlineto{\pgfqpoint{3.459521in}{1.860289in}}%
\pgfpathlineto{\pgfqpoint{3.459686in}{1.860028in}}%
\pgfpathlineto{\pgfqpoint{3.459850in}{1.857936in}}%
\pgfpathlineto{\pgfqpoint{3.460179in}{1.847477in}}%
\pgfpathlineto{\pgfqpoint{3.460343in}{1.852445in}}%
\pgfpathlineto{\pgfqpoint{3.460508in}{1.851138in}}%
\pgfpathlineto{\pgfqpoint{3.461330in}{1.830482in}}%
\pgfpathlineto{\pgfqpoint{3.461659in}{1.831004in}}%
\pgfpathlineto{\pgfqpoint{3.462152in}{1.854014in}}%
\pgfpathlineto{\pgfqpoint{3.463304in}{1.922519in}}%
\pgfpathlineto{\pgfqpoint{3.463468in}{1.922781in}}%
\pgfpathlineto{\pgfqpoint{3.463633in}{1.913368in}}%
\pgfpathlineto{\pgfqpoint{3.463797in}{1.914413in}}%
\pgfpathlineto{\pgfqpoint{3.463961in}{1.917813in}}%
\pgfpathlineto{\pgfqpoint{3.464126in}{1.890358in}}%
\pgfpathlineto{\pgfqpoint{3.464290in}{1.894019in}}%
\pgfpathlineto{\pgfqpoint{3.464784in}{1.956772in}}%
\pgfpathlineto{\pgfqpoint{3.464948in}{1.936116in}}%
\pgfpathlineto{\pgfqpoint{3.465113in}{1.958341in}}%
\pgfpathlineto{\pgfqpoint{3.465277in}{1.889312in}}%
\pgfpathlineto{\pgfqpoint{3.465442in}{1.898464in}}%
\pgfpathlineto{\pgfqpoint{3.465770in}{1.864473in}}%
\pgfpathlineto{\pgfqpoint{3.465935in}{1.848261in}}%
\pgfpathlineto{\pgfqpoint{3.466099in}{1.850615in}}%
\pgfpathlineto{\pgfqpoint{3.466428in}{1.843294in}}%
\pgfpathlineto{\pgfqpoint{3.466593in}{1.843817in}}%
\pgfpathlineto{\pgfqpoint{3.466922in}{1.851922in}}%
\pgfpathlineto{\pgfqpoint{3.467086in}{1.848261in}}%
\pgfpathlineto{\pgfqpoint{3.467415in}{1.878854in}}%
\pgfpathlineto{\pgfqpoint{3.467580in}{1.871009in}}%
\pgfpathlineto{\pgfqpoint{3.467744in}{1.871532in}}%
\pgfpathlineto{\pgfqpoint{3.468073in}{1.880945in}}%
\pgfpathlineto{\pgfqpoint{3.468402in}{1.873101in}}%
\pgfpathlineto{\pgfqpoint{3.468731in}{1.882514in}}%
\pgfpathlineto{\pgfqpoint{3.469224in}{1.914413in}}%
\pgfpathlineto{\pgfqpoint{3.469553in}{1.932716in}}%
\pgfpathlineto{\pgfqpoint{3.469717in}{1.928010in}}%
\pgfpathlineto{\pgfqpoint{3.470211in}{1.869179in}}%
\pgfpathlineto{\pgfqpoint{3.470375in}{1.874409in}}%
\pgfpathlineto{\pgfqpoint{3.470540in}{1.876239in}}%
\pgfpathlineto{\pgfqpoint{3.470704in}{1.885652in}}%
\pgfpathlineto{\pgfqpoint{3.471198in}{1.856367in}}%
\pgfpathlineto{\pgfqpoint{3.471362in}{1.854275in}}%
\pgfpathlineto{\pgfqpoint{3.472020in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{3.472184in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{3.472678in}{1.838326in}}%
\pgfpathlineto{\pgfqpoint{3.473500in}{1.968538in}}%
\pgfpathlineto{\pgfqpoint{3.473664in}{1.952588in}}%
\pgfpathlineto{\pgfqpoint{3.473829in}{1.960694in}}%
\pgfpathlineto{\pgfqpoint{3.474651in}{1.895326in}}%
\pgfpathlineto{\pgfqpoint{3.474816in}{1.873101in}}%
\pgfpathlineto{\pgfqpoint{3.474980in}{1.878331in}}%
\pgfpathlineto{\pgfqpoint{3.476131in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{3.476296in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{3.476625in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{3.477118in}{1.848523in}}%
\pgfpathlineto{\pgfqpoint{3.477612in}{1.879638in}}%
\pgfpathlineto{\pgfqpoint{3.478105in}{1.915982in}}%
\pgfpathlineto{\pgfqpoint{3.478269in}{1.919904in}}%
\pgfpathlineto{\pgfqpoint{3.478434in}{1.917290in}}%
\pgfpathlineto{\pgfqpoint{3.478763in}{1.906569in}}%
\pgfpathlineto{\pgfqpoint{3.479421in}{1.855060in}}%
\pgfpathlineto{\pgfqpoint{3.479914in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{3.480078in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{3.480407in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{3.480901in}{1.830482in}}%
\pgfpathlineto{\pgfqpoint{3.481887in}{1.908661in}}%
\pgfpathlineto{\pgfqpoint{3.482216in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{3.482381in}{1.872840in}}%
\pgfpathlineto{\pgfqpoint{3.482874in}{1.862381in}}%
\pgfpathlineto{\pgfqpoint{3.483696in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{3.483861in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{3.484025in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{3.484848in}{1.932455in}}%
\pgfpathlineto{\pgfqpoint{3.485012in}{1.915982in}}%
\pgfpathlineto{\pgfqpoint{3.485177in}{1.937684in}}%
\pgfpathlineto{\pgfqpoint{3.485341in}{1.926180in}}%
\pgfpathlineto{\pgfqpoint{3.485670in}{1.941345in}}%
\pgfpathlineto{\pgfqpoint{3.486657in}{1.854014in}}%
\pgfpathlineto{\pgfqpoint{3.487150in}{1.841986in}}%
\pgfpathlineto{\pgfqpoint{3.487315in}{1.840940in}}%
\pgfpathlineto{\pgfqpoint{3.487479in}{1.841725in}}%
\pgfpathlineto{\pgfqpoint{3.487972in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{3.488301in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{3.488795in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{3.488959in}{1.841725in}}%
\pgfpathlineto{\pgfqpoint{3.489453in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{3.489781in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{3.490110in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{3.490604in}{1.837280in}}%
\pgfpathlineto{\pgfqpoint{3.490768in}{1.836234in}}%
\pgfpathlineto{\pgfqpoint{3.490933in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{3.491097in}{1.833881in}}%
\pgfpathlineto{\pgfqpoint{3.491262in}{1.832835in}}%
\pgfpathlineto{\pgfqpoint{3.492084in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{3.492577in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{3.493235in}{1.832573in}}%
\pgfpathlineto{\pgfqpoint{3.493400in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{3.493564in}{1.833096in}}%
\pgfpathlineto{\pgfqpoint{3.493728in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{3.493893in}{1.831527in}}%
\pgfpathlineto{\pgfqpoint{3.494222in}{1.842771in}}%
\pgfpathlineto{\pgfqpoint{3.494715in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{3.494880in}{1.832835in}}%
\pgfpathlineto{\pgfqpoint{3.495044in}{1.834665in}}%
\pgfpathlineto{\pgfqpoint{3.496031in}{1.891927in}}%
\pgfpathlineto{\pgfqpoint{3.496360in}{1.895849in}}%
\pgfpathlineto{\pgfqpoint{3.496853in}{1.871271in}}%
\pgfpathlineto{\pgfqpoint{3.497347in}{1.838064in}}%
\pgfpathlineto{\pgfqpoint{3.497675in}{1.840156in}}%
\pgfpathlineto{\pgfqpoint{3.498004in}{1.850615in}}%
\pgfpathlineto{\pgfqpoint{3.498498in}{1.907092in}}%
\pgfpathlineto{\pgfqpoint{3.499320in}{1.861858in}}%
\pgfpathlineto{\pgfqpoint{3.499484in}{1.863427in}}%
\pgfpathlineto{\pgfqpoint{3.499649in}{1.862119in}}%
\pgfpathlineto{\pgfqpoint{3.499978in}{1.872578in}}%
\pgfpathlineto{\pgfqpoint{3.500307in}{1.858982in}}%
\pgfpathlineto{\pgfqpoint{3.500471in}{1.863427in}}%
\pgfpathlineto{\pgfqpoint{3.500965in}{1.851922in}}%
\pgfpathlineto{\pgfqpoint{3.501129in}{1.852968in}}%
\pgfpathlineto{\pgfqpoint{3.501294in}{1.863165in}}%
\pgfpathlineto{\pgfqpoint{3.501458in}{1.858720in}}%
\pgfpathlineto{\pgfqpoint{3.501622in}{1.855321in}}%
\pgfpathlineto{\pgfqpoint{3.501787in}{1.858197in}}%
\pgfpathlineto{\pgfqpoint{3.501951in}{1.872578in}}%
\pgfpathlineto{\pgfqpoint{3.502116in}{1.869441in}}%
\pgfpathlineto{\pgfqpoint{3.502280in}{1.869179in}}%
\pgfpathlineto{\pgfqpoint{3.502445in}{1.871009in}}%
\pgfpathlineto{\pgfqpoint{3.502609in}{1.870486in}}%
\pgfpathlineto{\pgfqpoint{3.502774in}{1.862119in}}%
\pgfpathlineto{\pgfqpoint{3.502938in}{1.865257in}}%
\pgfpathlineto{\pgfqpoint{3.503103in}{1.864211in}}%
\pgfpathlineto{\pgfqpoint{3.503596in}{1.850092in}}%
\pgfpathlineto{\pgfqpoint{3.503760in}{1.851138in}}%
\pgfpathlineto{\pgfqpoint{3.504254in}{1.843555in}}%
\pgfpathlineto{\pgfqpoint{3.504747in}{1.832050in}}%
\pgfpathlineto{\pgfqpoint{3.504912in}{1.832573in}}%
\pgfpathlineto{\pgfqpoint{3.505405in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{3.505569in}{1.831527in}}%
\pgfpathlineto{\pgfqpoint{3.506227in}{1.852968in}}%
\pgfpathlineto{\pgfqpoint{3.506721in}{1.874409in}}%
\pgfpathlineto{\pgfqpoint{3.506885in}{1.871794in}}%
\pgfpathlineto{\pgfqpoint{3.507050in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{3.507214in}{1.871271in}}%
\pgfpathlineto{\pgfqpoint{3.508036in}{1.837018in}}%
\pgfpathlineto{\pgfqpoint{3.508694in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{3.508859in}{1.834927in}}%
\pgfpathlineto{\pgfqpoint{3.509516in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{3.509681in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{3.510339in}{1.827867in}}%
\pgfpathlineto{\pgfqpoint{3.510503in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{3.511161in}{1.836234in}}%
\pgfpathlineto{\pgfqpoint{3.511325in}{1.834404in}}%
\pgfpathlineto{\pgfqpoint{3.511654in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{3.512148in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{3.512641in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{3.512970in}{1.830743in}}%
\pgfpathlineto{\pgfqpoint{3.513135in}{1.830482in}}%
\pgfpathlineto{\pgfqpoint{3.513957in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{3.514121in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{3.514286in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{3.514450in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{3.514615in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{3.514779in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{3.514944in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{3.515108in}{1.818977in}}%
\pgfpathlineto{\pgfqpoint{3.515437in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{3.515766in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{3.515930in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{3.516259in}{1.830220in}}%
\pgfpathlineto{\pgfqpoint{3.516424in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{3.516588in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{3.516753in}{1.829436in}}%
\pgfpathlineto{\pgfqpoint{3.517246in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{3.517410in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{3.518068in}{1.854798in}}%
\pgfpathlineto{\pgfqpoint{3.518233in}{1.856629in}}%
\pgfpathlineto{\pgfqpoint{3.518562in}{1.891666in}}%
\pgfpathlineto{\pgfqpoint{3.518891in}{1.888005in}}%
\pgfpathlineto{\pgfqpoint{3.519055in}{1.887744in}}%
\pgfpathlineto{\pgfqpoint{3.519713in}{1.861074in}}%
\pgfpathlineto{\pgfqpoint{3.519877in}{1.863688in}}%
\pgfpathlineto{\pgfqpoint{3.520206in}{1.838326in}}%
\pgfpathlineto{\pgfqpoint{3.520700in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{3.520864in}{1.832835in}}%
\pgfpathlineto{\pgfqpoint{3.521193in}{1.827344in}}%
\pgfpathlineto{\pgfqpoint{3.522838in}{1.893757in}}%
\pgfpathlineto{\pgfqpoint{3.523002in}{1.890358in}}%
\pgfpathlineto{\pgfqpoint{3.523495in}{1.861858in}}%
\pgfpathlineto{\pgfqpoint{3.523660in}{1.869179in}}%
\pgfpathlineto{\pgfqpoint{3.523824in}{1.855844in}}%
\pgfpathlineto{\pgfqpoint{3.523989in}{1.856629in}}%
\pgfpathlineto{\pgfqpoint{3.524318in}{1.850615in}}%
\pgfpathlineto{\pgfqpoint{3.525469in}{1.816624in}}%
\pgfpathlineto{\pgfqpoint{3.525633in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{3.525962in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{3.526785in}{1.849307in}}%
\pgfpathlineto{\pgfqpoint{3.526949in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{3.527113in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{3.527278in}{1.842509in}}%
\pgfpathlineto{\pgfqpoint{3.527442in}{1.846170in}}%
\pgfpathlineto{\pgfqpoint{3.527607in}{1.850615in}}%
\pgfpathlineto{\pgfqpoint{3.528100in}{1.834142in}}%
\pgfpathlineto{\pgfqpoint{3.528429in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{3.528758in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{3.529251in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{3.529909in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{3.530074in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{3.530238in}{1.830743in}}%
\pgfpathlineto{\pgfqpoint{3.530403in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{3.530567in}{1.828913in}}%
\pgfpathlineto{\pgfqpoint{3.530896in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{3.531225in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{3.531883in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{3.533363in}{1.856890in}}%
\pgfpathlineto{\pgfqpoint{3.533527in}{1.853752in}}%
\pgfpathlineto{\pgfqpoint{3.533692in}{1.869702in}}%
\pgfpathlineto{\pgfqpoint{3.534185in}{1.838064in}}%
\pgfpathlineto{\pgfqpoint{3.535008in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{3.535172in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{3.535336in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{3.535501in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{3.535994in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{3.536159in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{3.536981in}{1.830482in}}%
\pgfpathlineto{\pgfqpoint{3.537639in}{1.818977in}}%
\pgfpathlineto{\pgfqpoint{3.537968in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{3.538132in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{3.538297in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{3.539119in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{3.539283in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{3.539612in}{1.822899in}}%
\pgfpathlineto{\pgfqpoint{3.540106in}{1.850615in}}%
\pgfpathlineto{\pgfqpoint{3.540435in}{1.855060in}}%
\pgfpathlineto{\pgfqpoint{3.540599in}{1.852968in}}%
\pgfpathlineto{\pgfqpoint{3.540764in}{1.892189in}}%
\pgfpathlineto{\pgfqpoint{3.540928in}{1.853491in}}%
\pgfpathlineto{\pgfqpoint{3.541092in}{1.860551in}}%
\pgfpathlineto{\pgfqpoint{3.541257in}{1.861335in}}%
\pgfpathlineto{\pgfqpoint{3.541586in}{1.858720in}}%
\pgfpathlineto{\pgfqpoint{3.542079in}{1.833619in}}%
\pgfpathlineto{\pgfqpoint{3.542408in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.834665in}}%
\pgfpathlineto{\pgfqpoint{3.542902in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{3.543066in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{3.543230in}{1.846693in}}%
\pgfpathlineto{\pgfqpoint{3.543559in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{3.543724in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{3.544546in}{1.857151in}}%
\pgfpathlineto{\pgfqpoint{3.544711in}{1.852706in}}%
\pgfpathlineto{\pgfqpoint{3.544875in}{1.857413in}}%
\pgfpathlineto{\pgfqpoint{3.545368in}{1.845908in}}%
\pgfpathlineto{\pgfqpoint{3.545533in}{1.845647in}}%
\pgfpathlineto{\pgfqpoint{3.546520in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{3.546849in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{3.547177in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{3.547506in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{3.548329in}{1.834142in}}%
\pgfpathlineto{\pgfqpoint{3.548493in}{1.832835in}}%
\pgfpathlineto{\pgfqpoint{3.548658in}{1.829436in}}%
\pgfpathlineto{\pgfqpoint{3.548822in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{3.548986in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{3.549644in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{3.549809in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{3.550138in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{3.550302in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{3.551124in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{3.551289in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{3.551947in}{1.828913in}}%
\pgfpathlineto{\pgfqpoint{3.552111in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{3.552276in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{3.552440in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{3.552605in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{3.553591in}{1.859766in}}%
\pgfpathlineto{\pgfqpoint{3.553756in}{1.857674in}}%
\pgfpathlineto{\pgfqpoint{3.554249in}{1.847477in}}%
\pgfpathlineto{\pgfqpoint{3.554743in}{1.862904in}}%
\pgfpathlineto{\pgfqpoint{3.554907in}{1.867349in}}%
\pgfpathlineto{\pgfqpoint{3.555071in}{1.882776in}}%
\pgfpathlineto{\pgfqpoint{3.555236in}{1.881991in}}%
\pgfpathlineto{\pgfqpoint{3.555565in}{1.876239in}}%
\pgfpathlineto{\pgfqpoint{3.555729in}{1.880422in}}%
\pgfpathlineto{\pgfqpoint{3.556387in}{1.851138in}}%
\pgfpathlineto{\pgfqpoint{3.556880in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{3.557209in}{1.831527in}}%
\pgfpathlineto{\pgfqpoint{3.557703in}{1.844601in}}%
\pgfpathlineto{\pgfqpoint{3.557867in}{1.852706in}}%
\pgfpathlineto{\pgfqpoint{3.558032in}{1.851399in}}%
\pgfpathlineto{\pgfqpoint{3.558196in}{1.849046in}}%
\pgfpathlineto{\pgfqpoint{3.558361in}{1.849307in}}%
\pgfpathlineto{\pgfqpoint{3.558854in}{1.880945in}}%
\pgfpathlineto{\pgfqpoint{3.559183in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{3.559676in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{3.559841in}{1.864473in}}%
\pgfpathlineto{\pgfqpoint{3.560005in}{1.870225in}}%
\pgfpathlineto{\pgfqpoint{3.560170in}{1.895849in}}%
\pgfpathlineto{\pgfqpoint{3.560827in}{1.844339in}}%
\pgfpathlineto{\pgfqpoint{3.560992in}{1.841725in}}%
\pgfpathlineto{\pgfqpoint{3.561485in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{3.562308in}{1.828913in}}%
\pgfpathlineto{\pgfqpoint{3.562472in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{3.562637in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{3.563623in}{1.864473in}}%
\pgfpathlineto{\pgfqpoint{3.563788in}{1.858459in}}%
\pgfpathlineto{\pgfqpoint{3.564117in}{1.862904in}}%
\pgfpathlineto{\pgfqpoint{3.564446in}{1.855844in}}%
\pgfpathlineto{\pgfqpoint{3.564610in}{1.859243in}}%
\pgfpathlineto{\pgfqpoint{3.564774in}{1.870225in}}%
\pgfpathlineto{\pgfqpoint{3.565268in}{1.848261in}}%
\pgfpathlineto{\pgfqpoint{3.565432in}{1.841986in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{1.843817in}}%
\pgfpathlineto{\pgfqpoint{3.565761in}{1.843555in}}%
\pgfpathlineto{\pgfqpoint{3.566255in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{3.566419in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{3.566584in}{1.835188in}}%
\pgfpathlineto{\pgfqpoint{3.566748in}{1.834665in}}%
\pgfpathlineto{\pgfqpoint{3.566912in}{1.834404in}}%
\pgfpathlineto{\pgfqpoint{3.567241in}{1.839372in}}%
\pgfpathlineto{\pgfqpoint{3.567406in}{1.838064in}}%
\pgfpathlineto{\pgfqpoint{3.567570in}{1.837541in}}%
\pgfpathlineto{\pgfqpoint{3.567899in}{1.842771in}}%
\pgfpathlineto{\pgfqpoint{3.568393in}{1.862381in}}%
\pgfpathlineto{\pgfqpoint{3.568721in}{1.865257in}}%
\pgfpathlineto{\pgfqpoint{3.569379in}{1.843294in}}%
\pgfpathlineto{\pgfqpoint{3.569544in}{1.843555in}}%
\pgfpathlineto{\pgfqpoint{3.570037in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{3.570695in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{3.571353in}{1.827344in}}%
\pgfpathlineto{\pgfqpoint{3.571682in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{3.571846in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{3.572011in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{3.572175in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{3.572340in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{3.572504in}{1.829436in}}%
\pgfpathlineto{\pgfqpoint{3.572833in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{3.572997in}{1.827344in}}%
\pgfpathlineto{\pgfqpoint{3.573162in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{3.573326in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{3.573820in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{3.573984in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{3.574149in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{3.574313in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{3.574806in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{3.575135in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{3.575629in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{3.575958in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{3.576122in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{3.576451in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{3.576780in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{3.576944in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{3.577273in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{3.577438in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{3.577602in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{3.577767in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{3.577931in}{1.822899in}}%
\pgfpathlineto{\pgfqpoint{3.578753in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{3.579247in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{3.579411in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{3.580069in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{3.580398in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{3.580727in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{3.580891in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{3.581220in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{3.581385in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{3.581878in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{3.582700in}{1.851138in}}%
\pgfpathlineto{\pgfqpoint{3.582865in}{1.850876in}}%
\pgfpathlineto{\pgfqpoint{3.583029in}{1.856629in}}%
\pgfpathlineto{\pgfqpoint{3.583194in}{1.854798in}}%
\pgfpathlineto{\pgfqpoint{3.583358in}{1.857674in}}%
\pgfpathlineto{\pgfqpoint{3.583852in}{1.840940in}}%
\pgfpathlineto{\pgfqpoint{3.584674in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{3.584838in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{3.585003in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{3.585661in}{1.830743in}}%
\pgfpathlineto{\pgfqpoint{3.586483in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{3.587470in}{1.804334in}}%
\pgfpathlineto{\pgfqpoint{3.588128in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{3.588621in}{1.856629in}}%
\pgfpathlineto{\pgfqpoint{3.588785in}{1.853229in}}%
\pgfpathlineto{\pgfqpoint{3.588950in}{1.841463in}}%
\pgfpathlineto{\pgfqpoint{3.589279in}{1.852706in}}%
\pgfpathlineto{\pgfqpoint{3.589443in}{1.849569in}}%
\pgfpathlineto{\pgfqpoint{3.590101in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{3.590266in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{3.590430in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{3.590594in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{3.591252in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{3.591746in}{1.799889in}}%
\pgfpathlineto{\pgfqpoint{3.592239in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{3.592897in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{3.593555in}{1.816624in}}%
\pgfpathlineto{\pgfqpoint{3.593719in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{3.594048in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{3.594870in}{1.834404in}}%
\pgfpathlineto{\pgfqpoint{3.595693in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{3.595857in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{3.596351in}{1.805119in}}%
\pgfpathlineto{\pgfqpoint{3.596679in}{1.802243in}}%
\pgfpathlineto{\pgfqpoint{3.597173in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{3.597337in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{3.597502in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{3.597666in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{3.598160in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{3.598488in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{3.598653in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{3.598982in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{3.599146in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{3.599640in}{1.805380in}}%
\pgfpathlineto{\pgfqpoint{3.599804in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{3.599969in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{3.600133in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{3.600298in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{3.600462in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{3.600791in}{1.805119in}}%
\pgfpathlineto{\pgfqpoint{3.601120in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{3.601778in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{3.602107in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{3.602271in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{3.602600in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{3.603093in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{3.604245in}{1.803550in}}%
\pgfpathlineto{\pgfqpoint{3.604409in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{3.604573in}{1.803289in}}%
\pgfpathlineto{\pgfqpoint{3.604738in}{1.803550in}}%
\pgfpathlineto{\pgfqpoint{3.604902in}{1.804073in}}%
\pgfpathlineto{\pgfqpoint{3.605231in}{1.801458in}}%
\pgfpathlineto{\pgfqpoint{3.605725in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{3.606218in}{1.803027in}}%
\pgfpathlineto{\pgfqpoint{3.606711in}{1.804073in}}%
\pgfpathlineto{\pgfqpoint{3.607205in}{1.801981in}}%
\pgfpathlineto{\pgfqpoint{3.607369in}{1.802243in}}%
\pgfpathlineto{\pgfqpoint{3.608027in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{3.608192in}{1.799105in}}%
\pgfpathlineto{\pgfqpoint{3.608356in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{3.608520in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{3.609178in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{3.609507in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{3.609672in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{3.609836in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{3.610001in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{3.610165in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{3.610494in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{3.610658in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{3.610823in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{3.611152in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{3.611481in}{1.804073in}}%
\pgfpathlineto{\pgfqpoint{3.611645in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{3.611810in}{1.803550in}}%
\pgfpathlineto{\pgfqpoint{3.612139in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{3.612303in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{3.612467in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{3.612632in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{3.612796in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{3.612961in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{3.613125in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{3.613290in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{3.613454in}{1.805119in}}%
\pgfpathlineto{\pgfqpoint{3.613619in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{3.613783in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{3.613948in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{3.614112in}{1.805380in}}%
\pgfpathlineto{\pgfqpoint{3.614605in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{3.614770in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{3.614934in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{3.615099in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{3.615592in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{3.615757in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{3.615921in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{3.616086in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{3.616250in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{3.616579in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{3.616743in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{3.617566in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{3.618223in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{3.619046in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{3.620197in}{1.874670in}}%
\pgfpathlineto{\pgfqpoint{3.620361in}{1.874409in}}%
\pgfpathlineto{\pgfqpoint{3.620690in}{1.861596in}}%
\pgfpathlineto{\pgfqpoint{3.621184in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{3.621677in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{3.621842in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{3.622006in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{3.622170in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{3.622499in}{1.818977in}}%
\pgfpathlineto{\pgfqpoint{3.622828in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{3.623157in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{3.623651in}{1.837280in}}%
\pgfpathlineto{\pgfqpoint{3.623815in}{1.836495in}}%
\pgfpathlineto{\pgfqpoint{3.623980in}{1.835711in}}%
\pgfpathlineto{\pgfqpoint{3.624144in}{1.837541in}}%
\pgfpathlineto{\pgfqpoint{3.624308in}{1.836234in}}%
\pgfpathlineto{\pgfqpoint{3.624637in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{3.624966in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{3.625131in}{1.827867in}}%
\pgfpathlineto{\pgfqpoint{3.625460in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{3.625624in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{3.625953in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{3.626117in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{3.626611in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{3.626775in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{3.626940in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{3.627104in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{3.627598in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{3.627927in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{3.628091in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{3.628255in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{3.628420in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{3.628584in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{3.628749in}{1.816885in}}%
\pgfpathmoveto{\pgfqpoint{3.629078in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{3.629242in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{3.629407in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{3.629571in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{3.629736in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{3.630064in}{1.818977in}}%
\pgfpathlineto{\pgfqpoint{3.630887in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{3.631051in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{3.631545in}{1.816624in}}%
\pgfpathlineto{\pgfqpoint{3.631709in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{3.632038in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{3.632367in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{3.632531in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{3.633025in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{3.633189in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{3.633354in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{3.633518in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{3.633847in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{3.634340in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{3.634669in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{3.634834in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{3.634998in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{3.635163in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{3.635327in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{3.635492in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{3.635656in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{3.635821in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{3.635985in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{3.636149in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{3.636643in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{3.636972in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{3.637301in}{1.860812in}}%
\pgfpathlineto{\pgfqpoint{3.637465in}{1.842509in}}%
\pgfpathlineto{\pgfqpoint{3.637630in}{1.850876in}}%
\pgfpathlineto{\pgfqpoint{3.638616in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{3.638781in}{1.828913in}}%
\pgfpathlineto{\pgfqpoint{3.639274in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{3.639439in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{3.639603in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{3.640096in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{3.640425in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{3.640590in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{3.640919in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{3.641083in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{3.641412in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{3.641577in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{3.641741in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{3.641905in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{3.642728in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{3.642892in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{3.643057in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{3.643221in}{1.804334in}}%
\pgfpathlineto{\pgfqpoint{3.643386in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{3.643550in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{3.643715in}{1.805119in}}%
\pgfpathlineto{\pgfqpoint{3.643879in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{3.644537in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{3.645030in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{3.645195in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{3.645524in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{3.645853in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{3.646017in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{3.646181in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{3.646510in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{3.646839in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{3.647004in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{3.647168in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{3.647826in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{3.647990in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{3.648484in}{1.803289in}}%
\pgfpathlineto{\pgfqpoint{3.648648in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{3.648977in}{1.799628in}}%
\pgfpathlineto{\pgfqpoint{3.649142in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{3.649306in}{1.801458in}}%
\pgfpathlineto{\pgfqpoint{3.649635in}{1.798844in}}%
\pgfpathlineto{\pgfqpoint{3.649964in}{1.802243in}}%
\pgfpathlineto{\pgfqpoint{3.650128in}{1.800935in}}%
\pgfpathlineto{\pgfqpoint{3.650293in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{3.650457in}{1.803027in}}%
\pgfpathlineto{\pgfqpoint{3.650622in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{3.651444in}{1.798844in}}%
\pgfpathlineto{\pgfqpoint{3.651609in}{1.799628in}}%
\pgfpathlineto{\pgfqpoint{3.651773in}{1.798582in}}%
\pgfpathlineto{\pgfqpoint{3.652266in}{1.801197in}}%
\pgfpathlineto{\pgfqpoint{3.652431in}{1.801458in}}%
\pgfpathlineto{\pgfqpoint{3.652595in}{1.800151in}}%
\pgfpathlineto{\pgfqpoint{3.653089in}{1.803289in}}%
\pgfpathlineto{\pgfqpoint{3.653253in}{1.803550in}}%
\pgfpathlineto{\pgfqpoint{3.653418in}{1.800674in}}%
\pgfpathlineto{\pgfqpoint{3.653582in}{1.801458in}}%
\pgfpathlineto{\pgfqpoint{3.654075in}{1.799367in}}%
\pgfpathlineto{\pgfqpoint{3.654240in}{1.801981in}}%
\pgfpathlineto{\pgfqpoint{3.654404in}{1.800412in}}%
\pgfpathlineto{\pgfqpoint{3.654569in}{1.800412in}}%
\pgfpathlineto{\pgfqpoint{3.654733in}{1.801720in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{1.798844in}}%
\pgfpathlineto{\pgfqpoint{3.655720in}{1.800935in}}%
\pgfpathlineto{\pgfqpoint{3.655884in}{1.798059in}}%
\pgfpathlineto{\pgfqpoint{3.656049in}{1.799105in}}%
\pgfpathlineto{\pgfqpoint{3.656213in}{1.799889in}}%
\pgfpathlineto{\pgfqpoint{3.656378in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{3.656542in}{1.801458in}}%
\pgfpathlineto{\pgfqpoint{3.656707in}{1.802243in}}%
\pgfpathlineto{\pgfqpoint{3.657200in}{1.800151in}}%
\pgfpathlineto{\pgfqpoint{3.657694in}{1.802504in}}%
\pgfpathlineto{\pgfqpoint{3.657858in}{1.802504in}}%
\pgfpathlineto{\pgfqpoint{3.658022in}{1.801720in}}%
\pgfpathlineto{\pgfqpoint{3.658187in}{1.803027in}}%
\pgfpathlineto{\pgfqpoint{3.658351in}{1.800412in}}%
\pgfpathlineto{\pgfqpoint{3.658516in}{1.801981in}}%
\pgfpathlineto{\pgfqpoint{3.658680in}{1.802243in}}%
\pgfpathlineto{\pgfqpoint{3.658845in}{1.800412in}}%
\pgfpathlineto{\pgfqpoint{3.659338in}{1.804334in}}%
\pgfpathlineto{\pgfqpoint{3.659831in}{1.800412in}}%
\pgfpathlineto{\pgfqpoint{3.660160in}{1.800935in}}%
\pgfpathlineto{\pgfqpoint{3.660325in}{1.799628in}}%
\pgfpathlineto{\pgfqpoint{3.660489in}{1.799889in}}%
\pgfpathlineto{\pgfqpoint{3.660654in}{1.801458in}}%
\pgfpathlineto{\pgfqpoint{3.660818in}{1.799889in}}%
\pgfpathlineto{\pgfqpoint{3.661147in}{1.803027in}}%
\pgfpathlineto{\pgfqpoint{3.661312in}{1.802243in}}%
\pgfpathlineto{\pgfqpoint{3.661476in}{1.805119in}}%
\pgfpathlineto{\pgfqpoint{3.661641in}{1.801458in}}%
\pgfpathlineto{\pgfqpoint{3.662134in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{3.662463in}{1.803289in}}%
\pgfpathlineto{\pgfqpoint{3.662627in}{1.804073in}}%
\pgfpathlineto{\pgfqpoint{3.662956in}{1.801981in}}%
\pgfpathlineto{\pgfqpoint{3.663285in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{3.663614in}{1.801197in}}%
\pgfpathlineto{\pgfqpoint{3.663778in}{1.801720in}}%
\pgfpathlineto{\pgfqpoint{3.663943in}{1.802243in}}%
\pgfpathlineto{\pgfqpoint{3.664272in}{1.799628in}}%
\pgfpathlineto{\pgfqpoint{3.664436in}{1.801197in}}%
\pgfpathlineto{\pgfqpoint{3.664930in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{3.665094in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{3.665423in}{1.802504in}}%
\pgfpathlineto{\pgfqpoint{3.665588in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{3.665916in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{3.666081in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{3.666245in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{3.666410in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{3.666574in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{3.666739in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{3.666903in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{3.667232in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{3.667725in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{3.668548in}{1.801197in}}%
\pgfpathlineto{\pgfqpoint{3.669206in}{1.805380in}}%
\pgfpathlineto{\pgfqpoint{3.669535in}{1.803550in}}%
\pgfpathlineto{\pgfqpoint{3.670192in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{3.670357in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{3.670521in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{3.670686in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{3.671015in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{3.671344in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{3.671508in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{3.671837in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{3.672166in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{3.672495in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{3.672659in}{1.804073in}}%
\pgfpathlineto{\pgfqpoint{3.672824in}{1.804334in}}%
\pgfpathlineto{\pgfqpoint{3.672988in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{3.673153in}{1.803550in}}%
\pgfpathlineto{\pgfqpoint{3.673317in}{1.803812in}}%
\pgfpathlineto{\pgfqpoint{3.673482in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{3.673646in}{1.803550in}}%
\pgfpathlineto{\pgfqpoint{3.673975in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{3.674304in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{3.674468in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{3.674633in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{3.674797in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{3.674962in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{3.675291in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{3.675455in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{3.675948in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{3.676277in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{3.676442in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{3.676606in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{3.676771in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{3.676935in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{3.677100in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{3.677264in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{3.677757in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{3.677922in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{3.678086in}{1.804334in}}%
\pgfpathlineto{\pgfqpoint{3.678415in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{3.678580in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{3.679073in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{3.679238in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{3.679402in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{3.679566in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{3.679731in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{3.679895in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{3.680060in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{3.680224in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{3.680389in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{3.680718in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{3.680882in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{3.681047in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{3.681376in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{3.681540in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{3.681704in}{1.809825in}}%
\pgfpathmoveto{\pgfqpoint{3.682033in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{3.682362in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{3.682527in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{3.682691in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{3.683185in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{3.683349in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{3.683513in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{3.683678in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{3.683842in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{3.684007in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{3.684171in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{3.684336in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{3.684500in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{3.684665in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{3.684829in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{3.685158in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{3.685487in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{3.685816in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{3.685980in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{3.686145in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{3.686309in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{3.687132in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{3.687296in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{3.687460in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{3.687789in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{3.688447in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{3.688776in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{3.688941in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{3.689105in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{3.689270in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{3.689927in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{3.690092in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{3.690256in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{3.690421in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{3.690585in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{3.690914in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{3.691243in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{3.691407in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{3.691736in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{3.691901in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{3.692065in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{3.692230in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{3.692559in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{3.692888in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{3.693052in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{3.693217in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{3.693545in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{3.693710in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{3.693874in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{3.694203in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{3.694532in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{3.694697in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{3.695026in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{3.695354in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{3.695683in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{3.695848in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{3.696012in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{3.696177in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{3.696670in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{3.696999in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{3.697164in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{3.697328in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{3.697492in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{3.697657in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{3.697821in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{3.698315in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{3.698973in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{3.699137in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{3.699301in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{3.699466in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{3.699630in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{3.699795in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{3.700124in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{3.700288in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{3.700453in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{3.700946in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{3.701111in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{3.701439in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{3.701604in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{3.701933in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{3.702591in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{3.702755in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{3.703084in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{3.703249in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{3.703577in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{3.703742in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{3.704071in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{3.704564in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{3.704729in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{3.704893in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{3.705058in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{3.705222in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{3.705386in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{3.705551in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{3.705715in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{3.705880in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{3.706044in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{3.706538in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{3.706867in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{3.707524in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{3.707689in}{1.803550in}}%
\pgfpathlineto{\pgfqpoint{3.708182in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{3.708347in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{3.708511in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{3.708676in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{3.708840in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{3.709498in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{3.710156in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{3.710649in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{3.710814in}{1.805380in}}%
\pgfpathlineto{\pgfqpoint{3.710978in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{3.711143in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{3.711307in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{3.711636in}{1.803550in}}%
\pgfpathlineto{\pgfqpoint{3.711800in}{1.804334in}}%
\pgfpathlineto{\pgfqpoint{3.711965in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{3.712129in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{3.712294in}{1.803812in}}%
\pgfpathlineto{\pgfqpoint{3.712458in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{3.712623in}{1.803812in}}%
\pgfpathlineto{\pgfqpoint{3.712787in}{1.804334in}}%
\pgfpathlineto{\pgfqpoint{3.712952in}{1.804334in}}%
\pgfpathlineto{\pgfqpoint{3.713116in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{3.713280in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{3.713609in}{1.803027in}}%
\pgfpathlineto{\pgfqpoint{3.713774in}{1.805119in}}%
\pgfpathlineto{\pgfqpoint{3.714103in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{3.714267in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{3.714432in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{3.714596in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{3.714925in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{3.715090in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{3.715254in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{3.715747in}{1.803027in}}%
\pgfpathlineto{\pgfqpoint{3.715912in}{1.803550in}}%
\pgfpathlineto{\pgfqpoint{3.716076in}{1.802243in}}%
\pgfpathlineto{\pgfqpoint{3.716570in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{3.716734in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{3.716899in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{3.717063in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{3.717392in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{3.717556in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{3.717721in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{3.717885in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{3.718214in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{3.718379in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{3.719037in}{1.801197in}}%
\pgfpathlineto{\pgfqpoint{3.719201in}{1.802243in}}%
\pgfpathlineto{\pgfqpoint{3.719530in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{3.719694in}{1.804334in}}%
\pgfpathlineto{\pgfqpoint{3.719859in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{3.720023in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{3.720352in}{1.803027in}}%
\pgfpathlineto{\pgfqpoint{3.721010in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{3.721503in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{3.721668in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{3.721832in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{3.721997in}{1.803289in}}%
\pgfpathlineto{\pgfqpoint{3.722326in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{3.722490in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{3.722655in}{1.805119in}}%
\pgfpathlineto{\pgfqpoint{3.723148in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{3.723312in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{3.723641in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{3.723806in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{3.723970in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{3.724135in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{3.724299in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{3.724464in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{3.724628in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{3.724793in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{3.725286in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{3.725450in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{3.725615in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{3.725779in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{3.725944in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{3.726108in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{3.726273in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{3.726437in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{3.727259in}{1.828128in}}%
\pgfpathlineto{\pgfqpoint{3.727753in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{3.727917in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{3.728082in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{3.728575in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{3.729233in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{3.729562in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{3.729891in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{3.730220in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{3.730549in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{3.730713in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{3.730878in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{3.731042in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{3.731206in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{3.731371in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{3.731864in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{3.732029in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{3.732358in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{3.732522in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{3.732851in}{1.842248in}}%
\pgfpathlineto{\pgfqpoint{3.734167in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{3.734331in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{3.734496in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{3.734660in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{3.734825in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{3.735153in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{3.735318in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{3.736305in}{1.831004in}}%
\pgfpathlineto{\pgfqpoint{3.736469in}{1.828128in}}%
\pgfpathlineto{\pgfqpoint{3.736634in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{3.736962in}{1.827344in}}%
\pgfpathlineto{\pgfqpoint{3.737127in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{3.738278in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{3.738443in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{3.738607in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{3.738772in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{3.738936in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{3.739100in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{3.739429in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{3.739594in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{3.740087in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{3.740252in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{3.741238in}{1.856367in}}%
\pgfpathlineto{\pgfqpoint{3.741567in}{1.842771in}}%
\pgfpathlineto{\pgfqpoint{3.741732in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{3.741896in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{3.742061in}{1.844078in}}%
\pgfpathlineto{\pgfqpoint{3.742554in}{1.827867in}}%
\pgfpathlineto{\pgfqpoint{3.742719in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{3.742883in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{3.743212in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{3.743541in}{1.838064in}}%
\pgfpathlineto{\pgfqpoint{3.743705in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.833096in}}%
\pgfpathlineto{\pgfqpoint{3.744199in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{3.744692in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{3.744856in}{1.831527in}}%
\pgfpathlineto{\pgfqpoint{3.745514in}{1.873101in}}%
\pgfpathlineto{\pgfqpoint{3.746337in}{1.845124in}}%
\pgfpathlineto{\pgfqpoint{3.746501in}{1.842248in}}%
\pgfpathlineto{\pgfqpoint{3.746666in}{1.849307in}}%
\pgfpathlineto{\pgfqpoint{3.746830in}{1.842771in}}%
\pgfpathlineto{\pgfqpoint{3.746994in}{1.845124in}}%
\pgfpathlineto{\pgfqpoint{3.747159in}{1.844601in}}%
\pgfpathlineto{\pgfqpoint{3.747488in}{1.850353in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{3.748639in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{3.748968in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{3.749297in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{3.749955in}{1.874147in}}%
\pgfpathlineto{\pgfqpoint{3.750284in}{1.867872in}}%
\pgfpathlineto{\pgfqpoint{3.750613in}{1.878854in}}%
\pgfpathlineto{\pgfqpoint{3.750777in}{1.875193in}}%
\pgfpathlineto{\pgfqpoint{3.751270in}{1.856106in}}%
\pgfpathlineto{\pgfqpoint{3.751435in}{1.856367in}}%
\pgfpathlineto{\pgfqpoint{3.751764in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{3.751928in}{1.848261in}}%
\pgfpathlineto{\pgfqpoint{3.752093in}{1.847477in}}%
\pgfpathlineto{\pgfqpoint{3.752257in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{3.752422in}{1.849307in}}%
\pgfpathlineto{\pgfqpoint{3.753244in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{3.753408in}{1.832835in}}%
\pgfpathlineto{\pgfqpoint{3.753902in}{1.841725in}}%
\pgfpathlineto{\pgfqpoint{3.754560in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{3.754888in}{1.839110in}}%
\pgfpathlineto{\pgfqpoint{3.755382in}{1.869179in}}%
\pgfpathlineto{\pgfqpoint{3.755546in}{1.862904in}}%
\pgfpathlineto{\pgfqpoint{3.755875in}{1.851922in}}%
\pgfpathlineto{\pgfqpoint{3.756040in}{1.855844in}}%
\pgfpathlineto{\pgfqpoint{3.756204in}{1.853491in}}%
\pgfpathlineto{\pgfqpoint{3.756533in}{1.847477in}}%
\pgfpathlineto{\pgfqpoint{3.756697in}{1.850876in}}%
\pgfpathlineto{\pgfqpoint{3.756862in}{1.844862in}}%
\pgfpathlineto{\pgfqpoint{3.757026in}{1.848523in}}%
\pgfpathlineto{\pgfqpoint{3.757191in}{1.849830in}}%
\pgfpathlineto{\pgfqpoint{3.757355in}{1.858197in}}%
\pgfpathlineto{\pgfqpoint{3.757520in}{1.853752in}}%
\pgfpathlineto{\pgfqpoint{3.757684in}{1.859505in}}%
\pgfpathlineto{\pgfqpoint{3.758671in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{3.759164in}{1.836495in}}%
\pgfpathlineto{\pgfqpoint{3.759658in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.827867in}}%
\pgfpathlineto{\pgfqpoint{3.760316in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{3.760645in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{3.761138in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{3.761796in}{1.828128in}}%
\pgfpathlineto{\pgfqpoint{3.761960in}{1.828128in}}%
\pgfpathlineto{\pgfqpoint{3.762289in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{3.762618in}{1.827867in}}%
\pgfpathlineto{\pgfqpoint{3.762782in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{3.763276in}{1.834665in}}%
\pgfpathlineto{\pgfqpoint{3.763440in}{1.832573in}}%
\pgfpathlineto{\pgfqpoint{3.764098in}{1.846693in}}%
\pgfpathlineto{\pgfqpoint{3.764427in}{1.835711in}}%
\pgfpathlineto{\pgfqpoint{3.764592in}{1.835188in}}%
\pgfpathlineto{\pgfqpoint{3.765085in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{3.765414in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{3.765578in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{3.765743in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{3.765907in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{3.766072in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{3.766401in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{3.766565in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{3.767058in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{3.767223in}{1.818977in}}%
\pgfpathlineto{\pgfqpoint{3.767387in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{3.767552in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{3.767716in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{3.768045in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{3.768374in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{3.768539in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{3.768867in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{3.769361in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{3.769525in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{3.769690in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{3.769854in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{3.770512in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{3.770841in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{3.771005in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{3.771499in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{3.772486in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{3.772650in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{3.772814in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{3.772979in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{3.773472in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{3.773637in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{3.773966in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{3.774623in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{3.775117in}{1.845124in}}%
\pgfpathlineto{\pgfqpoint{3.775775in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{3.775939in}{1.829436in}}%
\pgfpathlineto{\pgfqpoint{3.776104in}{1.834927in}}%
\pgfpathlineto{\pgfqpoint{3.776268in}{1.830220in}}%
\pgfpathlineto{\pgfqpoint{3.776761in}{1.862119in}}%
\pgfpathlineto{\pgfqpoint{3.776926in}{1.858459in}}%
\pgfpathlineto{\pgfqpoint{3.777748in}{1.845124in}}%
\pgfpathlineto{\pgfqpoint{3.777913in}{1.852184in}}%
\pgfpathlineto{\pgfqpoint{3.778077in}{1.850353in}}%
\pgfpathlineto{\pgfqpoint{3.778735in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{3.779228in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{3.779393in}{1.843555in}}%
\pgfpathlineto{\pgfqpoint{3.779557in}{1.865780in}}%
\pgfpathlineto{\pgfqpoint{3.779722in}{1.845124in}}%
\pgfpathlineto{\pgfqpoint{3.779886in}{1.849046in}}%
\pgfpathlineto{\pgfqpoint{3.780051in}{1.847477in}}%
\pgfpathlineto{\pgfqpoint{3.780215in}{1.853491in}}%
\pgfpathlineto{\pgfqpoint{3.780544in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{3.780873in}{1.852968in}}%
\pgfpathlineto{\pgfqpoint{3.781037in}{1.850615in}}%
\pgfpathlineto{\pgfqpoint{3.781531in}{1.832835in}}%
\pgfpathlineto{\pgfqpoint{3.782682in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{3.782846in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{3.783011in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{3.783340in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{3.783504in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{3.784162in}{1.844078in}}%
\pgfpathlineto{\pgfqpoint{3.784327in}{1.843817in}}%
\pgfpathlineto{\pgfqpoint{3.784984in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{3.786136in}{1.844862in}}%
\pgfpathlineto{\pgfqpoint{3.786629in}{1.841463in}}%
\pgfpathlineto{\pgfqpoint{3.787122in}{1.850876in}}%
\pgfpathlineto{\pgfqpoint{3.787287in}{1.849569in}}%
\pgfpathlineto{\pgfqpoint{3.787451in}{1.845124in}}%
\pgfpathlineto{\pgfqpoint{3.787616in}{1.845908in}}%
\pgfpathlineto{\pgfqpoint{3.787780in}{1.848523in}}%
\pgfpathlineto{\pgfqpoint{3.787945in}{1.846170in}}%
\pgfpathlineto{\pgfqpoint{3.788109in}{1.846693in}}%
\pgfpathlineto{\pgfqpoint{3.788274in}{1.866303in}}%
\pgfpathlineto{\pgfqpoint{3.788438in}{1.864211in}}%
\pgfpathlineto{\pgfqpoint{3.789425in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{3.789918in}{1.828913in}}%
\pgfpathlineto{\pgfqpoint{3.790411in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{3.791069in}{1.856367in}}%
\pgfpathlineto{\pgfqpoint{3.791234in}{1.847739in}}%
\pgfpathlineto{\pgfqpoint{3.791398in}{1.866041in}}%
\pgfpathlineto{\pgfqpoint{3.791563in}{1.855583in}}%
\pgfpathlineto{\pgfqpoint{3.792056in}{1.844078in}}%
\pgfpathlineto{\pgfqpoint{3.792221in}{1.849569in}}%
\pgfpathlineto{\pgfqpoint{3.792385in}{1.843817in}}%
\pgfpathlineto{\pgfqpoint{3.792878in}{1.858197in}}%
\pgfpathlineto{\pgfqpoint{3.793536in}{1.841463in}}%
\pgfpathlineto{\pgfqpoint{3.793865in}{1.835449in}}%
\pgfpathlineto{\pgfqpoint{3.794030in}{1.834404in}}%
\pgfpathlineto{\pgfqpoint{3.794194in}{1.836234in}}%
\pgfpathlineto{\pgfqpoint{3.794523in}{1.860812in}}%
\pgfpathlineto{\pgfqpoint{3.794687in}{1.851399in}}%
\pgfpathlineto{\pgfqpoint{3.794852in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{3.795016in}{1.849046in}}%
\pgfpathlineto{\pgfqpoint{3.795181in}{1.852968in}}%
\pgfpathlineto{\pgfqpoint{3.795345in}{1.850092in}}%
\pgfpathlineto{\pgfqpoint{3.795839in}{1.855060in}}%
\pgfpathlineto{\pgfqpoint{3.796168in}{1.869179in}}%
\pgfpathlineto{\pgfqpoint{3.796332in}{1.867610in}}%
\pgfpathlineto{\pgfqpoint{3.797154in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{3.797483in}{1.827344in}}%
\pgfpathlineto{\pgfqpoint{3.797648in}{1.832835in}}%
\pgfpathlineto{\pgfqpoint{3.797812in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{3.797977in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{3.798634in}{1.855321in}}%
\pgfpathlineto{\pgfqpoint{3.798799in}{1.855321in}}%
\pgfpathlineto{\pgfqpoint{3.799292in}{1.858982in}}%
\pgfpathlineto{\pgfqpoint{3.799457in}{1.860551in}}%
\pgfpathlineto{\pgfqpoint{3.799621in}{1.856890in}}%
\pgfpathlineto{\pgfqpoint{3.799786in}{1.857151in}}%
\pgfpathlineto{\pgfqpoint{3.799950in}{1.856106in}}%
\pgfpathlineto{\pgfqpoint{3.800115in}{1.860289in}}%
\pgfpathlineto{\pgfqpoint{3.800279in}{1.856367in}}%
\pgfpathlineto{\pgfqpoint{3.800772in}{1.865257in}}%
\pgfpathlineto{\pgfqpoint{3.801430in}{1.839633in}}%
\pgfpathlineto{\pgfqpoint{3.801595in}{1.840679in}}%
\pgfpathlineto{\pgfqpoint{3.801924in}{1.832835in}}%
\pgfpathlineto{\pgfqpoint{3.802088in}{1.832312in}}%
\pgfpathlineto{\pgfqpoint{3.802252in}{1.838587in}}%
\pgfpathlineto{\pgfqpoint{3.802417in}{1.834665in}}%
\pgfpathlineto{\pgfqpoint{3.803404in}{1.845908in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{1.866826in}}%
\pgfpathmoveto{\pgfqpoint{3.803897in}{1.867349in}}%
\pgfpathlineto{\pgfqpoint{3.804062in}{1.869964in}}%
\pgfpathlineto{\pgfqpoint{3.805706in}{1.837018in}}%
\pgfpathlineto{\pgfqpoint{3.805871in}{1.836495in}}%
\pgfpathlineto{\pgfqpoint{3.806364in}{1.843032in}}%
\pgfpathlineto{\pgfqpoint{3.806693in}{1.840417in}}%
\pgfpathlineto{\pgfqpoint{3.806857in}{1.844339in}}%
\pgfpathlineto{\pgfqpoint{3.807186in}{1.858459in}}%
\pgfpathlineto{\pgfqpoint{3.807680in}{1.839633in}}%
\pgfpathlineto{\pgfqpoint{3.807844in}{1.838326in}}%
\pgfpathlineto{\pgfqpoint{3.808502in}{1.845124in}}%
\pgfpathlineto{\pgfqpoint{3.808995in}{1.836234in}}%
\pgfpathlineto{\pgfqpoint{3.809324in}{1.843817in}}%
\pgfpathlineto{\pgfqpoint{3.809489in}{1.840940in}}%
\pgfpathlineto{\pgfqpoint{3.809653in}{1.838849in}}%
\pgfpathlineto{\pgfqpoint{3.809818in}{1.844339in}}%
\pgfpathlineto{\pgfqpoint{3.809982in}{1.863688in}}%
\pgfpathlineto{\pgfqpoint{3.810146in}{1.861074in}}%
\pgfpathlineto{\pgfqpoint{3.810640in}{1.879115in}}%
\pgfpathlineto{\pgfqpoint{3.811133in}{1.924088in}}%
\pgfpathlineto{\pgfqpoint{3.811298in}{1.927487in}}%
\pgfpathlineto{\pgfqpoint{3.811462in}{1.919120in}}%
\pgfpathlineto{\pgfqpoint{3.811627in}{1.955464in}}%
\pgfpathlineto{\pgfqpoint{3.812120in}{1.881991in}}%
\pgfpathlineto{\pgfqpoint{3.812613in}{1.861596in}}%
\pgfpathlineto{\pgfqpoint{3.812778in}{1.859766in}}%
\pgfpathlineto{\pgfqpoint{3.813271in}{1.879638in}}%
\pgfpathlineto{\pgfqpoint{3.813765in}{1.945267in}}%
\pgfpathlineto{\pgfqpoint{3.814422in}{2.026323in}}%
\pgfpathlineto{\pgfqpoint{3.814587in}{2.065020in}}%
\pgfpathlineto{\pgfqpoint{3.815080in}{1.951019in}}%
\pgfpathlineto{\pgfqpoint{3.815245in}{1.944744in}}%
\pgfpathlineto{\pgfqpoint{3.815738in}{1.894542in}}%
\pgfpathlineto{\pgfqpoint{3.815903in}{1.903432in}}%
\pgfpathlineto{\pgfqpoint{3.816231in}{1.858197in}}%
\pgfpathlineto{\pgfqpoint{3.816560in}{1.869702in}}%
\pgfpathlineto{\pgfqpoint{3.817054in}{1.902647in}}%
\pgfpathlineto{\pgfqpoint{3.817876in}{1.938992in}}%
\pgfpathlineto{\pgfqpoint{3.818698in}{1.910230in}}%
\pgfpathlineto{\pgfqpoint{3.818863in}{1.927226in}}%
\pgfpathlineto{\pgfqpoint{3.819027in}{1.923826in}}%
\pgfpathlineto{\pgfqpoint{3.819192in}{1.914675in}}%
\pgfpathlineto{\pgfqpoint{3.819356in}{1.935331in}}%
\pgfpathlineto{\pgfqpoint{3.819521in}{1.922781in}}%
\pgfpathlineto{\pgfqpoint{3.820014in}{1.903170in}}%
\pgfpathlineto{\pgfqpoint{3.820178in}{1.905785in}}%
\pgfpathlineto{\pgfqpoint{3.820836in}{1.967492in}}%
\pgfpathlineto{\pgfqpoint{3.821330in}{1.919381in}}%
\pgfpathlineto{\pgfqpoint{3.821494in}{1.919120in}}%
\pgfpathlineto{\pgfqpoint{3.821659in}{1.935070in}}%
\pgfpathlineto{\pgfqpoint{3.821823in}{1.924611in}}%
\pgfpathlineto{\pgfqpoint{3.822152in}{1.940561in}}%
\pgfpathlineto{\pgfqpoint{3.822316in}{1.935593in}}%
\pgfpathlineto{\pgfqpoint{3.822810in}{1.911276in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{1.917813in}}%
\pgfpathlineto{\pgfqpoint{3.823139in}{1.915721in}}%
\pgfpathlineto{\pgfqpoint{3.823303in}{1.915459in}}%
\pgfpathlineto{\pgfqpoint{3.823468in}{1.906569in}}%
\pgfpathlineto{\pgfqpoint{3.823632in}{1.916244in}}%
\pgfpathlineto{\pgfqpoint{3.824290in}{1.895588in}}%
\pgfpathlineto{\pgfqpoint{3.824619in}{1.896372in}}%
\pgfpathlineto{\pgfqpoint{3.824783in}{1.900294in}}%
\pgfpathlineto{\pgfqpoint{3.825277in}{1.871794in}}%
\pgfpathlineto{\pgfqpoint{3.825606in}{1.868133in}}%
\pgfpathlineto{\pgfqpoint{3.825770in}{1.876239in}}%
\pgfpathlineto{\pgfqpoint{3.826757in}{1.847739in}}%
\pgfpathlineto{\pgfqpoint{3.826921in}{1.850092in}}%
\pgfpathlineto{\pgfqpoint{3.827086in}{1.849046in}}%
\pgfpathlineto{\pgfqpoint{3.827415in}{1.839110in}}%
\pgfpathlineto{\pgfqpoint{3.827579in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{3.828401in}{1.921996in}}%
\pgfpathlineto{\pgfqpoint{3.828566in}{1.926180in}}%
\pgfpathlineto{\pgfqpoint{3.828895in}{1.909184in}}%
\pgfpathlineto{\pgfqpoint{3.829882in}{1.857936in}}%
\pgfpathlineto{\pgfqpoint{3.830046in}{1.855844in}}%
\pgfpathlineto{\pgfqpoint{3.830210in}{1.850092in}}%
\pgfpathlineto{\pgfqpoint{3.830375in}{1.850353in}}%
\pgfpathlineto{\pgfqpoint{3.830539in}{1.855583in}}%
\pgfpathlineto{\pgfqpoint{3.831033in}{1.899248in}}%
\pgfpathlineto{\pgfqpoint{3.831197in}{1.901863in}}%
\pgfpathlineto{\pgfqpoint{3.831691in}{1.881207in}}%
\pgfpathlineto{\pgfqpoint{3.832019in}{1.872055in}}%
\pgfpathlineto{\pgfqpoint{3.832184in}{1.880945in}}%
\pgfpathlineto{\pgfqpoint{3.832348in}{1.880684in}}%
\pgfpathlineto{\pgfqpoint{3.833006in}{1.856367in}}%
\pgfpathlineto{\pgfqpoint{3.833171in}{1.857413in}}%
\pgfpathlineto{\pgfqpoint{3.833335in}{1.862381in}}%
\pgfpathlineto{\pgfqpoint{3.833993in}{1.851399in}}%
\pgfpathlineto{\pgfqpoint{3.834322in}{1.850353in}}%
\pgfpathlineto{\pgfqpoint{3.834651in}{1.853491in}}%
\pgfpathlineto{\pgfqpoint{3.834815in}{1.852968in}}%
\pgfpathlineto{\pgfqpoint{3.834980in}{1.866303in}}%
\pgfpathlineto{\pgfqpoint{3.835144in}{1.864734in}}%
\pgfpathlineto{\pgfqpoint{3.835473in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{3.835802in}{1.874409in}}%
\pgfpathlineto{\pgfqpoint{3.835966in}{1.874409in}}%
\pgfpathlineto{\pgfqpoint{3.836131in}{1.900033in}}%
\pgfpathlineto{\pgfqpoint{3.836295in}{1.895849in}}%
\pgfpathlineto{\pgfqpoint{3.836953in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{3.837282in}{1.854537in}}%
\pgfpathlineto{\pgfqpoint{3.837447in}{1.856629in}}%
\pgfpathlineto{\pgfqpoint{3.838598in}{1.955726in}}%
\pgfpathlineto{\pgfqpoint{3.840078in}{1.865257in}}%
\pgfpathlineto{\pgfqpoint{3.840407in}{1.847216in}}%
\pgfpathlineto{\pgfqpoint{3.840571in}{1.846431in}}%
\pgfpathlineto{\pgfqpoint{3.841229in}{1.884083in}}%
\pgfpathlineto{\pgfqpoint{3.841558in}{1.885913in}}%
\pgfpathlineto{\pgfqpoint{3.842051in}{1.912060in}}%
\pgfpathlineto{\pgfqpoint{3.842216in}{1.900294in}}%
\pgfpathlineto{\pgfqpoint{3.842709in}{1.902647in}}%
\pgfpathlineto{\pgfqpoint{3.842874in}{1.900556in}}%
\pgfpathlineto{\pgfqpoint{3.843038in}{1.893234in}}%
\pgfpathlineto{\pgfqpoint{3.843203in}{1.893757in}}%
\pgfpathlineto{\pgfqpoint{3.843367in}{1.894019in}}%
\pgfpathlineto{\pgfqpoint{3.843860in}{1.930886in}}%
\pgfpathlineto{\pgfqpoint{3.844189in}{1.941345in}}%
\pgfpathlineto{\pgfqpoint{3.844354in}{1.939515in}}%
\pgfpathlineto{\pgfqpoint{3.844518in}{1.920689in}}%
\pgfpathlineto{\pgfqpoint{3.844683in}{1.924088in}}%
\pgfpathlineto{\pgfqpoint{3.844847in}{1.917028in}}%
\pgfpathlineto{\pgfqpoint{3.845012in}{1.921473in}}%
\pgfpathlineto{\pgfqpoint{3.845670in}{1.967492in}}%
\pgfpathlineto{\pgfqpoint{3.845834in}{2.002006in}}%
\pgfpathlineto{\pgfqpoint{3.845998in}{1.997038in}}%
\pgfpathlineto{\pgfqpoint{3.846492in}{2.021616in}}%
\pgfpathlineto{\pgfqpoint{3.846656in}{1.997561in}}%
\pgfpathlineto{\pgfqpoint{3.846821in}{2.006451in}}%
\pgfpathlineto{\pgfqpoint{3.846985in}{2.006190in}}%
\pgfpathlineto{\pgfqpoint{3.847314in}{2.042795in}}%
\pgfpathlineto{\pgfqpoint{3.847479in}{2.126989in}}%
\pgfpathlineto{\pgfqpoint{3.847643in}{2.070511in}}%
\pgfpathlineto{\pgfqpoint{3.848136in}{1.977951in}}%
\pgfpathlineto{\pgfqpoint{3.848465in}{1.990240in}}%
\pgfpathlineto{\pgfqpoint{3.848630in}{1.987102in}}%
\pgfpathlineto{\pgfqpoint{3.848959in}{1.966185in}}%
\pgfpathlineto{\pgfqpoint{3.849123in}{1.969845in}}%
\pgfpathlineto{\pgfqpoint{3.849781in}{1.938730in}}%
\pgfpathlineto{\pgfqpoint{3.850274in}{1.969322in}}%
\pgfpathlineto{\pgfqpoint{3.850603in}{1.988933in}}%
\pgfpathlineto{\pgfqpoint{3.850768in}{1.985010in}}%
\pgfpathlineto{\pgfqpoint{3.850932in}{1.989194in}}%
\pgfpathlineto{\pgfqpoint{3.851261in}{2.028153in}}%
\pgfpathlineto{\pgfqpoint{3.851426in}{2.012988in}}%
\pgfpathlineto{\pgfqpoint{3.851590in}{2.014295in}}%
\pgfpathlineto{\pgfqpoint{3.851919in}{2.067897in}}%
\pgfpathlineto{\pgfqpoint{3.852083in}{2.058222in}}%
\pgfpathlineto{\pgfqpoint{3.852906in}{1.972983in}}%
\pgfpathlineto{\pgfqpoint{3.853070in}{1.979258in}}%
\pgfpathlineto{\pgfqpoint{3.853235in}{1.950758in}}%
\pgfpathlineto{\pgfqpoint{3.853399in}{1.960432in}}%
\pgfpathlineto{\pgfqpoint{3.854057in}{2.048548in}}%
\pgfpathlineto{\pgfqpoint{3.854550in}{2.091167in}}%
\pgfpathlineto{\pgfqpoint{3.854715in}{2.105287in}}%
\pgfpathlineto{\pgfqpoint{3.854879in}{2.102411in}}%
\pgfpathlineto{\pgfqpoint{3.855208in}{2.096135in}}%
\pgfpathlineto{\pgfqpoint{3.855537in}{2.070511in}}%
\pgfpathlineto{\pgfqpoint{3.856030in}{2.016910in}}%
\pgfpathlineto{\pgfqpoint{3.856195in}{2.001222in}}%
\pgfpathlineto{\pgfqpoint{3.856359in}{2.015341in}}%
\pgfpathlineto{\pgfqpoint{3.856524in}{2.006713in}}%
\pgfpathlineto{\pgfqpoint{3.856688in}{1.994162in}}%
\pgfpathlineto{\pgfqpoint{3.856853in}{1.994946in}}%
\pgfpathlineto{\pgfqpoint{3.857182in}{2.001483in}}%
\pgfpathlineto{\pgfqpoint{3.857839in}{1.976382in}}%
\pgfpathlineto{\pgfqpoint{3.858497in}{2.005667in}}%
\pgfpathlineto{\pgfqpoint{3.858991in}{2.058222in}}%
\pgfpathlineto{\pgfqpoint{3.859155in}{2.056915in}}%
\pgfpathlineto{\pgfqpoint{3.859977in}{2.004359in}}%
\pgfpathlineto{\pgfqpoint{3.860471in}{1.972983in}}%
\pgfpathlineto{\pgfqpoint{3.860635in}{1.977166in}}%
\pgfpathlineto{\pgfqpoint{3.860800in}{1.974290in}}%
\pgfpathlineto{\pgfqpoint{3.861293in}{1.941868in}}%
\pgfpathlineto{\pgfqpoint{3.862115in}{2.010373in}}%
\pgfpathlineto{\pgfqpoint{3.862280in}{1.990501in}}%
\pgfpathlineto{\pgfqpoint{3.862444in}{2.002529in}}%
\pgfpathlineto{\pgfqpoint{3.862773in}{2.009850in}}%
\pgfpathlineto{\pgfqpoint{3.862938in}{1.995992in}}%
\pgfpathlineto{\pgfqpoint{3.863267in}{2.013772in}}%
\pgfpathlineto{\pgfqpoint{3.863595in}{1.976643in}}%
\pgfpathmoveto{\pgfqpoint{3.863924in}{1.981350in}}%
\pgfpathlineto{\pgfqpoint{3.864089in}{1.981088in}}%
\pgfpathlineto{\pgfqpoint{3.864253in}{1.985272in}}%
\pgfpathlineto{\pgfqpoint{3.864418in}{1.998607in}}%
\pgfpathlineto{\pgfqpoint{3.864582in}{1.983442in}}%
\pgfpathlineto{\pgfqpoint{3.864747in}{1.996515in}}%
\pgfpathlineto{\pgfqpoint{3.864911in}{1.984226in}}%
\pgfpathlineto{\pgfqpoint{3.865076in}{2.001222in}}%
\pgfpathlineto{\pgfqpoint{3.865569in}{1.934547in}}%
\pgfpathlineto{\pgfqpoint{3.866227in}{1.994423in}}%
\pgfpathlineto{\pgfqpoint{3.866391in}{1.992593in}}%
\pgfpathlineto{\pgfqpoint{3.866720in}{2.039658in}}%
\pgfpathlineto{\pgfqpoint{3.866885in}{1.998345in}}%
\pgfpathlineto{\pgfqpoint{3.867049in}{1.999391in}}%
\pgfpathlineto{\pgfqpoint{3.867214in}{1.997823in}}%
\pgfpathlineto{\pgfqpoint{3.867378in}{2.006451in}}%
\pgfpathlineto{\pgfqpoint{3.867707in}{1.959648in}}%
\pgfpathlineto{\pgfqpoint{3.867871in}{1.964354in}}%
\pgfpathlineto{\pgfqpoint{3.868036in}{1.999653in}}%
\pgfpathlineto{\pgfqpoint{3.868365in}{1.916244in}}%
\pgfpathlineto{\pgfqpoint{3.868858in}{1.936377in}}%
\pgfpathlineto{\pgfqpoint{3.869023in}{1.937684in}}%
\pgfpathlineto{\pgfqpoint{3.869516in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{3.869680in}{1.921996in}}%
\pgfpathlineto{\pgfqpoint{3.869845in}{1.909446in}}%
\pgfpathlineto{\pgfqpoint{3.870009in}{1.883299in}}%
\pgfpathlineto{\pgfqpoint{3.870174in}{1.888528in}}%
\pgfpathlineto{\pgfqpoint{3.870503in}{1.922781in}}%
\pgfpathlineto{\pgfqpoint{3.871325in}{1.898987in}}%
\pgfpathlineto{\pgfqpoint{3.871489in}{1.900294in}}%
\pgfpathlineto{\pgfqpoint{3.871654in}{1.901340in}}%
\pgfpathlineto{\pgfqpoint{3.871818in}{1.904478in}}%
\pgfpathlineto{\pgfqpoint{3.871983in}{1.919643in}}%
\pgfpathlineto{\pgfqpoint{3.872147in}{1.899248in}}%
\pgfpathlineto{\pgfqpoint{3.872312in}{1.901601in}}%
\pgfpathlineto{\pgfqpoint{3.872476in}{1.899248in}}%
\pgfpathlineto{\pgfqpoint{3.872641in}{1.913891in}}%
\pgfpathlineto{\pgfqpoint{3.872805in}{1.911537in}}%
\pgfpathlineto{\pgfqpoint{3.873134in}{1.905001in}}%
\pgfpathlineto{\pgfqpoint{3.873463in}{1.895849in}}%
\pgfpathlineto{\pgfqpoint{3.873627in}{1.899510in}}%
\pgfpathlineto{\pgfqpoint{3.874121in}{1.943175in}}%
\pgfpathlineto{\pgfqpoint{3.874450in}{1.990240in}}%
\pgfpathlineto{\pgfqpoint{3.874614in}{1.983965in}}%
\pgfpathlineto{\pgfqpoint{3.875108in}{2.018479in}}%
\pgfpathlineto{\pgfqpoint{3.875437in}{1.929579in}}%
\pgfpathlineto{\pgfqpoint{3.875601in}{1.997038in}}%
\pgfpathlineto{\pgfqpoint{3.876094in}{1.886698in}}%
\pgfpathlineto{\pgfqpoint{3.876259in}{1.896895in}}%
\pgfpathlineto{\pgfqpoint{3.876423in}{1.895849in}}%
\pgfpathlineto{\pgfqpoint{3.876588in}{1.895326in}}%
\pgfpathlineto{\pgfqpoint{3.876752in}{1.889574in}}%
\pgfpathlineto{\pgfqpoint{3.876917in}{1.890358in}}%
\pgfpathlineto{\pgfqpoint{3.877246in}{1.903170in}}%
\pgfpathlineto{\pgfqpoint{3.877574in}{1.894019in}}%
\pgfpathlineto{\pgfqpoint{3.877739in}{1.896895in}}%
\pgfpathlineto{\pgfqpoint{3.878232in}{1.920689in}}%
\pgfpathlineto{\pgfqpoint{3.878397in}{1.918336in}}%
\pgfpathlineto{\pgfqpoint{3.878561in}{1.917028in}}%
\pgfpathlineto{\pgfqpoint{3.879219in}{1.896111in}}%
\pgfpathlineto{\pgfqpoint{3.879384in}{1.892973in}}%
\pgfpathlineto{\pgfqpoint{3.879877in}{1.873101in}}%
\pgfpathlineto{\pgfqpoint{3.880041in}{1.876239in}}%
\pgfpathlineto{\pgfqpoint{3.880206in}{1.873101in}}%
\pgfpathlineto{\pgfqpoint{3.880370in}{1.873363in}}%
\pgfpathlineto{\pgfqpoint{3.881028in}{1.895065in}}%
\pgfpathlineto{\pgfqpoint{3.881521in}{1.946836in}}%
\pgfpathlineto{\pgfqpoint{3.882015in}{2.019002in}}%
\pgfpathlineto{\pgfqpoint{3.882179in}{2.015864in}}%
\pgfpathlineto{\pgfqpoint{3.883002in}{1.937423in}}%
\pgfpathlineto{\pgfqpoint{3.883166in}{1.945790in}}%
\pgfpathlineto{\pgfqpoint{3.883659in}{1.916505in}}%
\pgfpathlineto{\pgfqpoint{3.883824in}{1.931148in}}%
\pgfpathlineto{\pgfqpoint{3.883988in}{1.927226in}}%
\pgfpathlineto{\pgfqpoint{3.884153in}{1.927226in}}%
\pgfpathlineto{\pgfqpoint{3.884975in}{1.962001in}}%
\pgfpathlineto{\pgfqpoint{3.885304in}{1.985795in}}%
\pgfpathlineto{\pgfqpoint{3.885468in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{3.885633in}{1.970368in}}%
\pgfpathlineto{\pgfqpoint{3.885962in}{1.966446in}}%
\pgfpathlineto{\pgfqpoint{3.886126in}{1.971414in}}%
\pgfpathlineto{\pgfqpoint{3.886291in}{1.985533in}}%
\pgfpathlineto{\pgfqpoint{3.887278in}{1.935593in}}%
\pgfpathlineto{\pgfqpoint{3.887442in}{1.931148in}}%
\pgfpathlineto{\pgfqpoint{3.887606in}{1.935593in}}%
\pgfpathlineto{\pgfqpoint{3.887771in}{1.916767in}}%
\pgfpathlineto{\pgfqpoint{3.887935in}{1.918597in}}%
\pgfpathlineto{\pgfqpoint{3.888100in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{3.888264in}{1.907092in}}%
\pgfpathlineto{\pgfqpoint{3.888593in}{1.935854in}}%
\pgfpathlineto{\pgfqpoint{3.888922in}{1.966708in}}%
\pgfpathlineto{\pgfqpoint{3.889087in}{1.967492in}}%
\pgfpathlineto{\pgfqpoint{3.889251in}{1.964354in}}%
\pgfpathlineto{\pgfqpoint{3.889580in}{2.026323in}}%
\pgfpathlineto{\pgfqpoint{3.889909in}{1.953896in}}%
\pgfpathlineto{\pgfqpoint{3.890896in}{2.017694in}}%
\pgfpathlineto{\pgfqpoint{3.891060in}{2.008020in}}%
\pgfpathlineto{\pgfqpoint{3.892211in}{1.860289in}}%
\pgfpathlineto{\pgfqpoint{3.892376in}{1.848784in}}%
\pgfpathlineto{\pgfqpoint{3.892540in}{1.852184in}}%
\pgfpathlineto{\pgfqpoint{3.892705in}{1.860812in}}%
\pgfpathlineto{\pgfqpoint{3.893527in}{1.953373in}}%
\pgfpathlineto{\pgfqpoint{3.893691in}{1.977951in}}%
\pgfpathlineto{\pgfqpoint{3.893856in}{2.062929in}}%
\pgfpathlineto{\pgfqpoint{3.894020in}{2.010373in}}%
\pgfpathlineto{\pgfqpoint{3.894349in}{2.059530in}}%
\pgfpathlineto{\pgfqpoint{3.894514in}{2.041488in}}%
\pgfpathlineto{\pgfqpoint{3.894678in}{2.043318in}}%
\pgfpathlineto{\pgfqpoint{3.894843in}{2.093782in}}%
\pgfpathlineto{\pgfqpoint{3.895007in}{2.083585in}}%
\pgfpathlineto{\pgfqpoint{3.895172in}{2.082539in}}%
\pgfpathlineto{\pgfqpoint{3.895665in}{2.014034in}}%
\pgfpathlineto{\pgfqpoint{3.895829in}{2.015864in}}%
\pgfpathlineto{\pgfqpoint{3.895994in}{1.996515in}}%
\pgfpathlineto{\pgfqpoint{3.896158in}{2.032860in}}%
\pgfpathlineto{\pgfqpoint{3.896652in}{1.890620in}}%
\pgfpathlineto{\pgfqpoint{3.896981in}{1.864211in}}%
\pgfpathlineto{\pgfqpoint{3.897803in}{1.929056in}}%
\pgfpathlineto{\pgfqpoint{3.898461in}{1.984749in}}%
\pgfpathlineto{\pgfqpoint{3.898625in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{3.898790in}{2.021616in}}%
\pgfpathlineto{\pgfqpoint{3.898954in}{1.981088in}}%
\pgfpathlineto{\pgfqpoint{3.899119in}{1.994423in}}%
\pgfpathlineto{\pgfqpoint{3.899283in}{1.991809in}}%
\pgfpathlineto{\pgfqpoint{3.899776in}{1.965139in}}%
\pgfpathlineto{\pgfqpoint{3.899941in}{1.977689in}}%
\pgfpathlineto{\pgfqpoint{3.900105in}{1.972198in}}%
\pgfpathlineto{\pgfqpoint{3.901256in}{1.886175in}}%
\pgfpathlineto{\pgfqpoint{3.901421in}{1.877808in}}%
\pgfpathlineto{\pgfqpoint{3.901585in}{1.882776in}}%
\pgfpathlineto{\pgfqpoint{3.902079in}{1.875454in}}%
\pgfpathlineto{\pgfqpoint{3.902243in}{1.877023in}}%
\pgfpathlineto{\pgfqpoint{3.902408in}{1.881991in}}%
\pgfpathlineto{\pgfqpoint{3.902901in}{1.925134in}}%
\pgfpathlineto{\pgfqpoint{3.903230in}{1.919904in}}%
\pgfpathlineto{\pgfqpoint{3.903888in}{2.009850in}}%
\pgfpathlineto{\pgfqpoint{3.904052in}{2.001222in}}%
\pgfpathlineto{\pgfqpoint{3.904217in}{1.999391in}}%
\pgfpathlineto{\pgfqpoint{3.904710in}{1.963831in}}%
\pgfpathlineto{\pgfqpoint{3.904875in}{1.977951in}}%
\pgfpathlineto{\pgfqpoint{3.905368in}{1.920166in}}%
\pgfpathlineto{\pgfqpoint{3.905861in}{1.888266in}}%
\pgfpathlineto{\pgfqpoint{3.906026in}{1.891927in}}%
\pgfpathlineto{\pgfqpoint{3.906355in}{1.883560in}}%
\pgfpathlineto{\pgfqpoint{3.907835in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{3.907999in}{1.993116in}}%
\pgfpathlineto{\pgfqpoint{3.908164in}{1.977428in}}%
\pgfpathlineto{\pgfqpoint{3.908328in}{1.989455in}}%
\pgfpathlineto{\pgfqpoint{3.908493in}{1.984749in}}%
\pgfpathlineto{\pgfqpoint{3.908657in}{1.983703in}}%
\pgfpathlineto{\pgfqpoint{3.909644in}{1.887482in}}%
\pgfpathlineto{\pgfqpoint{3.909808in}{1.885652in}}%
\pgfpathlineto{\pgfqpoint{3.911288in}{1.987364in}}%
\pgfpathlineto{\pgfqpoint{3.911453in}{1.982134in}}%
\pgfpathlineto{\pgfqpoint{3.911782in}{1.998868in}}%
\pgfpathlineto{\pgfqpoint{3.911946in}{2.025015in}}%
\pgfpathlineto{\pgfqpoint{3.912111in}{2.006190in}}%
\pgfpathlineto{\pgfqpoint{3.912275in}{2.035736in}}%
\pgfpathlineto{\pgfqpoint{3.912769in}{1.969061in}}%
\pgfpathlineto{\pgfqpoint{3.912933in}{1.970891in}}%
\pgfpathlineto{\pgfqpoint{3.913591in}{1.907092in}}%
\pgfpathlineto{\pgfqpoint{3.913755in}{1.901601in}}%
\pgfpathlineto{\pgfqpoint{3.914249in}{1.873101in}}%
\pgfpathlineto{\pgfqpoint{3.915071in}{1.901340in}}%
\pgfpathlineto{\pgfqpoint{3.915893in}{2.011419in}}%
\pgfpathlineto{\pgfqpoint{3.916551in}{1.983442in}}%
\pgfpathlineto{\pgfqpoint{3.916716in}{1.997823in}}%
\pgfpathlineto{\pgfqpoint{3.916880in}{1.979258in}}%
\pgfpathlineto{\pgfqpoint{3.917044in}{1.998345in}}%
\pgfpathlineto{\pgfqpoint{3.917209in}{1.996254in}}%
\pgfpathlineto{\pgfqpoint{3.917702in}{1.937684in}}%
\pgfpathlineto{\pgfqpoint{3.918031in}{1.947620in}}%
\pgfpathlineto{\pgfqpoint{3.919182in}{1.881730in}}%
\pgfpathlineto{\pgfqpoint{3.919511in}{1.878854in}}%
\pgfpathlineto{\pgfqpoint{3.920663in}{1.921735in}}%
\pgfpathlineto{\pgfqpoint{3.921156in}{1.949189in}}%
\pgfpathlineto{\pgfqpoint{3.921814in}{1.925657in}}%
\pgfpathlineto{\pgfqpoint{3.922307in}{1.930625in}}%
\pgfpathlineto{\pgfqpoint{3.922965in}{1.916244in}}%
\pgfpathlineto{\pgfqpoint{3.923458in}{1.901863in}}%
\pgfpathlineto{\pgfqpoint{3.923623in}{1.908138in}}%
\pgfpathlineto{\pgfqpoint{3.924610in}{2.008543in}}%
\pgfpathlineto{\pgfqpoint{3.924774in}{2.000960in}}%
\pgfpathlineto{\pgfqpoint{3.925432in}{2.083846in}}%
\pgfpathlineto{\pgfqpoint{3.925596in}{2.079663in}}%
\pgfpathlineto{\pgfqpoint{3.925761in}{2.069727in}}%
\pgfpathlineto{\pgfqpoint{3.926748in}{1.930363in}}%
\pgfpathlineto{\pgfqpoint{3.927076in}{1.907877in}}%
\pgfpathlineto{\pgfqpoint{3.927405in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{3.927899in}{1.891927in}}%
\pgfpathlineto{\pgfqpoint{3.928557in}{1.878592in}}%
\pgfpathlineto{\pgfqpoint{3.928721in}{1.881730in}}%
\pgfpathlineto{\pgfqpoint{3.929214in}{1.921473in}}%
\pgfpathlineto{\pgfqpoint{3.929379in}{1.919643in}}%
\pgfpathlineto{\pgfqpoint{3.929872in}{1.899771in}}%
\pgfpathlineto{\pgfqpoint{3.930037in}{1.897941in}}%
\pgfpathlineto{\pgfqpoint{3.930366in}{1.910491in}}%
\pgfpathlineto{\pgfqpoint{3.930530in}{1.906046in}}%
\pgfpathlineto{\pgfqpoint{3.930695in}{1.904216in}}%
\pgfpathlineto{\pgfqpoint{3.931188in}{1.889312in}}%
\pgfpathlineto{\pgfqpoint{3.931352in}{1.890881in}}%
\pgfpathlineto{\pgfqpoint{3.932175in}{1.925918in}}%
\pgfpathlineto{\pgfqpoint{3.932833in}{1.877285in}}%
\pgfpathlineto{\pgfqpoint{3.932997in}{1.878592in}}%
\pgfpathlineto{\pgfqpoint{3.934313in}{1.938730in}}%
\pgfpathlineto{\pgfqpoint{3.934642in}{1.926703in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{1.942129in}}%
\pgfpathlineto{\pgfqpoint{3.935464in}{1.950758in}}%
\pgfpathlineto{\pgfqpoint{3.935628in}{1.950496in}}%
\pgfpathlineto{\pgfqpoint{3.935793in}{1.950235in}}%
\pgfpathlineto{\pgfqpoint{3.935957in}{1.951019in}}%
\pgfpathlineto{\pgfqpoint{3.936122in}{1.958602in}}%
\pgfpathlineto{\pgfqpoint{3.936286in}{1.957818in}}%
\pgfpathlineto{\pgfqpoint{3.936944in}{1.906569in}}%
\pgfpathlineto{\pgfqpoint{3.937602in}{1.871271in}}%
\pgfpathlineto{\pgfqpoint{3.937766in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{3.937931in}{1.872317in}}%
\pgfpathlineto{\pgfqpoint{3.939082in}{1.961217in}}%
\pgfpathlineto{\pgfqpoint{3.939246in}{1.965139in}}%
\pgfpathlineto{\pgfqpoint{3.939740in}{1.989455in}}%
\pgfpathlineto{\pgfqpoint{3.939904in}{1.993116in}}%
\pgfpathlineto{\pgfqpoint{3.940233in}{2.016125in}}%
\pgfpathlineto{\pgfqpoint{3.940891in}{1.934547in}}%
\pgfpathlineto{\pgfqpoint{3.941549in}{1.886436in}}%
\pgfpathlineto{\pgfqpoint{3.941713in}{1.891143in}}%
\pgfpathlineto{\pgfqpoint{3.942207in}{1.934547in}}%
\pgfpathlineto{\pgfqpoint{3.942371in}{1.931148in}}%
\pgfpathlineto{\pgfqpoint{3.942536in}{1.933762in}}%
\pgfpathlineto{\pgfqpoint{3.942700in}{1.942391in}}%
\pgfpathlineto{\pgfqpoint{3.943687in}{2.045410in}}%
\pgfpathlineto{\pgfqpoint{3.944180in}{1.999391in}}%
\pgfpathlineto{\pgfqpoint{3.944838in}{1.960955in}}%
\pgfpathlineto{\pgfqpoint{3.945002in}{1.964877in}}%
\pgfpathlineto{\pgfqpoint{3.945167in}{1.955464in}}%
\pgfpathlineto{\pgfqpoint{3.945660in}{2.022139in}}%
\pgfpathlineto{\pgfqpoint{3.946154in}{2.007497in}}%
\pgfpathlineto{\pgfqpoint{3.946483in}{1.974552in}}%
\pgfpathlineto{\pgfqpoint{3.946647in}{1.982919in}}%
\pgfpathlineto{\pgfqpoint{3.946976in}{1.956772in}}%
\pgfpathlineto{\pgfqpoint{3.947305in}{1.980827in}}%
\pgfpathlineto{\pgfqpoint{3.948127in}{1.903170in}}%
\pgfpathlineto{\pgfqpoint{3.948292in}{1.908661in}}%
\pgfpathlineto{\pgfqpoint{3.948621in}{1.895326in}}%
\pgfpathlineto{\pgfqpoint{3.949114in}{1.921473in}}%
\pgfpathlineto{\pgfqpoint{3.949443in}{1.913629in}}%
\pgfpathlineto{\pgfqpoint{3.949607in}{1.914152in}}%
\pgfpathlineto{\pgfqpoint{3.949772in}{1.916244in}}%
\pgfpathlineto{\pgfqpoint{3.950430in}{1.863165in}}%
\pgfpathlineto{\pgfqpoint{3.950758in}{1.887744in}}%
\pgfpathlineto{\pgfqpoint{3.951416in}{1.952850in}}%
\pgfpathlineto{\pgfqpoint{3.951581in}{1.955464in}}%
\pgfpathlineto{\pgfqpoint{3.951745in}{1.951804in}}%
\pgfpathlineto{\pgfqpoint{3.952074in}{1.977428in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{1.969061in}}%
\pgfpathlineto{\pgfqpoint{3.952403in}{1.964354in}}%
\pgfpathlineto{\pgfqpoint{3.953061in}{1.889312in}}%
\pgfpathlineto{\pgfqpoint{3.953225in}{1.893234in}}%
\pgfpathlineto{\pgfqpoint{3.953390in}{1.891143in}}%
\pgfpathlineto{\pgfqpoint{3.953719in}{1.911014in}}%
\pgfpathlineto{\pgfqpoint{3.954377in}{1.997300in}}%
\pgfpathlineto{\pgfqpoint{3.954541in}{1.980043in}}%
\pgfpathlineto{\pgfqpoint{3.954870in}{1.941083in}}%
\pgfpathlineto{\pgfqpoint{3.955034in}{1.942652in}}%
\pgfpathlineto{\pgfqpoint{3.955363in}{1.925657in}}%
\pgfpathlineto{\pgfqpoint{3.955528in}{1.936638in}}%
\pgfpathlineto{\pgfqpoint{3.955857in}{1.924349in}}%
\pgfpathlineto{\pgfqpoint{3.956021in}{1.927487in}}%
\pgfpathlineto{\pgfqpoint{3.956186in}{1.926964in}}%
\pgfpathlineto{\pgfqpoint{3.956350in}{1.920166in}}%
\pgfpathlineto{\pgfqpoint{3.956515in}{1.929317in}}%
\pgfpathlineto{\pgfqpoint{3.956679in}{1.926180in}}%
\pgfpathlineto{\pgfqpoint{3.956843in}{1.923303in}}%
\pgfpathlineto{\pgfqpoint{3.957337in}{1.908138in}}%
\pgfpathlineto{\pgfqpoint{3.957501in}{1.910491in}}%
\pgfpathlineto{\pgfqpoint{3.957666in}{1.908661in}}%
\pgfpathlineto{\pgfqpoint{3.957830in}{1.915459in}}%
\pgfpathlineto{\pgfqpoint{3.957995in}{1.911276in}}%
\pgfpathlineto{\pgfqpoint{3.958488in}{1.924872in}}%
\pgfpathlineto{\pgfqpoint{3.958652in}{1.913368in}}%
\pgfpathlineto{\pgfqpoint{3.958981in}{1.924349in}}%
\pgfpathlineto{\pgfqpoint{3.959475in}{1.901863in}}%
\pgfpathlineto{\pgfqpoint{3.959639in}{1.900817in}}%
\pgfpathlineto{\pgfqpoint{3.959804in}{1.905001in}}%
\pgfpathlineto{\pgfqpoint{3.959968in}{1.902124in}}%
\pgfpathlineto{\pgfqpoint{3.960297in}{1.897156in}}%
\pgfpathlineto{\pgfqpoint{3.960955in}{1.956510in}}%
\pgfpathlineto{\pgfqpoint{3.961284in}{1.942652in}}%
\pgfpathlineto{\pgfqpoint{3.961448in}{2.020570in}}%
\pgfpathlineto{\pgfqpoint{3.961613in}{1.958863in}}%
\pgfpathlineto{\pgfqpoint{3.961777in}{1.964616in}}%
\pgfpathlineto{\pgfqpoint{3.961942in}{1.972983in}}%
\pgfpathlineto{\pgfqpoint{3.962106in}{1.970107in}}%
\pgfpathlineto{\pgfqpoint{3.962271in}{1.973244in}}%
\pgfpathlineto{\pgfqpoint{3.962928in}{1.919904in}}%
\pgfpathlineto{\pgfqpoint{3.963586in}{1.910230in}}%
\pgfpathlineto{\pgfqpoint{3.963751in}{1.910230in}}%
\pgfpathlineto{\pgfqpoint{3.963915in}{1.900556in}}%
\pgfpathlineto{\pgfqpoint{3.964080in}{1.905262in}}%
\pgfpathlineto{\pgfqpoint{3.964244in}{1.906308in}}%
\pgfpathlineto{\pgfqpoint{3.964573in}{1.917028in}}%
\pgfpathlineto{\pgfqpoint{3.965066in}{1.879376in}}%
\pgfpathlineto{\pgfqpoint{3.965560in}{1.871794in}}%
\pgfpathlineto{\pgfqpoint{3.965724in}{1.872055in}}%
\pgfpathlineto{\pgfqpoint{3.965889in}{1.868656in}}%
\pgfpathlineto{\pgfqpoint{3.966382in}{1.876239in}}%
\pgfpathlineto{\pgfqpoint{3.967204in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{3.967369in}{1.919904in}}%
\pgfpathlineto{\pgfqpoint{3.967533in}{1.911014in}}%
\pgfpathlineto{\pgfqpoint{3.967862in}{1.919643in}}%
\pgfpathlineto{\pgfqpoint{3.968356in}{1.905524in}}%
\pgfpathlineto{\pgfqpoint{3.968520in}{1.898725in}}%
\pgfpathlineto{\pgfqpoint{3.969013in}{1.911799in}}%
\pgfpathlineto{\pgfqpoint{3.969178in}{1.926703in}}%
\pgfpathlineto{\pgfqpoint{3.969507in}{1.906046in}}%
\pgfpathlineto{\pgfqpoint{3.969671in}{1.907615in}}%
\pgfpathlineto{\pgfqpoint{3.969836in}{1.921996in}}%
\pgfpathlineto{\pgfqpoint{3.970000in}{1.921735in}}%
\pgfpathlineto{\pgfqpoint{3.970165in}{1.925657in}}%
\pgfpathlineto{\pgfqpoint{3.970493in}{1.966446in}}%
\pgfpathlineto{\pgfqpoint{3.970658in}{1.963570in}}%
\pgfpathlineto{\pgfqpoint{3.970822in}{1.967230in}}%
\pgfpathlineto{\pgfqpoint{3.970987in}{1.955987in}}%
\pgfpathlineto{\pgfqpoint{3.971151in}{1.956772in}}%
\pgfpathlineto{\pgfqpoint{3.971316in}{1.964093in}}%
\pgfpathlineto{\pgfqpoint{3.971645in}{1.994946in}}%
\pgfpathlineto{\pgfqpoint{3.971809in}{1.976120in}}%
\pgfpathlineto{\pgfqpoint{3.971974in}{1.977951in}}%
\pgfpathlineto{\pgfqpoint{3.972138in}{1.984226in}}%
\pgfpathlineto{\pgfqpoint{3.972960in}{2.078355in}}%
\pgfpathlineto{\pgfqpoint{3.973454in}{2.028153in}}%
\pgfpathlineto{\pgfqpoint{3.973618in}{2.000176in}}%
\pgfpathlineto{\pgfqpoint{3.973783in}{2.002006in}}%
\pgfpathlineto{\pgfqpoint{3.973947in}{2.012203in}}%
\pgfpathlineto{\pgfqpoint{3.974112in}{1.999391in}}%
\pgfpathlineto{\pgfqpoint{3.974276in}{2.004359in}}%
\pgfpathlineto{\pgfqpoint{3.974769in}{2.030506in}}%
\pgfpathlineto{\pgfqpoint{3.975098in}{2.010896in}}%
\pgfpathlineto{\pgfqpoint{3.975263in}{2.016387in}}%
\pgfpathlineto{\pgfqpoint{3.976250in}{2.094305in}}%
\pgfpathlineto{\pgfqpoint{3.976414in}{2.085415in}}%
\pgfpathlineto{\pgfqpoint{3.976578in}{2.091952in}}%
\pgfpathlineto{\pgfqpoint{3.977236in}{1.998345in}}%
\pgfpathlineto{\pgfqpoint{3.977401in}{2.002529in}}%
\pgfpathlineto{\pgfqpoint{3.978059in}{1.931148in}}%
\pgfpathlineto{\pgfqpoint{3.978387in}{1.976643in}}%
\pgfpathlineto{\pgfqpoint{3.978552in}{1.965139in}}%
\pgfpathlineto{\pgfqpoint{3.978716in}{1.972198in}}%
\pgfpathlineto{\pgfqpoint{3.978881in}{1.970368in}}%
\pgfpathlineto{\pgfqpoint{3.979374in}{1.989978in}}%
\pgfpathlineto{\pgfqpoint{3.980032in}{2.061883in}}%
\pgfpathlineto{\pgfqpoint{3.980197in}{2.068681in}}%
\pgfpathlineto{\pgfqpoint{3.980361in}{2.087245in}}%
\pgfpathlineto{\pgfqpoint{3.980525in}{2.075741in}}%
\pgfpathlineto{\pgfqpoint{3.980854in}{2.055607in}}%
\pgfpathlineto{\pgfqpoint{3.981019in}{2.058484in}}%
\pgfpathlineto{\pgfqpoint{3.981348in}{2.032598in}}%
\pgfpathlineto{\pgfqpoint{3.981512in}{2.044887in}}%
\pgfpathlineto{\pgfqpoint{3.981677in}{2.037043in}}%
\pgfpathlineto{\pgfqpoint{3.982170in}{2.006190in}}%
\pgfpathlineto{\pgfqpoint{3.982828in}{1.949973in}}%
\pgfpathlineto{\pgfqpoint{3.982992in}{1.955203in}}%
\pgfpathlineto{\pgfqpoint{3.984144in}{2.048809in}}%
\pgfpathlineto{\pgfqpoint{3.984308in}{2.105810in}}%
\pgfpathlineto{\pgfqpoint{3.984472in}{2.314202in}}%
\pgfpathlineto{\pgfqpoint{3.984637in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.984801in}{2.162287in}}%
\pgfpathlineto{\pgfqpoint{3.984966in}{2.249096in}}%
\pgfpathlineto{\pgfqpoint{3.985459in}{2.086984in}}%
\pgfpathlineto{\pgfqpoint{3.986446in}{1.945528in}}%
\pgfpathlineto{\pgfqpoint{3.986775in}{1.968015in}}%
\pgfpathlineto{\pgfqpoint{3.986939in}{1.962524in}}%
\pgfpathlineto{\pgfqpoint{3.987268in}{2.010896in}}%
\pgfpathlineto{\pgfqpoint{3.987433in}{2.003836in}}%
\pgfpathlineto{\pgfqpoint{3.987926in}{1.977428in}}%
\pgfpathlineto{\pgfqpoint{3.988255in}{2.005405in}}%
\pgfpathlineto{\pgfqpoint{3.988419in}{2.040181in}}%
\pgfpathlineto{\pgfqpoint{3.988584in}{2.038089in}}%
\pgfpathlineto{\pgfqpoint{3.988913in}{2.062406in}}%
\pgfpathlineto{\pgfqpoint{3.989242in}{2.125420in}}%
\pgfpathlineto{\pgfqpoint{3.989406in}{2.121498in}}%
\pgfpathlineto{\pgfqpoint{3.989571in}{2.120975in}}%
\pgfpathlineto{\pgfqpoint{3.989735in}{2.135094in}}%
\pgfpathlineto{\pgfqpoint{3.989900in}{2.129342in}}%
\pgfpathlineto{\pgfqpoint{3.990393in}{2.071034in}}%
\pgfpathlineto{\pgfqpoint{3.990557in}{2.050117in}}%
\pgfpathlineto{\pgfqpoint{3.990722in}{2.079401in}}%
\pgfpathlineto{\pgfqpoint{3.990886in}{2.047763in}}%
\pgfpathlineto{\pgfqpoint{3.991051in}{2.064759in}}%
\pgfpathlineto{\pgfqpoint{3.991215in}{2.064759in}}%
\pgfpathlineto{\pgfqpoint{3.991873in}{2.025015in}}%
\pgfpathlineto{\pgfqpoint{3.992038in}{2.041488in}}%
\pgfpathlineto{\pgfqpoint{3.992202in}{2.038089in}}%
\pgfpathlineto{\pgfqpoint{3.992366in}{2.039135in}}%
\pgfpathlineto{\pgfqpoint{3.993189in}{2.095089in}}%
\pgfpathlineto{\pgfqpoint{3.993518in}{2.075218in}}%
\pgfpathlineto{\pgfqpoint{3.994011in}{2.050117in}}%
\pgfpathlineto{\pgfqpoint{3.994176in}{2.042272in}}%
\pgfpathlineto{\pgfqpoint{3.994504in}{2.018217in}}%
\pgfpathlineto{\pgfqpoint{3.994669in}{2.016648in}}%
\pgfpathlineto{\pgfqpoint{3.994833in}{1.999391in}}%
\pgfpathlineto{\pgfqpoint{3.994998in}{2.010635in}}%
\pgfpathlineto{\pgfqpoint{3.995327in}{2.059530in}}%
\pgfpathlineto{\pgfqpoint{3.995491in}{2.015080in}}%
\pgfpathlineto{\pgfqpoint{3.995656in}{2.015341in}}%
\pgfpathlineto{\pgfqpoint{3.996149in}{1.983703in}}%
\pgfpathlineto{\pgfqpoint{3.996313in}{1.985795in}}%
\pgfpathlineto{\pgfqpoint{3.996478in}{1.990763in}}%
\pgfpathlineto{\pgfqpoint{3.996971in}{2.028153in}}%
\pgfpathlineto{\pgfqpoint{3.997465in}{2.043841in}}%
\pgfpathlineto{\pgfqpoint{3.997958in}{2.007758in}}%
\pgfpathlineto{\pgfqpoint{3.998123in}{2.011942in}}%
\pgfpathlineto{\pgfqpoint{3.998287in}{2.002268in}}%
\pgfpathlineto{\pgfqpoint{3.998780in}{2.029983in}}%
\pgfpathlineto{\pgfqpoint{3.998945in}{2.033644in}}%
\pgfpathlineto{\pgfqpoint{3.999109in}{2.029199in}}%
\pgfpathlineto{\pgfqpoint{3.999274in}{2.039396in}}%
\pgfpathlineto{\pgfqpoint{3.999603in}{1.997561in}}%
\pgfpathlineto{\pgfqpoint{3.999767in}{1.994946in}}%
\pgfpathlineto{\pgfqpoint{4.000096in}{1.970630in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.988933in}}%
\pgfpathlineto{\pgfqpoint{4.000589in}{1.984488in}}%
\pgfpathlineto{\pgfqpoint{4.000754in}{1.987625in}}%
\pgfpathlineto{\pgfqpoint{4.001247in}{2.109993in}}%
\pgfpathlineto{\pgfqpoint{4.001412in}{2.096920in}}%
\pgfpathlineto{\pgfqpoint{4.003056in}{1.937946in}}%
\pgfpathlineto{\pgfqpoint{4.003879in}{1.983180in}}%
\pgfpathlineto{\pgfqpoint{4.004043in}{1.975859in}}%
\pgfpathlineto{\pgfqpoint{4.004207in}{1.972983in}}%
\pgfpathlineto{\pgfqpoint{4.004701in}{2.010635in}}%
\pgfpathlineto{\pgfqpoint{4.005030in}{2.027369in}}%
\pgfpathlineto{\pgfqpoint{4.005194in}{2.026846in}}%
\pgfpathlineto{\pgfqpoint{4.005359in}{2.059007in}}%
\pgfpathlineto{\pgfqpoint{4.005523in}{2.055085in}}%
\pgfpathlineto{\pgfqpoint{4.005688in}{2.045933in}}%
\pgfpathlineto{\pgfqpoint{4.005852in}{2.055869in}}%
\pgfpathlineto{\pgfqpoint{4.006674in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.006839in}{1.935593in}}%
\pgfpathlineto{\pgfqpoint{4.007168in}{1.920166in}}%
\pgfpathlineto{\pgfqpoint{4.007497in}{1.954680in}}%
\pgfpathlineto{\pgfqpoint{4.007990in}{1.906046in}}%
\pgfpathlineto{\pgfqpoint{4.008154in}{1.889051in}}%
\pgfpathlineto{\pgfqpoint{4.008319in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{4.008483in}{1.894803in}}%
\pgfpathlineto{\pgfqpoint{4.009141in}{1.908923in}}%
\pgfpathlineto{\pgfqpoint{4.009306in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{4.009470in}{1.918074in}}%
\pgfpathlineto{\pgfqpoint{4.009964in}{2.017694in}}%
\pgfpathlineto{\pgfqpoint{4.010457in}{2.069465in}}%
\pgfpathlineto{\pgfqpoint{4.010621in}{2.085415in}}%
\pgfpathlineto{\pgfqpoint{4.011279in}{1.934547in}}%
\pgfpathlineto{\pgfqpoint{4.011608in}{1.918858in}}%
\pgfpathlineto{\pgfqpoint{4.011773in}{1.919643in}}%
\pgfpathlineto{\pgfqpoint{4.012266in}{1.875454in}}%
\pgfpathlineto{\pgfqpoint{4.012430in}{1.871271in}}%
\pgfpathlineto{\pgfqpoint{4.012595in}{1.873624in}}%
\pgfpathlineto{\pgfqpoint{4.013088in}{1.901601in}}%
\pgfpathlineto{\pgfqpoint{4.014897in}{2.155751in}}%
\pgfpathlineto{\pgfqpoint{4.015062in}{2.147906in}}%
\pgfpathlineto{\pgfqpoint{4.016048in}{1.892189in}}%
\pgfpathlineto{\pgfqpoint{4.016542in}{1.860551in}}%
\pgfpathlineto{\pgfqpoint{4.016706in}{1.854275in}}%
\pgfpathlineto{\pgfqpoint{4.016871in}{1.856890in}}%
\pgfpathlineto{\pgfqpoint{4.017693in}{1.907615in}}%
\pgfpathlineto{\pgfqpoint{4.018844in}{2.069465in}}%
\pgfpathlineto{\pgfqpoint{4.019338in}{1.993378in}}%
\pgfpathlineto{\pgfqpoint{4.019502in}{1.993378in}}%
\pgfpathlineto{\pgfqpoint{4.019831in}{1.985272in}}%
\pgfpathlineto{\pgfqpoint{4.020489in}{1.902386in}}%
\pgfpathlineto{\pgfqpoint{4.020982in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{4.021147in}{1.924872in}}%
\pgfpathlineto{\pgfqpoint{4.021311in}{1.921996in}}%
\pgfpathlineto{\pgfqpoint{4.021476in}{1.930102in}}%
\pgfpathlineto{\pgfqpoint{4.021640in}{1.918336in}}%
\pgfpathlineto{\pgfqpoint{4.021805in}{1.918597in}}%
\pgfpathlineto{\pgfqpoint{4.022791in}{2.025277in}}%
\pgfpathlineto{\pgfqpoint{4.023285in}{1.939253in}}%
\pgfpathlineto{\pgfqpoint{4.023942in}{1.960171in}}%
\pgfpathlineto{\pgfqpoint{4.024436in}{2.010896in}}%
\pgfpathlineto{\pgfqpoint{4.024600in}{2.005405in}}%
\pgfpathlineto{\pgfqpoint{4.025094in}{2.057699in}}%
\pgfpathlineto{\pgfqpoint{4.025258in}{2.045672in}}%
\pgfpathlineto{\pgfqpoint{4.025423in}{2.085677in}}%
\pgfpathlineto{\pgfqpoint{4.025587in}{2.025015in}}%
\pgfpathlineto{\pgfqpoint{4.025752in}{2.026584in}}%
\pgfpathlineto{\pgfqpoint{4.026409in}{1.976120in}}%
\pgfpathlineto{\pgfqpoint{4.026574in}{1.976382in}}%
\pgfpathlineto{\pgfqpoint{4.026738in}{1.943437in}}%
\pgfpathlineto{\pgfqpoint{4.026903in}{1.947620in}}%
\pgfpathlineto{\pgfqpoint{4.027067in}{1.940561in}}%
\pgfpathlineto{\pgfqpoint{4.027725in}{2.007497in}}%
\pgfpathlineto{\pgfqpoint{4.028218in}{2.103457in}}%
\pgfpathlineto{\pgfqpoint{4.028383in}{2.102672in}}%
\pgfpathlineto{\pgfqpoint{4.029041in}{2.018740in}}%
\pgfpathlineto{\pgfqpoint{4.029370in}{1.962524in}}%
\pgfpathlineto{\pgfqpoint{4.029534in}{1.964877in}}%
\pgfpathlineto{\pgfqpoint{4.029699in}{1.969061in}}%
\pgfpathlineto{\pgfqpoint{4.030192in}{1.940038in}}%
\pgfpathlineto{\pgfqpoint{4.030356in}{1.945006in}}%
\pgfpathlineto{\pgfqpoint{4.030685in}{1.918074in}}%
\pgfpathlineto{\pgfqpoint{4.030850in}{1.924872in}}%
\pgfpathlineto{\pgfqpoint{4.031343in}{1.992332in}}%
\pgfpathlineto{\pgfqpoint{4.031508in}{2.010373in}}%
\pgfpathlineto{\pgfqpoint{4.032001in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{4.032165in}{2.149475in}}%
\pgfpathlineto{\pgfqpoint{4.032494in}{2.222948in}}%
\pgfpathlineto{\pgfqpoint{4.032659in}{2.198632in}}%
\pgfpathlineto{\pgfqpoint{4.032823in}{2.202554in}}%
\pgfpathlineto{\pgfqpoint{4.032988in}{2.195494in}}%
\pgfpathlineto{\pgfqpoint{4.033810in}{1.946051in}}%
\pgfpathlineto{\pgfqpoint{4.033974in}{1.942652in}}%
\pgfpathlineto{\pgfqpoint{4.034961in}{2.009589in}}%
\pgfpathlineto{\pgfqpoint{4.035290in}{1.973506in}}%
\pgfpathlineto{\pgfqpoint{4.035619in}{2.001222in}}%
\pgfpathlineto{\pgfqpoint{4.036112in}{2.050117in}}%
\pgfpathlineto{\pgfqpoint{4.036277in}{2.049071in}}%
\pgfpathlineto{\pgfqpoint{4.036441in}{2.077571in}}%
\pgfpathlineto{\pgfqpoint{4.036606in}{2.067112in}}%
\pgfpathlineto{\pgfqpoint{4.036770in}{2.066851in}}%
\pgfpathlineto{\pgfqpoint{4.036935in}{2.072603in}}%
\pgfpathlineto{\pgfqpoint{4.037099in}{2.068681in}}%
\pgfpathlineto{\pgfqpoint{4.037264in}{2.054039in}}%
\pgfpathlineto{\pgfqpoint{4.037593in}{2.081755in}}%
\pgfpathlineto{\pgfqpoint{4.037757in}{2.006713in}}%
\pgfpathlineto{\pgfqpoint{4.038250in}{2.096658in}}%
\pgfpathlineto{\pgfqpoint{4.038415in}{2.103457in}}%
\pgfpathlineto{\pgfqpoint{4.039237in}{2.032337in}}%
\pgfpathlineto{\pgfqpoint{4.039402in}{2.041227in}}%
\pgfpathlineto{\pgfqpoint{4.039730in}{1.965662in}}%
\pgfpathlineto{\pgfqpoint{4.040224in}{1.994423in}}%
\pgfpathlineto{\pgfqpoint{4.040717in}{2.032337in}}%
\pgfpathlineto{\pgfqpoint{4.041375in}{2.111824in}}%
\pgfpathlineto{\pgfqpoint{4.041868in}{2.193141in}}%
\pgfpathlineto{\pgfqpoint{4.043184in}{1.979781in}}%
\pgfpathlineto{\pgfqpoint{4.043678in}{1.970107in}}%
\pgfpathlineto{\pgfqpoint{4.044006in}{1.988671in}}%
\pgfpathlineto{\pgfqpoint{4.044500in}{2.020570in}}%
\pgfpathlineto{\pgfqpoint{4.044829in}{2.000176in}}%
\pgfpathlineto{\pgfqpoint{4.045158in}{2.040181in}}%
\pgfpathlineto{\pgfqpoint{4.045322in}{2.024493in}}%
\pgfpathlineto{\pgfqpoint{4.045651in}{2.031029in}}%
\pgfpathlineto{\pgfqpoint{4.045815in}{2.043841in}}%
\pgfpathlineto{\pgfqpoint{4.046309in}{1.957033in}}%
\pgfpathlineto{\pgfqpoint{4.046473in}{1.948143in}}%
\pgfpathlineto{\pgfqpoint{4.046802in}{1.962524in}}%
\pgfpathlineto{\pgfqpoint{4.047296in}{1.942391in}}%
\pgfpathlineto{\pgfqpoint{4.047460in}{1.944483in}}%
\pgfpathlineto{\pgfqpoint{4.047789in}{1.960432in}}%
\pgfpathlineto{\pgfqpoint{4.048282in}{2.050378in}}%
\pgfpathlineto{\pgfqpoint{4.048447in}{2.074695in}}%
\pgfpathlineto{\pgfqpoint{4.048940in}{1.999653in}}%
\pgfpathlineto{\pgfqpoint{4.049434in}{2.018740in}}%
\pgfpathlineto{\pgfqpoint{4.049598in}{2.000176in}}%
\pgfpathlineto{\pgfqpoint{4.049762in}{2.006190in}}%
\pgfpathlineto{\pgfqpoint{4.050091in}{2.039658in}}%
\pgfpathlineto{\pgfqpoint{4.050585in}{1.969322in}}%
\pgfpathlineto{\pgfqpoint{4.051407in}{1.937946in}}%
\pgfpathlineto{\pgfqpoint{4.051572in}{1.939515in}}%
\pgfpathlineto{\pgfqpoint{4.051736in}{1.949189in}}%
\pgfpathlineto{\pgfqpoint{4.052229in}{1.926180in}}%
\pgfpathlineto{\pgfqpoint{4.052394in}{1.940299in}}%
\pgfpathlineto{\pgfqpoint{4.052558in}{1.933762in}}%
\pgfpathlineto{\pgfqpoint{4.052887in}{1.920166in}}%
\pgfpathlineto{\pgfqpoint{4.053052in}{1.922781in}}%
\pgfpathlineto{\pgfqpoint{4.053709in}{1.970107in}}%
\pgfpathlineto{\pgfqpoint{4.054038in}{1.953896in}}%
\pgfpathlineto{\pgfqpoint{4.054203in}{1.995731in}}%
\pgfpathlineto{\pgfqpoint{4.054367in}{1.962263in}}%
\pgfpathlineto{\pgfqpoint{4.054532in}{1.989455in}}%
\pgfpathlineto{\pgfqpoint{4.054861in}{1.950496in}}%
\pgfpathlineto{\pgfqpoint{4.055025in}{1.945267in}}%
\pgfpathlineto{\pgfqpoint{4.055190in}{1.973506in}}%
\pgfpathlineto{\pgfqpoint{4.055354in}{1.960432in}}%
\pgfpathlineto{\pgfqpoint{4.055847in}{1.928271in}}%
\pgfpathlineto{\pgfqpoint{4.056012in}{1.935593in}}%
\pgfpathlineto{\pgfqpoint{4.056505in}{1.914936in}}%
\pgfpathlineto{\pgfqpoint{4.057163in}{1.964093in}}%
\pgfpathlineto{\pgfqpoint{4.057492in}{1.989455in}}%
\pgfpathlineto{\pgfqpoint{4.057656in}{1.985010in}}%
\pgfpathlineto{\pgfqpoint{4.057821in}{1.989455in}}%
\pgfpathlineto{\pgfqpoint{4.057985in}{2.009850in}}%
\pgfpathlineto{\pgfqpoint{4.058150in}{2.006974in}}%
\pgfpathlineto{\pgfqpoint{4.058643in}{1.953634in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{1.942652in}}%
\pgfpathlineto{\pgfqpoint{4.059466in}{1.957556in}}%
\pgfpathlineto{\pgfqpoint{4.059794in}{1.906308in}}%
\pgfpathlineto{\pgfqpoint{4.060617in}{1.998607in}}%
\pgfpathlineto{\pgfqpoint{4.060946in}{2.033644in}}%
\pgfpathlineto{\pgfqpoint{4.061110in}{2.021878in}}%
\pgfpathlineto{\pgfqpoint{4.061275in}{2.020309in}}%
\pgfpathlineto{\pgfqpoint{4.061439in}{2.015080in}}%
\pgfpathlineto{\pgfqpoint{4.061932in}{2.031291in}}%
\pgfpathlineto{\pgfqpoint{4.062097in}{2.022139in}}%
\pgfpathlineto{\pgfqpoint{4.062919in}{1.910230in}}%
\pgfpathlineto{\pgfqpoint{4.063084in}{1.910753in}}%
\pgfpathlineto{\pgfqpoint{4.063577in}{1.890358in}}%
\pgfpathlineto{\pgfqpoint{4.064399in}{1.985272in}}%
\pgfpathlineto{\pgfqpoint{4.064893in}{2.033121in}}%
\pgfpathlineto{\pgfqpoint{4.065386in}{2.055869in}}%
\pgfpathlineto{\pgfqpoint{4.066044in}{1.971675in}}%
\pgfpathlineto{\pgfqpoint{4.066537in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{4.067195in}{1.884606in}}%
\pgfpathlineto{\pgfqpoint{4.067360in}{1.887221in}}%
\pgfpathlineto{\pgfqpoint{4.068017in}{1.872317in}}%
\pgfpathlineto{\pgfqpoint{4.068182in}{1.870486in}}%
\pgfpathlineto{\pgfqpoint{4.069004in}{1.912845in}}%
\pgfpathlineto{\pgfqpoint{4.069662in}{1.988148in}}%
\pgfpathlineto{\pgfqpoint{4.069826in}{1.980043in}}%
\pgfpathlineto{\pgfqpoint{4.070320in}{1.994946in}}%
\pgfpathlineto{\pgfqpoint{4.070813in}{1.973506in}}%
\pgfpathlineto{\pgfqpoint{4.071142in}{1.985010in}}%
\pgfpathlineto{\pgfqpoint{4.071307in}{1.984226in}}%
\pgfpathlineto{\pgfqpoint{4.071471in}{2.023447in}}%
\pgfpathlineto{\pgfqpoint{4.071964in}{1.973506in}}%
\pgfpathlineto{\pgfqpoint{4.072129in}{2.274720in}}%
\pgfpathlineto{\pgfqpoint{4.072458in}{1.915459in}}%
\pgfpathlineto{\pgfqpoint{4.072951in}{1.883560in}}%
\pgfpathlineto{\pgfqpoint{4.073116in}{1.883560in}}%
\pgfpathlineto{\pgfqpoint{4.073280in}{1.883037in}}%
\pgfpathlineto{\pgfqpoint{4.074267in}{1.955464in}}%
\pgfpathlineto{\pgfqpoint{4.074431in}{1.977951in}}%
\pgfpathlineto{\pgfqpoint{4.074596in}{1.975859in}}%
\pgfpathlineto{\pgfqpoint{4.074925in}{1.947882in}}%
\pgfpathlineto{\pgfqpoint{4.075089in}{1.966446in}}%
\pgfpathlineto{\pgfqpoint{4.075747in}{1.904216in}}%
\pgfpathlineto{\pgfqpoint{4.076240in}{1.883821in}}%
\pgfpathlineto{\pgfqpoint{4.076405in}{1.880161in}}%
\pgfpathlineto{\pgfqpoint{4.076569in}{1.889051in}}%
\pgfpathlineto{\pgfqpoint{4.077063in}{1.861858in}}%
\pgfpathlineto{\pgfqpoint{4.077227in}{1.862904in}}%
\pgfpathlineto{\pgfqpoint{4.078049in}{1.893496in}}%
\pgfpathlineto{\pgfqpoint{4.078214in}{1.892450in}}%
\pgfpathlineto{\pgfqpoint{4.078378in}{1.895849in}}%
\pgfpathlineto{\pgfqpoint{4.078543in}{1.892450in}}%
\pgfpathlineto{\pgfqpoint{4.079365in}{1.922519in}}%
\pgfpathlineto{\pgfqpoint{4.079694in}{1.948405in}}%
\pgfpathlineto{\pgfqpoint{4.079858in}{1.945528in}}%
\pgfpathlineto{\pgfqpoint{4.080681in}{1.877023in}}%
\pgfpathlineto{\pgfqpoint{4.081010in}{1.862904in}}%
\pgfpathlineto{\pgfqpoint{4.081174in}{1.852968in}}%
\pgfpathlineto{\pgfqpoint{4.081338in}{1.856629in}}%
\pgfpathlineto{\pgfqpoint{4.081503in}{1.861074in}}%
\pgfpathlineto{\pgfqpoint{4.082325in}{1.977166in}}%
\pgfpathlineto{\pgfqpoint{4.082654in}{1.946051in}}%
\pgfpathlineto{\pgfqpoint{4.082819in}{1.959125in}}%
\pgfpathlineto{\pgfqpoint{4.083312in}{1.890881in}}%
\pgfpathlineto{\pgfqpoint{4.083641in}{1.867087in}}%
\pgfpathlineto{\pgfqpoint{4.084134in}{1.855321in}}%
\pgfpathlineto{\pgfqpoint{4.084299in}{1.864211in}}%
\pgfpathlineto{\pgfqpoint{4.084792in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{4.084957in}{1.847477in}}%
\pgfpathlineto{\pgfqpoint{4.085121in}{1.844339in}}%
\pgfpathlineto{\pgfqpoint{4.085285in}{1.847477in}}%
\pgfpathlineto{\pgfqpoint{4.085614in}{1.888266in}}%
\pgfpathlineto{\pgfqpoint{4.085779in}{1.887482in}}%
\pgfpathlineto{\pgfqpoint{4.085943in}{1.881468in}}%
\pgfpathlineto{\pgfqpoint{4.086272in}{1.915198in}}%
\pgfpathlineto{\pgfqpoint{4.086437in}{1.908400in}}%
\pgfpathlineto{\pgfqpoint{4.086601in}{1.897941in}}%
\pgfpathlineto{\pgfqpoint{4.086930in}{1.917813in}}%
\pgfpathlineto{\pgfqpoint{4.087095in}{1.899510in}}%
\pgfpathlineto{\pgfqpoint{4.087259in}{1.908923in}}%
\pgfpathlineto{\pgfqpoint{4.087423in}{1.918597in}}%
\pgfpathlineto{\pgfqpoint{4.087588in}{1.908400in}}%
\pgfpathlineto{\pgfqpoint{4.088081in}{1.962524in}}%
\pgfpathlineto{\pgfqpoint{4.088246in}{1.953373in}}%
\pgfpathlineto{\pgfqpoint{4.088575in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{4.089561in}{1.841986in}}%
\pgfpathlineto{\pgfqpoint{4.089890in}{1.837541in}}%
\pgfpathlineto{\pgfqpoint{4.090384in}{1.850353in}}%
\pgfpathlineto{\pgfqpoint{4.092028in}{1.966446in}}%
\pgfpathlineto{\pgfqpoint{4.092522in}{1.907092in}}%
\pgfpathlineto{\pgfqpoint{4.092686in}{1.907354in}}%
\pgfpathlineto{\pgfqpoint{4.092851in}{1.906831in}}%
\pgfpathlineto{\pgfqpoint{4.093508in}{1.946051in}}%
\pgfpathlineto{\pgfqpoint{4.093673in}{1.938992in}}%
\pgfpathlineto{\pgfqpoint{4.093837in}{1.954157in}}%
\pgfpathlineto{\pgfqpoint{4.094002in}{1.948143in}}%
\pgfpathlineto{\pgfqpoint{4.094166in}{1.953896in}}%
\pgfpathlineto{\pgfqpoint{4.094495in}{1.916505in}}%
\pgfpathlineto{\pgfqpoint{4.094660in}{1.930363in}}%
\pgfpathlineto{\pgfqpoint{4.094824in}{1.929840in}}%
\pgfpathlineto{\pgfqpoint{4.095317in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{4.095482in}{1.903693in}}%
\pgfpathlineto{\pgfqpoint{4.095811in}{1.898202in}}%
\pgfpathlineto{\pgfqpoint{4.095975in}{1.907092in}}%
\pgfpathlineto{\pgfqpoint{4.096140in}{1.905785in}}%
\pgfpathlineto{\pgfqpoint{4.096304in}{1.905262in}}%
\pgfpathlineto{\pgfqpoint{4.096962in}{1.919381in}}%
\pgfpathlineto{\pgfqpoint{4.097291in}{1.950496in}}%
\pgfpathlineto{\pgfqpoint{4.097784in}{1.914152in}}%
\pgfpathlineto{\pgfqpoint{4.098442in}{1.878854in}}%
\pgfpathlineto{\pgfqpoint{4.098607in}{1.879376in}}%
\pgfpathlineto{\pgfqpoint{4.098771in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{4.098936in}{1.878331in}}%
\pgfpathlineto{\pgfqpoint{4.099100in}{1.876239in}}%
\pgfpathlineto{\pgfqpoint{4.099593in}{1.896372in}}%
\pgfpathlineto{\pgfqpoint{4.099758in}{1.892450in}}%
\pgfpathlineto{\pgfqpoint{4.099922in}{1.919904in}}%
\pgfpathlineto{\pgfqpoint{4.100087in}{1.913629in}}%
\pgfpathlineto{\pgfqpoint{4.100251in}{1.912845in}}%
\pgfpathlineto{\pgfqpoint{4.100909in}{1.953373in}}%
\pgfpathlineto{\pgfqpoint{4.101074in}{1.940038in}}%
\pgfpathlineto{\pgfqpoint{4.101238in}{1.959125in}}%
\pgfpathlineto{\pgfqpoint{4.101567in}{1.935331in}}%
\pgfpathlineto{\pgfqpoint{4.101731in}{1.940299in}}%
\pgfpathlineto{\pgfqpoint{4.101896in}{1.934024in}}%
\pgfpathlineto{\pgfqpoint{4.102389in}{1.979258in}}%
\pgfpathlineto{\pgfqpoint{4.102554in}{1.976120in}}%
\pgfpathlineto{\pgfqpoint{4.103705in}{1.880684in}}%
\pgfpathlineto{\pgfqpoint{4.104198in}{1.895588in}}%
\pgfpathlineto{\pgfqpoint{4.104527in}{1.878069in}}%
\pgfpathlineto{\pgfqpoint{4.105021in}{1.912845in}}%
\pgfpathlineto{\pgfqpoint{4.105185in}{1.908923in}}%
\pgfpathlineto{\pgfqpoint{4.105349in}{1.913891in}}%
\pgfpathlineto{\pgfqpoint{4.105514in}{1.911537in}}%
\pgfpathlineto{\pgfqpoint{4.106007in}{1.898987in}}%
\pgfpathlineto{\pgfqpoint{4.106172in}{1.899771in}}%
\pgfpathlineto{\pgfqpoint{4.106336in}{1.890358in}}%
\pgfpathlineto{\pgfqpoint{4.106501in}{1.892189in}}%
\pgfpathlineto{\pgfqpoint{4.106665in}{1.890358in}}%
\pgfpathlineto{\pgfqpoint{4.106830in}{1.884083in}}%
\pgfpathlineto{\pgfqpoint{4.107158in}{1.901079in}}%
\pgfpathlineto{\pgfqpoint{4.107487in}{1.887744in}}%
\pgfpathlineto{\pgfqpoint{4.107981in}{1.929317in}}%
\pgfpathlineto{\pgfqpoint{4.108145in}{1.923826in}}%
\pgfpathlineto{\pgfqpoint{4.108968in}{1.891143in}}%
\pgfpathlineto{\pgfqpoint{4.109132in}{1.896111in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{1.951542in}}%
\pgfpathlineto{\pgfqpoint{4.109625in}{1.942129in}}%
\pgfpathlineto{\pgfqpoint{4.110119in}{1.930363in}}%
\pgfpathlineto{\pgfqpoint{4.110283in}{1.935854in}}%
\pgfpathlineto{\pgfqpoint{4.110448in}{1.922519in}}%
\pgfpathlineto{\pgfqpoint{4.110612in}{1.924088in}}%
\pgfpathlineto{\pgfqpoint{4.110777in}{1.922519in}}%
\pgfpathlineto{\pgfqpoint{4.111599in}{1.890358in}}%
\pgfpathlineto{\pgfqpoint{4.111928in}{1.874931in}}%
\pgfpathlineto{\pgfqpoint{4.112092in}{1.890620in}}%
\pgfpathlineto{\pgfqpoint{4.112750in}{1.858982in}}%
\pgfpathlineto{\pgfqpoint{4.112915in}{1.868918in}}%
\pgfpathlineto{\pgfqpoint{4.113079in}{1.861858in}}%
\pgfpathlineto{\pgfqpoint{4.113243in}{1.865519in}}%
\pgfpathlineto{\pgfqpoint{4.113408in}{1.872840in}}%
\pgfpathlineto{\pgfqpoint{4.113572in}{1.866826in}}%
\pgfpathlineto{\pgfqpoint{4.114066in}{1.887221in}}%
\pgfpathlineto{\pgfqpoint{4.114230in}{1.891927in}}%
\pgfpathlineto{\pgfqpoint{4.114724in}{1.875193in}}%
\pgfpathlineto{\pgfqpoint{4.115052in}{1.883821in}}%
\pgfpathlineto{\pgfqpoint{4.115381in}{1.875454in}}%
\pgfpathlineto{\pgfqpoint{4.115546in}{1.877546in}}%
\pgfpathlineto{\pgfqpoint{4.115710in}{1.871271in}}%
\pgfpathlineto{\pgfqpoint{4.115875in}{1.873363in}}%
\pgfpathlineto{\pgfqpoint{4.116039in}{1.875193in}}%
\pgfpathlineto{\pgfqpoint{4.116204in}{1.867087in}}%
\pgfpathlineto{\pgfqpoint{4.116368in}{1.868656in}}%
\pgfpathlineto{\pgfqpoint{4.116862in}{1.858197in}}%
\pgfpathlineto{\pgfqpoint{4.117026in}{1.861596in}}%
\pgfpathlineto{\pgfqpoint{4.117519in}{1.855321in}}%
\pgfpathlineto{\pgfqpoint{4.117848in}{1.852706in}}%
\pgfpathlineto{\pgfqpoint{4.118013in}{1.859766in}}%
\pgfpathlineto{\pgfqpoint{4.118177in}{1.858459in}}%
\pgfpathlineto{\pgfqpoint{4.118342in}{1.858720in}}%
\pgfpathlineto{\pgfqpoint{4.118671in}{1.842771in}}%
\pgfpathlineto{\pgfqpoint{4.118835in}{1.843817in}}%
\pgfpathlineto{\pgfqpoint{4.118999in}{1.842248in}}%
\pgfpathlineto{\pgfqpoint{4.119493in}{1.847216in}}%
\pgfpathlineto{\pgfqpoint{4.119986in}{1.886175in}}%
\pgfpathlineto{\pgfqpoint{4.120480in}{1.934024in}}%
\pgfpathlineto{\pgfqpoint{4.120809in}{1.912060in}}%
\pgfpathlineto{\pgfqpoint{4.121302in}{1.925134in}}%
\pgfpathlineto{\pgfqpoint{4.121960in}{1.846693in}}%
\pgfpathlineto{\pgfqpoint{4.122289in}{1.829436in}}%
\pgfpathlineto{\pgfqpoint{4.122946in}{1.851922in}}%
\pgfpathlineto{\pgfqpoint{4.123275in}{1.877285in}}%
\pgfpathlineto{\pgfqpoint{4.123440in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{4.123604in}{1.874931in}}%
\pgfpathlineto{\pgfqpoint{4.123933in}{1.863950in}}%
\pgfpathlineto{\pgfqpoint{4.124098in}{1.864473in}}%
\pgfpathlineto{\pgfqpoint{4.124262in}{1.864734in}}%
\pgfpathlineto{\pgfqpoint{4.124427in}{1.856890in}}%
\pgfpathlineto{\pgfqpoint{4.124591in}{1.863427in}}%
\pgfpathlineto{\pgfqpoint{4.124756in}{1.859243in}}%
\pgfpathlineto{\pgfqpoint{4.124920in}{1.848784in}}%
\pgfpathlineto{\pgfqpoint{4.125413in}{1.874670in}}%
\pgfpathlineto{\pgfqpoint{4.125578in}{1.869702in}}%
\pgfpathlineto{\pgfqpoint{4.125742in}{1.873363in}}%
\pgfpathlineto{\pgfqpoint{4.126071in}{1.912583in}}%
\pgfpathlineto{\pgfqpoint{4.126236in}{1.895849in}}%
\pgfpathlineto{\pgfqpoint{4.126400in}{1.898987in}}%
\pgfpathlineto{\pgfqpoint{4.126565in}{1.896634in}}%
\pgfpathlineto{\pgfqpoint{4.126729in}{1.887482in}}%
\pgfpathlineto{\pgfqpoint{4.126893in}{1.889312in}}%
\pgfpathlineto{\pgfqpoint{4.127222in}{1.883821in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{1.883821in}}%
\pgfpathlineto{\pgfqpoint{4.127880in}{1.868918in}}%
\pgfpathlineto{\pgfqpoint{4.128209in}{1.858459in}}%
\pgfpathlineto{\pgfqpoint{4.128374in}{1.846170in}}%
\pgfpathlineto{\pgfqpoint{4.128538in}{1.854537in}}%
\pgfpathlineto{\pgfqpoint{4.128703in}{1.855583in}}%
\pgfpathlineto{\pgfqpoint{4.129031in}{1.851922in}}%
\pgfpathlineto{\pgfqpoint{4.129854in}{1.834404in}}%
\pgfpathlineto{\pgfqpoint{4.130018in}{1.838587in}}%
\pgfpathlineto{\pgfqpoint{4.130676in}{1.875193in}}%
\pgfpathlineto{\pgfqpoint{4.131169in}{1.857413in}}%
\pgfpathlineto{\pgfqpoint{4.131334in}{1.859766in}}%
\pgfpathlineto{\pgfqpoint{4.132650in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{4.132814in}{1.830743in}}%
\pgfpathlineto{\pgfqpoint{4.132978in}{1.829436in}}%
\pgfpathlineto{\pgfqpoint{4.133965in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{4.134294in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{4.134459in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{4.135445in}{1.876762in}}%
\pgfpathlineto{\pgfqpoint{4.135610in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{4.136268in}{1.907877in}}%
\pgfpathlineto{\pgfqpoint{4.136432in}{1.904216in}}%
\pgfpathlineto{\pgfqpoint{4.136597in}{1.909184in}}%
\pgfpathlineto{\pgfqpoint{4.136761in}{1.892711in}}%
\pgfpathlineto{\pgfqpoint{4.136925in}{1.911537in}}%
\pgfpathlineto{\pgfqpoint{4.137912in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{4.138241in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{4.138406in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{4.138899in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{4.140050in}{1.881207in}}%
\pgfpathlineto{\pgfqpoint{4.140379in}{1.877546in}}%
\pgfpathlineto{\pgfqpoint{4.140544in}{1.876762in}}%
\pgfpathlineto{\pgfqpoint{4.140708in}{1.877023in}}%
\pgfpathlineto{\pgfqpoint{4.141037in}{1.857151in}}%
\pgfpathlineto{\pgfqpoint{4.141201in}{1.858197in}}%
\pgfpathlineto{\pgfqpoint{4.141366in}{1.855321in}}%
\pgfpathlineto{\pgfqpoint{4.142024in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{4.142188in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{4.142517in}{1.841725in}}%
\pgfpathlineto{\pgfqpoint{4.142681in}{1.833096in}}%
\pgfpathlineto{\pgfqpoint{4.142846in}{1.834927in}}%
\pgfpathlineto{\pgfqpoint{4.143504in}{1.858720in}}%
\pgfpathlineto{\pgfqpoint{4.143668in}{1.891666in}}%
\pgfpathlineto{\pgfqpoint{4.143833in}{1.884083in}}%
\pgfpathlineto{\pgfqpoint{4.144162in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{4.144326in}{1.888005in}}%
\pgfpathlineto{\pgfqpoint{4.144491in}{1.883821in}}%
\pgfpathlineto{\pgfqpoint{4.144819in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{4.145148in}{1.876239in}}%
\pgfpathlineto{\pgfqpoint{4.145642in}{1.855060in}}%
\pgfpathlineto{\pgfqpoint{4.145806in}{1.855321in}}%
\pgfpathlineto{\pgfqpoint{4.146464in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{4.146628in}{1.839110in}}%
\pgfpathlineto{\pgfqpoint{4.147122in}{1.850092in}}%
\pgfpathlineto{\pgfqpoint{4.147286in}{1.852706in}}%
\pgfpathlineto{\pgfqpoint{4.147451in}{1.851661in}}%
\pgfpathlineto{\pgfqpoint{4.147615in}{1.852706in}}%
\pgfpathlineto{\pgfqpoint{4.147944in}{1.850353in}}%
\pgfpathlineto{\pgfqpoint{4.148109in}{1.856106in}}%
\pgfpathlineto{\pgfqpoint{4.148273in}{1.852968in}}%
\pgfpathlineto{\pgfqpoint{4.148766in}{1.839894in}}%
\pgfpathlineto{\pgfqpoint{4.148931in}{1.840940in}}%
\pgfpathlineto{\pgfqpoint{4.149095in}{1.844339in}}%
\pgfpathlineto{\pgfqpoint{4.149918in}{1.901601in}}%
\pgfpathlineto{\pgfqpoint{4.150247in}{1.902386in}}%
\pgfpathlineto{\pgfqpoint{4.151069in}{1.871794in}}%
\pgfpathlineto{\pgfqpoint{4.151562in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{4.151727in}{1.831527in}}%
\pgfpathlineto{\pgfqpoint{4.152056in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{4.152220in}{1.832573in}}%
\pgfpathlineto{\pgfqpoint{4.152385in}{1.831789in}}%
\pgfpathlineto{\pgfqpoint{4.152713in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{4.153207in}{1.835449in}}%
\pgfpathlineto{\pgfqpoint{4.153371in}{1.836234in}}%
\pgfpathlineto{\pgfqpoint{4.153536in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{4.153700in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{4.153865in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{4.154194in}{1.827867in}}%
\pgfpathlineto{\pgfqpoint{4.154358in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{4.154687in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{4.154851in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{4.155016in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{4.155180in}{1.830220in}}%
\pgfpathlineto{\pgfqpoint{4.155509in}{1.838849in}}%
\pgfpathlineto{\pgfqpoint{4.156003in}{1.832573in}}%
\pgfpathlineto{\pgfqpoint{4.156332in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{4.156496in}{1.840679in}}%
\pgfpathlineto{\pgfqpoint{4.156660in}{1.834665in}}%
\pgfpathlineto{\pgfqpoint{4.157318in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{4.157976in}{1.840679in}}%
\pgfpathlineto{\pgfqpoint{4.158141in}{1.841463in}}%
\pgfpathlineto{\pgfqpoint{4.158634in}{1.852706in}}%
\pgfpathlineto{\pgfqpoint{4.158798in}{1.847739in}}%
\pgfpathlineto{\pgfqpoint{4.158963in}{1.850092in}}%
\pgfpathlineto{\pgfqpoint{4.159127in}{1.849830in}}%
\pgfpathlineto{\pgfqpoint{4.159292in}{1.850615in}}%
\pgfpathlineto{\pgfqpoint{4.160443in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{4.160772in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{4.160936in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{4.161265in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{4.161430in}{1.818977in}}%
\pgfpathlineto{\pgfqpoint{4.161594in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{4.161759in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{4.161923in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{4.162252in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{4.162417in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{4.162910in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{4.163074in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{4.163239in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{4.163403in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{4.163568in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{4.163732in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{4.163897in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{4.164061in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{4.164226in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{4.164390in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{4.164554in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{4.164719in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{4.165212in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{4.165377in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{4.166199in}{1.829436in}}%
\pgfpathlineto{\pgfqpoint{4.166692in}{1.834665in}}%
\pgfpathlineto{\pgfqpoint{4.166857in}{1.834665in}}%
\pgfpathlineto{\pgfqpoint{4.167021in}{1.837018in}}%
\pgfpathlineto{\pgfqpoint{4.167515in}{1.856106in}}%
\pgfpathlineto{\pgfqpoint{4.167844in}{1.844339in}}%
\pgfpathlineto{\pgfqpoint{4.168008in}{1.851661in}}%
\pgfpathlineto{\pgfqpoint{4.168995in}{1.827867in}}%
\pgfpathlineto{\pgfqpoint{4.169159in}{1.827867in}}%
\pgfpathlineto{\pgfqpoint{4.170146in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{4.170968in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{4.171297in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{4.171462in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{4.171626in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{4.171791in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{4.172777in}{1.846954in}}%
\pgfpathlineto{\pgfqpoint{4.173271in}{1.835711in}}%
\pgfpathlineto{\pgfqpoint{4.173435in}{1.844078in}}%
\pgfpathlineto{\pgfqpoint{4.173600in}{1.842509in}}%
\pgfpathlineto{\pgfqpoint{4.174093in}{1.833096in}}%
\pgfpathlineto{\pgfqpoint{4.174586in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{4.174915in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{4.175080in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{4.175244in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{4.175409in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{4.175573in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{4.175738in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{4.175902in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{4.176067in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{4.176395in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{4.176560in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{4.176889in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{4.177053in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{4.177218in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{4.177382in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{4.177547in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{4.177876in}{1.831004in}}%
\pgfpathlineto{\pgfqpoint{4.178205in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{4.178369in}{1.846954in}}%
\pgfpathlineto{\pgfqpoint{4.178698in}{1.866041in}}%
\pgfpathlineto{\pgfqpoint{4.179027in}{1.921996in}}%
\pgfpathlineto{\pgfqpoint{4.179191in}{1.911276in}}%
\pgfpathlineto{\pgfqpoint{4.179849in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{4.180014in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{4.180178in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{4.180342in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{4.180507in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{4.180671in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{4.180836in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{4.181000in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{4.181165in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{4.181494in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{4.181658in}{1.852968in}}%
\pgfpathlineto{\pgfqpoint{4.181823in}{1.840679in}}%
\pgfpathlineto{\pgfqpoint{4.181987in}{1.840156in}}%
\pgfpathlineto{\pgfqpoint{4.182316in}{1.847739in}}%
\pgfpathlineto{\pgfqpoint{4.183467in}{1.830482in}}%
\pgfpathlineto{\pgfqpoint{4.183632in}{1.831527in}}%
\pgfpathlineto{\pgfqpoint{4.183796in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{4.183961in}{1.831004in}}%
\pgfpathlineto{\pgfqpoint{4.184454in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{4.184947in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{4.185276in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{4.186756in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{4.186921in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{4.188072in}{1.843294in}}%
\pgfpathlineto{\pgfqpoint{4.188565in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{4.188730in}{1.822899in}}%
\pgfpathlineto{\pgfqpoint{4.189059in}{1.833619in}}%
\pgfpathlineto{\pgfqpoint{4.189223in}{1.832835in}}%
\pgfpathlineto{\pgfqpoint{4.189388in}{1.832312in}}%
\pgfpathlineto{\pgfqpoint{4.189552in}{1.836757in}}%
\pgfpathlineto{\pgfqpoint{4.190046in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{4.190210in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{4.190703in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{4.191032in}{1.822899in}}%
\pgfpathlineto{\pgfqpoint{4.191197in}{1.831527in}}%
\pgfpathlineto{\pgfqpoint{4.191361in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{4.191526in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{4.191690in}{1.824991in}}%
\pgfpathlineto{\pgfqpoint{4.191855in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{4.192019in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{4.192348in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{4.192512in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{4.192677in}{1.822899in}}%
\pgfpathlineto{\pgfqpoint{4.193006in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{4.193170in}{1.822899in}}%
\pgfpathlineto{\pgfqpoint{4.193499in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{4.193828in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{4.193993in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{4.194486in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{4.194815in}{1.837018in}}%
\pgfpathlineto{\pgfqpoint{4.195308in}{1.877808in}}%
\pgfpathlineto{\pgfqpoint{4.195637in}{1.864996in}}%
\pgfpathlineto{\pgfqpoint{4.195966in}{1.874670in}}%
\pgfpathlineto{\pgfqpoint{4.196459in}{1.852968in}}%
\pgfpathlineto{\pgfqpoint{4.196953in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{4.197117in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{4.197282in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{4.197446in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{4.197611in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{4.197775in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{4.198104in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{4.198433in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{4.198597in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{4.199091in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{4.199255in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{4.200077in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{4.200242in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{4.200571in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{4.200735in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{4.200900in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{4.201393in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{4.201558in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{4.202380in}{1.864996in}}%
\pgfpathlineto{\pgfqpoint{4.203038in}{1.831789in}}%
\pgfpathlineto{\pgfqpoint{4.203202in}{1.833619in}}%
\pgfpathlineto{\pgfqpoint{4.204189in}{1.890620in}}%
\pgfpathlineto{\pgfqpoint{4.204353in}{1.943437in}}%
\pgfpathlineto{\pgfqpoint{4.204518in}{2.106333in}}%
\pgfpathlineto{\pgfqpoint{4.204682in}{1.944221in}}%
\pgfpathlineto{\pgfqpoint{4.204847in}{1.976643in}}%
\pgfpathlineto{\pgfqpoint{4.205176in}{1.934547in}}%
\pgfpathlineto{\pgfqpoint{4.206162in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{4.206491in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{4.206656in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{4.206820in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{4.206985in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{4.208136in}{1.866303in}}%
\pgfpathlineto{\pgfqpoint{4.208300in}{1.867087in}}%
\pgfpathlineto{\pgfqpoint{4.208465in}{1.866826in}}%
\pgfpathlineto{\pgfqpoint{4.208958in}{1.853229in}}%
\pgfpathlineto{\pgfqpoint{4.209287in}{1.855060in}}%
\pgfpathlineto{\pgfqpoint{4.209452in}{1.856106in}}%
\pgfpathlineto{\pgfqpoint{4.210109in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{4.210603in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{4.210767in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{4.211096in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{4.211425in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{4.211590in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{4.212083in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{4.212576in}{1.833096in}}%
\pgfpathlineto{\pgfqpoint{4.212741in}{1.831789in}}%
\pgfpathlineto{\pgfqpoint{4.212905in}{1.835188in}}%
\pgfpathlineto{\pgfqpoint{4.213563in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{4.213728in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{4.213892in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{4.214056in}{1.818977in}}%
\pgfpathlineto{\pgfqpoint{4.214221in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{4.214385in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{4.215372in}{1.801197in}}%
\pgfpathlineto{\pgfqpoint{4.215537in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{4.215701in}{1.805119in}}%
\pgfpathlineto{\pgfqpoint{4.216194in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{4.216359in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{4.216523in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{4.216688in}{1.828913in}}%
\pgfpathlineto{\pgfqpoint{4.216852in}{1.828128in}}%
\pgfpathlineto{\pgfqpoint{4.217346in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{4.217510in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{4.217675in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{4.218168in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{4.218497in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{4.218661in}{1.818977in}}%
\pgfpathlineto{\pgfqpoint{4.218990in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{4.219155in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{4.219648in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{4.219813in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{4.219977in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{4.220470in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{4.220635in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{4.220799in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{4.221128in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{4.221622in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{4.221786in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{4.221950in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{4.222279in}{1.827867in}}%
\pgfpathlineto{\pgfqpoint{4.222444in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{4.222608in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{4.222773in}{1.828128in}}%
\pgfpathlineto{\pgfqpoint{4.222937in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{4.223266in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{4.223431in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{4.223595in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{4.224088in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{4.224253in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{4.224417in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{4.224746in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{4.224911in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{4.225404in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{4.225569in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{4.225897in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{4.226062in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{4.226391in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{4.226555in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{4.226720in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{4.226884in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{4.227049in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{4.227378in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{4.227707in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{4.227871in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{4.228035in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{4.228364in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{4.228529in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{4.228693in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{4.228858in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{4.229022in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{4.229187in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{4.229351in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{4.230338in}{1.834142in}}%
\pgfpathlineto{\pgfqpoint{4.230502in}{1.831527in}}%
\pgfpathlineto{\pgfqpoint{4.230667in}{1.835449in}}%
\pgfpathlineto{\pgfqpoint{4.231654in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{4.231818in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{4.232311in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{4.232476in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{4.232640in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{4.233134in}{1.805119in}}%
\pgfpathlineto{\pgfqpoint{4.233298in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{4.233791in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{4.234120in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{4.234285in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{4.234449in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{4.234614in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{4.234778in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{4.234943in}{1.803289in}}%
\pgfpathlineto{\pgfqpoint{4.235436in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{4.235765in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{4.235929in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{4.236423in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{4.236587in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{4.236752in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{4.236916in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{4.237081in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{4.237574in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{4.237738in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{4.237903in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{4.238396in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{4.238561in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{4.238890in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{4.239219in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{4.239383in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{4.239548in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{4.239712in}{1.805119in}}%
\pgfpathlineto{\pgfqpoint{4.239876in}{1.803812in}}%
\pgfpathlineto{\pgfqpoint{4.240205in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{4.240370in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{4.240534in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{4.240699in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{4.240863in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{4.241028in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{4.241192in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{4.241357in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{4.241521in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{4.242179in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{4.242343in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{4.243166in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{4.243495in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{4.244317in}{1.803027in}}%
\pgfpathlineto{\pgfqpoint{4.244481in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{4.244646in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{4.244810in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{4.245139in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{4.245468in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{4.245632in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{4.245797in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{4.245961in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{4.246126in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{4.246290in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{4.246619in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{4.246784in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{4.246948in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{4.247113in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{4.247277in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{4.247935in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{4.248099in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{4.248264in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{4.248428in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{4.248593in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{4.248757in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{4.248922in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{4.249579in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{4.249744in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{4.249908in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{4.250402in}{1.803812in}}%
\pgfpathlineto{\pgfqpoint{4.250566in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{4.250731in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{4.251060in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{4.251224in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{4.251553in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{4.252046in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{4.252211in}{1.843555in}}%
\pgfpathlineto{\pgfqpoint{4.252375in}{1.842248in}}%
\pgfpathlineto{\pgfqpoint{4.252540in}{1.839372in}}%
\pgfpathlineto{\pgfqpoint{4.253198in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{4.253691in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{4.254184in}{1.803289in}}%
\pgfpathlineto{\pgfqpoint{4.254349in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{4.254513in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{4.254678in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{4.255007in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{4.255171in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{4.255336in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{4.255500in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{4.255664in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{4.255829in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{4.255993in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{4.256158in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{4.256651in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{4.256816in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{4.257967in}{1.801197in}}%
\pgfpathlineto{\pgfqpoint{4.258131in}{1.802243in}}%
\pgfpathlineto{\pgfqpoint{4.258296in}{1.803027in}}%
\pgfpathlineto{\pgfqpoint{4.258625in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{4.258954in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{4.259118in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{4.259283in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{4.259611in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{4.259940in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{4.260434in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{4.260598in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{4.260763in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{4.260927in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{4.261092in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{4.261420in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{4.262078in}{1.803812in}}%
\pgfpathlineto{\pgfqpoint{4.262243in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{4.262407in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{4.262572in}{1.804073in}}%
\pgfpathlineto{\pgfqpoint{4.262901in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{4.263065in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{4.263230in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{4.263394in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{4.263558in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{4.263723in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{4.264052in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{4.264216in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{4.264381in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{4.264545in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{4.265039in}{1.805119in}}%
\pgfpathlineto{\pgfqpoint{4.265203in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{4.265367in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{4.265532in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{4.266025in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{4.266190in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{4.266519in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{4.266683in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{4.266848in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{4.267012in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{4.267177in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{4.267341in}{1.803289in}}%
\pgfpathlineto{\pgfqpoint{4.267505in}{1.804073in}}%
\pgfpathlineto{\pgfqpoint{4.267999in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{4.268163in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{4.268328in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{4.268492in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{4.268657in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{4.268821in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{4.268986in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{4.269150in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{4.269314in}{1.804334in}}%
\pgfpathlineto{\pgfqpoint{4.269479in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{4.269643in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{4.270137in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{4.270301in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{4.271124in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{4.271617in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{4.271781in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{4.271946in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{4.272110in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{4.272768in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{4.273262in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{4.273426in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{4.273919in}{1.804334in}}%
\pgfpathlineto{\pgfqpoint{4.274084in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{4.274248in}{1.803812in}}%
\pgfpathlineto{\pgfqpoint{4.274413in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{4.274577in}{1.805380in}}%
\pgfpathlineto{\pgfqpoint{4.274742in}{1.803289in}}%
\pgfpathlineto{\pgfqpoint{4.275071in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{4.275235in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{4.275399in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{4.275728in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{4.275893in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{4.276222in}{1.804334in}}%
\pgfpathlineto{\pgfqpoint{4.276715in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{4.276880in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{4.277044in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{4.277537in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{4.277702in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{4.277866in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{4.278031in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{4.278195in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{4.278689in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{4.279018in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{4.279182in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{4.279346in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{4.279511in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{4.279675in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{4.279840in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{4.280004in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{4.280498in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{4.280662in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{4.280827in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{4.281156in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{4.281484in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{4.281649in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{4.281813in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{4.282142in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{4.282307in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{4.282471in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{4.282636in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{4.283458in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{4.283622in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{4.283787in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{4.283951in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{4.284116in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{4.284445in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{4.284938in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{4.285103in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{4.285267in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{4.285431in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{4.285596in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{4.285925in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{4.286089in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{4.286254in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{4.286418in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{4.286583in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{4.286747in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{4.286912in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{4.287076in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{4.288227in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{4.288392in}{1.829436in}}%
\pgfpathlineto{\pgfqpoint{4.288885in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{4.289050in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{4.289543in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{4.289707in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{4.290201in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{4.290365in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{4.290530in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{4.290694in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{4.291023in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{4.291516in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{4.291681in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{4.291845in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{4.292174in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{4.292832in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{4.293325in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{4.293654in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{4.294148in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{4.294312in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{4.294806in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{4.294970in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{4.295134in}{1.816624in}}%
\pgfpathlineto{\pgfqpoint{4.295299in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{4.295463in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{4.295628in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{4.295792in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{4.295957in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{4.296450in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{4.296615in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{4.296779in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{4.296944in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{4.297437in}{1.844601in}}%
\pgfpathlineto{\pgfqpoint{4.298424in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{4.298917in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{4.299081in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{4.299246in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{4.299410in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{4.299575in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{4.300068in}{1.828913in}}%
\pgfpathlineto{\pgfqpoint{4.300397in}{1.835711in}}%
\pgfpathlineto{\pgfqpoint{4.300891in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{4.301055in}{1.832835in}}%
\pgfpathlineto{\pgfqpoint{4.301548in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{4.301713in}{1.828128in}}%
\pgfpathlineto{\pgfqpoint{4.302700in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{4.302864in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{4.303357in}{1.804073in}}%
\pgfpathlineto{\pgfqpoint{4.303522in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{4.303686in}{1.804073in}}%
\pgfpathlineto{\pgfqpoint{4.304180in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{4.304344in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{4.305002in}{1.834927in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{4.305331in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{4.305495in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{4.305660in}{1.832835in}}%
\pgfpathlineto{\pgfqpoint{4.306153in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{4.306482in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{4.307304in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{4.307798in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{4.308456in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{4.308620in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{4.309278in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{4.309442in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{4.309607in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{4.309771in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{4.310265in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{4.310429in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{4.310758in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{4.311416in}{1.803550in}}%
\pgfpathlineto{\pgfqpoint{4.311580in}{1.801458in}}%
\pgfpathlineto{\pgfqpoint{4.311745in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{4.312074in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{4.312238in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{4.312567in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{4.313060in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{4.313225in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{4.313389in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{4.313554in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{4.313718in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{4.313883in}{1.805380in}}%
\pgfpathlineto{\pgfqpoint{4.314047in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{4.314376in}{1.803812in}}%
\pgfpathlineto{\pgfqpoint{4.314541in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{4.314869in}{1.803289in}}%
\pgfpathlineto{\pgfqpoint{4.315034in}{1.805119in}}%
\pgfpathlineto{\pgfqpoint{4.315198in}{1.803027in}}%
\pgfpathlineto{\pgfqpoint{4.315527in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{4.316021in}{1.801720in}}%
\pgfpathlineto{\pgfqpoint{4.316185in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{4.316350in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{4.317007in}{1.803550in}}%
\pgfpathlineto{\pgfqpoint{4.317172in}{1.804073in}}%
\pgfpathlineto{\pgfqpoint{4.317336in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{4.317501in}{1.805119in}}%
\pgfpathlineto{\pgfqpoint{4.317665in}{1.805380in}}%
\pgfpathlineto{\pgfqpoint{4.317994in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{4.318159in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{4.318652in}{1.802243in}}%
\pgfpathlineto{\pgfqpoint{4.318816in}{1.802504in}}%
\pgfpathlineto{\pgfqpoint{4.318981in}{1.804073in}}%
\pgfpathlineto{\pgfqpoint{4.319145in}{1.803812in}}%
\pgfpathlineto{\pgfqpoint{4.319310in}{1.804073in}}%
\pgfpathlineto{\pgfqpoint{4.319474in}{1.800935in}}%
\pgfpathlineto{\pgfqpoint{4.319968in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{4.320132in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{4.320297in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{4.320626in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{4.320790in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{4.321119in}{1.803812in}}%
\pgfpathlineto{\pgfqpoint{4.321777in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{4.322599in}{1.801197in}}%
\pgfpathlineto{\pgfqpoint{4.322763in}{1.803027in}}%
\pgfpathlineto{\pgfqpoint{4.322928in}{1.802504in}}%
\pgfpathlineto{\pgfqpoint{4.323257in}{1.801197in}}%
\pgfpathlineto{\pgfqpoint{4.323421in}{1.801981in}}%
\pgfpathlineto{\pgfqpoint{4.323586in}{1.801458in}}%
\pgfpathlineto{\pgfqpoint{4.323750in}{1.801458in}}%
\pgfpathlineto{\pgfqpoint{4.324408in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{4.324737in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{4.324901in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{4.325066in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{4.325230in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{4.325395in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{4.325559in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{4.325724in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{4.325888in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{4.326053in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{4.326546in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{4.326710in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{4.327039in}{1.802504in}}%
\pgfpathlineto{\pgfqpoint{4.327204in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{4.327368in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{4.327697in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{4.327862in}{1.801981in}}%
\pgfpathlineto{\pgfqpoint{4.328026in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{4.328191in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{4.328520in}{1.803027in}}%
\pgfpathlineto{\pgfqpoint{4.329177in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{4.330000in}{1.805119in}}%
\pgfpathlineto{\pgfqpoint{4.330164in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{4.330329in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{4.330822in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{4.330986in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{4.331315in}{1.801981in}}%
\pgfpathlineto{\pgfqpoint{4.331480in}{1.805119in}}%
\pgfpathlineto{\pgfqpoint{4.331809in}{1.801981in}}%
\pgfpathlineto{\pgfqpoint{4.332138in}{1.801720in}}%
\pgfpathlineto{\pgfqpoint{4.332467in}{1.796490in}}%
\pgfpathlineto{\pgfqpoint{4.332631in}{1.800412in}}%
\pgfpathlineto{\pgfqpoint{4.332795in}{1.798059in}}%
\pgfpathlineto{\pgfqpoint{4.332960in}{1.799105in}}%
\pgfpathlineto{\pgfqpoint{4.333124in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{4.333289in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{4.333453in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{4.334111in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{4.334605in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{4.334769in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{4.334933in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{4.335098in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{4.335262in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{4.335427in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{4.335591in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{4.335756in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{4.335920in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{4.336249in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{4.336414in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{4.336578in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{4.336742in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{4.337071in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{4.337236in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{4.337565in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{4.337729in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{4.337894in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{4.338058in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{4.338223in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{4.338552in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{4.338880in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{4.339209in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{4.339703in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{4.339867in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{4.340032in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{4.340196in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{4.340361in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{4.340525in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{4.340689in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{4.340854in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{4.341018in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{4.341183in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{4.341512in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{4.341676in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{4.341841in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{4.342334in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{4.342992in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{4.343321in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{4.343485in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{4.343814in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{4.344143in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{4.344472in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{4.344636in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{4.344801in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{4.344965in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{4.345130in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{4.345623in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{4.346117in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{4.346281in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{4.346446in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{4.346610in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{4.346774in}{1.816624in}}%
\pgfpathlineto{\pgfqpoint{4.346939in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{4.347268in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{4.347597in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{4.347761in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{4.347926in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{4.348090in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{4.348583in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{4.348912in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{4.349241in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{4.349570in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{4.349735in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{4.349899in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{4.350064in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{4.350228in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{4.350393in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{4.350557in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{4.350886in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{4.351215in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{4.351873in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{4.352202in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{4.352366in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{4.352530in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{4.352695in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{4.352859in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{4.353188in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{4.353353in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{4.353517in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{4.353682in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{4.353846in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{4.354340in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{4.354504in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{4.354668in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{4.354833in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{4.355491in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{4.355820in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{4.356313in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{4.356806in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{4.357135in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{4.357793in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{4.358122in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{4.358615in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{4.358780in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{4.359109in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{4.359273in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{4.359438in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{4.359767in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{4.359931in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{4.360260in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{4.360424in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{4.360589in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{4.360753in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{4.361082in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{4.361247in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{4.361576in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{4.361740in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{4.361905in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{4.362069in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{4.362234in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{4.362398in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{4.362727in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{4.362891in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{4.363056in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{4.363220in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{4.363385in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{4.363714in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{4.363878in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{4.364043in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{4.364207in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{4.364536in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{4.365029in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{4.365358in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{4.365523in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{4.365852in}{1.801981in}}%
\pgfpathlineto{\pgfqpoint{4.366016in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{4.366181in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{4.366345in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{4.366509in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{4.367003in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{4.367167in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{4.367332in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{4.367661in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{4.367990in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{4.368154in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{4.368318in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{4.368647in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{4.369141in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{4.369305in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{4.369470in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{4.369634in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{4.369799in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{4.370128in}{1.816624in}}%
\pgfpathlineto{\pgfqpoint{4.370292in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{4.370456in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{4.370621in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{4.371114in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{4.371279in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{4.371608in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{4.372101in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{4.372265in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{4.372594in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{4.372759in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{4.373088in}{1.804073in}}%
\pgfpathlineto{\pgfqpoint{4.373252in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{4.373417in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{4.373746in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{4.374075in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{4.374239in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{4.374403in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{4.374897in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{4.375390in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{4.375719in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{4.375884in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{4.376048in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{4.376212in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{4.376377in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{4.376541in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{4.376706in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{4.376870in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{4.377035in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{4.377528in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{4.377693in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{4.377857in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{4.378022in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{4.379008in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{4.379337in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{4.379831in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{4.379995in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{4.380159in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{4.380488in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{4.380982in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{4.381146in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{4.381640in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{4.381804in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{4.381969in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{4.382133in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{4.382462in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{4.382626in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{4.382791in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{4.382955in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{4.383120in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{4.383284in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{4.383449in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{4.383613in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{4.383778in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{4.383942in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{4.384106in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{4.384600in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{4.384764in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{4.384929in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{4.385093in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{4.385258in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{4.385422in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{4.385587in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{4.385916in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{4.386080in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{4.386409in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{4.386738in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{4.387396in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{4.387560in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{4.388218in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{4.388547in}{1.818977in}}%
\pgfpathlineto{\pgfqpoint{4.388711in}{1.822899in}}%
\pgfpathlineto{\pgfqpoint{4.388876in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{4.389040in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{4.389205in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{4.389863in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{4.390027in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{4.390191in}{1.816624in}}%
\pgfpathlineto{\pgfqpoint{4.390356in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{4.390849in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{4.391014in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{4.391178in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{4.391343in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{4.391836in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{4.392001in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{4.392165in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{4.392329in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{4.392494in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{4.392658in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{4.392823in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{4.393152in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{4.393481in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{4.393810in}{1.858197in}}%
\pgfpathlineto{\pgfqpoint{4.394303in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{4.394467in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{4.395290in}{1.874409in}}%
\pgfpathlineto{\pgfqpoint{4.395619in}{1.864473in}}%
\pgfpathlineto{\pgfqpoint{4.395783in}{1.864473in}}%
\pgfpathlineto{\pgfqpoint{4.396441in}{1.843294in}}%
\pgfpathlineto{\pgfqpoint{4.396934in}{1.829436in}}%
\pgfpathlineto{\pgfqpoint{4.397099in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{4.397428in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{4.398579in}{1.905785in}}%
\pgfpathlineto{\pgfqpoint{4.398743in}{1.907092in}}%
\pgfpathlineto{\pgfqpoint{4.399072in}{1.933239in}}%
\pgfpathlineto{\pgfqpoint{4.399401in}{1.901340in}}%
\pgfpathlineto{\pgfqpoint{4.399566in}{1.903432in}}%
\pgfpathlineto{\pgfqpoint{4.399730in}{1.897941in}}%
\pgfpathlineto{\pgfqpoint{4.400223in}{1.866826in}}%
\pgfpathlineto{\pgfqpoint{4.400388in}{1.863165in}}%
\pgfpathlineto{\pgfqpoint{4.400717in}{1.843817in}}%
\pgfpathlineto{\pgfqpoint{4.400881in}{1.842509in}}%
\pgfpathlineto{\pgfqpoint{4.401046in}{1.846954in}}%
\pgfpathlineto{\pgfqpoint{4.401375in}{1.839894in}}%
\pgfpathlineto{\pgfqpoint{4.401539in}{1.846170in}}%
\pgfpathlineto{\pgfqpoint{4.401704in}{1.845908in}}%
\pgfpathlineto{\pgfqpoint{4.402032in}{1.843032in}}%
\pgfpathlineto{\pgfqpoint{4.402361in}{1.842771in}}%
\pgfpathlineto{\pgfqpoint{4.402526in}{1.848261in}}%
\pgfpathlineto{\pgfqpoint{4.402690in}{1.837280in}}%
\pgfpathlineto{\pgfqpoint{4.403019in}{1.855060in}}%
\pgfpathlineto{\pgfqpoint{4.403513in}{1.858982in}}%
\pgfpathlineto{\pgfqpoint{4.403677in}{1.858720in}}%
\pgfpathlineto{\pgfqpoint{4.403842in}{1.857151in}}%
\pgfpathlineto{\pgfqpoint{4.404335in}{1.841463in}}%
\pgfpathlineto{\pgfqpoint{4.404499in}{1.839372in}}%
\pgfpathlineto{\pgfqpoint{4.404664in}{1.842248in}}%
\pgfpathlineto{\pgfqpoint{4.404828in}{1.839633in}}%
\pgfpathlineto{\pgfqpoint{4.405322in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{4.405651in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{4.405979in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{4.406144in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{4.406308in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{4.406637in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{4.406802in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{4.406966in}{1.832312in}}%
\pgfpathlineto{\pgfqpoint{4.407131in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{4.407295in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{4.407460in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{4.407624in}{1.830743in}}%
\pgfpathlineto{\pgfqpoint{4.407953in}{1.833881in}}%
\pgfpathlineto{\pgfqpoint{4.408117in}{1.832835in}}%
\pgfpathlineto{\pgfqpoint{4.408446in}{1.831004in}}%
\pgfpathlineto{\pgfqpoint{4.408611in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{4.408775in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{4.409762in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{4.409926in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{4.410091in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{4.410584in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{4.410749in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{4.411242in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{4.411407in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{4.411900in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{4.412393in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{4.412558in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{4.413380in}{1.836234in}}%
\pgfpathlineto{\pgfqpoint{4.413545in}{1.834927in}}%
\pgfpathlineto{\pgfqpoint{4.413709in}{1.837280in}}%
\pgfpathlineto{\pgfqpoint{4.414202in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{4.414367in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{4.414696in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{4.414860in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{4.415025in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{4.415354in}{1.838064in}}%
\pgfpathlineto{\pgfqpoint{4.415683in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{4.416011in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{4.416176in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{4.416834in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{4.416998in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{4.417163in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{4.417820in}{1.830220in}}%
\pgfpathlineto{\pgfqpoint{4.418314in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{4.418478in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{4.418807in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{4.418972in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{4.419136in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{1.832835in}}%
\pgfpathlineto{\pgfqpoint{4.419465in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{4.419630in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{4.419958in}{1.816624in}}%
\pgfpathlineto{\pgfqpoint{4.420452in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{4.420616in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{4.420781in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{4.421603in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{4.421767in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{4.422096in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{4.422425in}{1.845908in}}%
\pgfpathlineto{\pgfqpoint{4.422590in}{1.830220in}}%
\pgfpathlineto{\pgfqpoint{4.422754in}{1.832573in}}%
\pgfpathlineto{\pgfqpoint{4.422919in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{4.423083in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{4.423577in}{1.834142in}}%
\pgfpathlineto{\pgfqpoint{4.424234in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{4.424399in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{4.424563in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{4.424892in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{4.425057in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{4.425550in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{4.425714in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{4.426208in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{4.426372in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{4.426537in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{4.426701in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{4.427030in}{1.828913in}}%
\pgfpathlineto{\pgfqpoint{4.427195in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{4.427359in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{4.427524in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{4.427852in}{1.835711in}}%
\pgfpathlineto{\pgfqpoint{4.428017in}{1.818977in}}%
\pgfpathlineto{\pgfqpoint{4.428346in}{1.859243in}}%
\pgfpathlineto{\pgfqpoint{4.429004in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{4.429168in}{1.842771in}}%
\pgfpathlineto{\pgfqpoint{4.429333in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{4.429497in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{4.429661in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{4.429826in}{1.830743in}}%
\pgfpathlineto{\pgfqpoint{4.429990in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{4.430319in}{1.840417in}}%
\pgfpathlineto{\pgfqpoint{4.430484in}{1.838064in}}%
\pgfpathlineto{\pgfqpoint{4.430648in}{1.834665in}}%
\pgfpathlineto{\pgfqpoint{4.430813in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{4.431142in}{1.832050in}}%
\pgfpathlineto{\pgfqpoint{4.431306in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{4.431799in}{1.838849in}}%
\pgfpathlineto{\pgfqpoint{4.431964in}{1.851399in}}%
\pgfpathlineto{\pgfqpoint{4.432128in}{1.830482in}}%
\pgfpathlineto{\pgfqpoint{4.432293in}{1.830743in}}%
\pgfpathlineto{\pgfqpoint{4.432457in}{1.828913in}}%
\pgfpathlineto{\pgfqpoint{4.432786in}{1.840417in}}%
\pgfpathlineto{\pgfqpoint{4.432951in}{1.837541in}}%
\pgfpathlineto{\pgfqpoint{4.433115in}{1.839894in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{1.875193in}}%
\pgfpathlineto{\pgfqpoint{4.434266in}{1.874931in}}%
\pgfpathlineto{\pgfqpoint{4.434431in}{1.877285in}}%
\pgfpathlineto{\pgfqpoint{4.434924in}{1.862904in}}%
\pgfpathlineto{\pgfqpoint{4.435418in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{4.435582in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{4.435746in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{4.435911in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{4.436075in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{4.436240in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{4.436404in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{4.436898in}{1.831789in}}%
\pgfpathlineto{\pgfqpoint{4.437555in}{1.873624in}}%
\pgfpathlineto{\pgfqpoint{4.437720in}{1.861596in}}%
\pgfpathlineto{\pgfqpoint{4.438049in}{1.848261in}}%
\pgfpathlineto{\pgfqpoint{4.438542in}{1.837280in}}%
\pgfpathlineto{\pgfqpoint{4.438707in}{1.835188in}}%
\pgfpathlineto{\pgfqpoint{4.439036in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{4.439200in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{4.439529in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{4.439693in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{4.439858in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{4.440187in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{4.440680in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{4.441009in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{4.441174in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{4.441502in}{1.818977in}}%
\pgfpathlineto{\pgfqpoint{4.441667in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{4.441996in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{4.442489in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{4.442818in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{4.442983in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{4.443805in}{1.859766in}}%
\pgfpathlineto{\pgfqpoint{4.443969in}{1.857413in}}%
\pgfpathlineto{\pgfqpoint{4.444134in}{1.862642in}}%
\pgfpathlineto{\pgfqpoint{4.444463in}{1.844862in}}%
\pgfpathlineto{\pgfqpoint{4.444627in}{1.850092in}}%
\pgfpathlineto{\pgfqpoint{4.444792in}{1.845124in}}%
\pgfpathlineto{\pgfqpoint{4.445121in}{1.871009in}}%
\pgfpathlineto{\pgfqpoint{4.445450in}{1.889312in}}%
\pgfpathlineto{\pgfqpoint{4.445614in}{1.886698in}}%
\pgfpathlineto{\pgfqpoint{4.445778in}{1.886959in}}%
\pgfpathlineto{\pgfqpoint{4.446930in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{4.447094in}{1.818192in}}%
\pgfpathlineto{\pgfqpoint{4.447423in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{4.448081in}{1.862904in}}%
\pgfpathlineto{\pgfqpoint{4.448739in}{1.850353in}}%
\pgfpathlineto{\pgfqpoint{4.448903in}{1.861074in}}%
\pgfpathlineto{\pgfqpoint{4.449232in}{1.895065in}}%
\pgfpathlineto{\pgfqpoint{4.449232in}{1.895065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605016in}{1.754734in}}%
\pgfpathlineto{\pgfqpoint{0.605016in}{2.673383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449232in}{1.754734in}}%
\pgfpathlineto{\pgfqpoint{4.449232in}{2.673383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605016in}{1.754734in}}%
\pgfpathlineto{\pgfqpoint{4.449232in}{1.754734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605016in}{2.673383in}}%
\pgfpathlineto{\pgfqpoint{4.449232in}{2.673383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605016in}{0.637473in}}%
\pgfpathlineto{\pgfqpoint{4.449232in}{0.637473in}}%
\pgfpathlineto{\pgfqpoint{4.449232in}{1.556122in}}%
\pgfpathlineto{\pgfqpoint{0.605016in}{1.556122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{0.637473in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740201in}{0.637473in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{1.556122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740201in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486134in, y=0.317832in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1960}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{0.637473in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040666in}{0.637473in}}%
\pgfpathlineto{\pgfqpoint{1.040666in}{1.556122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040666in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786600in, y=0.317832in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1965}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{0.637473in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340967in}{0.637473in}}%
\pgfpathlineto{\pgfqpoint{1.340967in}{1.556122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340967in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086901in, y=0.317832in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1970}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{0.637473in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641268in}{0.637473in}}%
\pgfpathlineto{\pgfqpoint{1.641268in}{1.556122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641268in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387202in, y=0.317832in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1975}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{0.637473in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941570in}{0.637473in}}%
\pgfpathlineto{\pgfqpoint{1.941570in}{1.556122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941570in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687503in, y=0.317832in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1980}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{0.637473in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242035in}{0.637473in}}%
\pgfpathlineto{\pgfqpoint{2.242035in}{1.556122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242035in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987969in, y=0.317832in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1985}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{0.637473in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542336in}{0.637473in}}%
\pgfpathlineto{\pgfqpoint{2.542336in}{1.556122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542336in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.288270in, y=0.317832in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1990}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{0.637473in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842637in}{0.637473in}}%
\pgfpathlineto{\pgfqpoint{2.842637in}{1.556122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842637in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588571in, y=0.317832in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1995}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{0.637473in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142939in}{0.637473in}}%
\pgfpathlineto{\pgfqpoint{3.142939in}{1.556122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142939in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.888872in, y=0.317832in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{0.637473in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443404in}{0.637473in}}%
\pgfpathlineto{\pgfqpoint{3.443404in}{1.556122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443404in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189338in, y=0.317832in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{0.637473in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743705in}{0.637473in}}%
\pgfpathlineto{\pgfqpoint{3.743705in}{1.556122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743705in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.489639in, y=0.317832in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{0.637473in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044006in}{0.637473in}}%
\pgfpathlineto{\pgfqpoint{4.044006in}{1.556122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044006in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.789940in, y=0.317832in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{0.637473in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344308in}{0.637473in}}%
\pgfpathlineto{\pgfqpoint{4.344308in}{1.556122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344308in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.090241in, y=0.317832in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644979in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705006in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765198in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825226in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885253in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945280in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005472in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065499in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125527in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185554in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245746in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305773in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365801in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425828in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486020in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546047in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606074in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666102in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726293in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786321in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846348in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906375in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966567in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026595in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086622in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146649in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206841in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266868in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326896in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386923in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447115in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507142in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567170in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627197in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687389in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747416in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807443in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867471in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927662in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987690in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047717in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107744in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167936in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227964in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287991in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348018in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408210in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468237in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528265in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588292in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648484in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708511in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768539in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828566in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888758in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948785in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008812in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068840in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129031in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189059in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249086in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309113in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369305in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429333in}{0.637473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527124in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Year [-]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{0.637473in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605016in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{4.449232in}{0.679229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605016in}{0.679229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438349in, y=0.631004in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{0.637473in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605016in}{1.275755in}}%
\pgfpathlineto{\pgfqpoint{4.449232in}{1.275755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605016in}{1.275755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299459in, y=1.227530in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243904in,y=1.096798in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_p\) [gamma]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605016in}{0.637473in}}{\pgfqpoint{3.844216in}{0.918650in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605016in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{0.605180in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.605345in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{0.605838in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.606002in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.606167in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.606331in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.606660in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{0.606825in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.607154in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{0.607483in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.608140in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.608305in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{0.608469in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{0.608634in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{0.608963in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.609127in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.609785in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.610114in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.610278in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.610443in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.610772in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.611101in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{0.611265in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.611430in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{0.611594in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{0.612087in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.612252in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{0.612416in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{0.612745in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.612910in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{0.613403in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.613896in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.614225in}{0.870118in}}%
\pgfpathlineto{\pgfqpoint{0.614390in}{0.819413in}}%
\pgfpathlineto{\pgfqpoint{0.614883in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.615048in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{0.615212in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.615541in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.615870in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{0.616199in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.616363in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.616528in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{0.616692in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{0.617186in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.617350in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{0.617515in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.617679in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{0.617843in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.618172in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{0.618666in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.618830in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.619159in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.619488in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.619652in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.619817in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.619981in}{0.837309in}}%
\pgfpathlineto{\pgfqpoint{0.620146in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{0.620639in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.620968in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.621297in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.621462in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.621626in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.622119in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.622284in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.622448in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.622613in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.622942in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{0.623106in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.623271in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{0.623435in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{0.623928in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.624093in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{0.624257in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.624586in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.624751in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.625080in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.625409in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.625573in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.626066in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{0.626560in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.626724in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{0.626889in}{1.272773in}}%
\pgfpathlineto{\pgfqpoint{0.627218in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.627382in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{0.627547in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.627711in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.628040in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{0.628204in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{0.628369in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{0.628533in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{0.629191in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.629356in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.629684in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.629849in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.630013in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.630507in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{0.630671in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{0.631165in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{0.631329in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.631494in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{0.631658in}{0.870118in}}%
\pgfpathlineto{\pgfqpoint{0.631822in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{0.632151in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{0.632316in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.632809in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{0.633467in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{0.634454in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.634618in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{0.634783in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.634947in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{0.635112in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{0.635276in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.635441in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{0.635605in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{0.635934in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.636427in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.636592in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.636756in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.636921in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.637578in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{0.638401in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.638565in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.638730in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.638894in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.639059in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.639223in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.639552in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{0.639716in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{0.640210in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.640374in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.640539in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.640868in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.641361in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{0.641525in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.641690in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.642019in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{0.642348in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.642512in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.642677in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.643006in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.643170in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.643663in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.643828in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.643992in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{0.644157in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{0.644321in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.644486in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{0.644650in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.644815in}{0.893979in}}%
\pgfpathlineto{\pgfqpoint{0.644979in}{0.858187in}}%
\pgfpathlineto{\pgfqpoint{0.645472in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.645801in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.645966in}{0.908892in}}%
\pgfpathlineto{\pgfqpoint{0.646130in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.646295in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{0.646953in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.647282in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{0.647610in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.647939in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.648104in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.648268in}{0.876083in}}%
\pgfpathlineto{\pgfqpoint{0.648433in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{0.648597in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.648762in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.648926in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.649255in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.649584in}{0.986440in}}%
\pgfpathlineto{\pgfqpoint{0.649748in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.649913in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.650077in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.650406in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{0.650735in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.650900in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.651064in}{1.275755in}}%
\pgfpathlineto{\pgfqpoint{0.651229in}{0.902927in}}%
\pgfpathlineto{\pgfqpoint{0.651557in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.651722in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{0.652215in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.652380in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.652709in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{0.652873in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{0.653038in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{0.653202in}{0.837309in}}%
\pgfpathlineto{\pgfqpoint{0.653531in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{0.654024in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.654189in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{0.654518in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.655011in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.655504in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.655833in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.655998in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.656162in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.656327in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.656491in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.656656in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.657149in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.657478in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.657642in}{0.923805in}}%
\pgfpathlineto{\pgfqpoint{0.657971in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.658300in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.658465in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{0.658629in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.658794in}{0.932753in}}%
\pgfpathlineto{\pgfqpoint{0.659123in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.659287in}{0.870118in}}%
\pgfpathlineto{\pgfqpoint{0.659616in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.660274in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.660603in}{1.069954in}}%
\pgfpathlineto{\pgfqpoint{0.660932in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.661096in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.661425in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{0.661918in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.662083in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.662247in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.662412in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.662576in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{0.663070in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.663563in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.663892in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.664056in}{0.923805in}}%
\pgfpathlineto{\pgfqpoint{0.664385in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.664714in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.664879in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{0.665043in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.665207in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.665372in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.665536in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.665701in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.665865in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.666030in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.666523in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.666688in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.666852in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.667345in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.667839in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.668003in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.668332in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.668826in}{0.944683in}}%
\pgfpathlineto{\pgfqpoint{0.668990in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.669154in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.669483in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{0.669977in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.670141in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.670306in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.670470in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.670635in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.670964in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.671128in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.671292in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.671457in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.671786in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.672279in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.672773in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.672937in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.673430in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.673595in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.674088in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.674253in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.674417in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.674582in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.674746in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.675075in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.675239in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{0.675404in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.675568in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{0.675733in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{0.676062in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.676391in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.676555in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.676720in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.676884in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.677048in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{0.677377in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.677871in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{0.678364in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.678529in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.678693in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.679022in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.679186in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.679351in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.679515in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.680173in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{0.680667in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.680831in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{0.680995in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{0.681324in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.681653in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{0.681982in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.682311in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.682476in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.682805in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.682969in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{0.683462in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.683791in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.683956in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.684285in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{0.684614in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.684778in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.684943in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.685107in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.685271in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.685765in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{0.686258in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.686423in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.686587in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{0.686752in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{0.687080in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{0.687245in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{0.687738in}{0.861170in}}%
\pgfpathlineto{\pgfqpoint{0.688067in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.688232in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.688396in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.688561in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.688725in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.688890in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.689054in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.689218in}{0.885031in}}%
\pgfpathlineto{\pgfqpoint{0.689383in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{0.689547in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{0.689712in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{0.689876in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{0.690534in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.690863in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.691027in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.691356in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.691521in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.691685in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.691850in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.692343in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.692672in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.693001in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.693165in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.693330in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.693823in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{0.694152in}{1.210137in}}%
\pgfpathlineto{\pgfqpoint{0.694646in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{0.694810in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{0.695139in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.695303in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.695632in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.695797in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.695961in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.696290in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{0.696455in}{0.971527in}}%
\pgfpathlineto{\pgfqpoint{0.696784in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.696948in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.697112in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.697277in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.697441in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.697606in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.697935in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.698099in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.698264in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.698428in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.698593in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{0.698757in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{0.699415in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.699579in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{0.699744in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{0.700073in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.700237in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.700566in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{0.700731in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.700895in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.701059in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{0.701224in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.701388in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.701553in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{0.701717in}{1.001353in}}%
\pgfpathlineto{\pgfqpoint{0.702046in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.702375in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{0.702540in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.702704in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{0.703033in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.703362in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.703526in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.703691in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{0.703855in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{0.704184in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.704513in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.704678in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.704842in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{0.705006in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.705171in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{0.705335in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.705500in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{0.705993in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.706651in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{0.706980in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.707144in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.707309in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.707638in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.707802in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.707967in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.708460in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.708625in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.708789in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{0.708953in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.709118in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.709611in}{0.831343in}}%
\pgfpathlineto{\pgfqpoint{0.710269in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.710598in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.710762in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.710927in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.711091in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.711256in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.711420in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.711585in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{0.711749in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{0.711914in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.712078in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.712243in}{1.383130in}}%
\pgfpathlineto{\pgfqpoint{0.712407in}{0.819413in}}%
\pgfpathlineto{\pgfqpoint{0.712572in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{0.712736in}{1.034162in}}%
\pgfpathlineto{\pgfqpoint{0.713065in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.713558in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.713887in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{0.714052in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{0.714709in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.715038in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{0.715203in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.715367in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{0.715532in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{0.715696in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.715861in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{0.716025in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.716190in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.716354in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{0.716847in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.717176in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.717341in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{0.717505in}{1.066971in}}%
\pgfpathlineto{\pgfqpoint{0.717670in}{1.019249in}}%
\pgfpathlineto{\pgfqpoint{0.717999in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{0.718163in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{0.718328in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{0.719150in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.719643in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.719972in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.720466in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{0.720630in}{0.986440in}}%
\pgfpathlineto{\pgfqpoint{0.721123in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.721288in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.721452in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.721617in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.721781in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.721946in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.722110in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.722439in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.722603in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.723097in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{0.723426in}{0.935736in}}%
\pgfpathlineto{\pgfqpoint{0.723590in}{0.896961in}}%
\pgfpathlineto{\pgfqpoint{0.723919in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{0.724084in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{0.724577in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.724741in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.724906in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.725070in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{0.725235in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{0.725564in}{0.831343in}}%
\pgfpathlineto{\pgfqpoint{0.725728in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{0.725893in}{0.837309in}}%
\pgfpathlineto{\pgfqpoint{0.726222in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.726715in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.726879in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.727044in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.727373in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.727537in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.727866in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{0.728360in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.728524in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{0.728853in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.729182in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{0.729511in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.729675in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.730333in}{0.885031in}}%
\pgfpathlineto{\pgfqpoint{0.730826in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{0.731813in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.732142in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.732307in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{0.732471in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.732635in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.732964in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.733293in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.733787in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{0.733951in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.734116in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.734444in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.734609in}{0.923805in}}%
\pgfpathlineto{\pgfqpoint{0.734773in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.734938in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{0.735102in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{0.735267in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{0.735431in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{0.735596in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.735760in}{0.882048in}}%
\pgfpathlineto{\pgfqpoint{0.736089in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.736418in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.736747in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{0.737734in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.738063in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.738392in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.738720in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{0.738885in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.739049in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.739543in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{0.740036in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.740365in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.740529in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.740694in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.740858in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{0.741187in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.741516in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.741681in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{0.741845in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{0.742174in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.742339in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{0.742503in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{0.742667in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.742832in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.742996in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{0.743161in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.743325in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.743490in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{0.743819in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.743983in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.744312in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.744476in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.744641in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.744970in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.745134in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.745628in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{0.745792in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.746121in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{0.746286in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.746450in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.746779in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.746943in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.747108in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.747272in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{0.747601in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.747766in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{0.747930in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{0.748095in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{0.748423in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{0.748588in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{0.749081in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.749246in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.749410in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.749575in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{0.749739in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.749904in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{0.750397in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{0.751055in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.751713in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{0.752042in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.752206in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.752535in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{0.753028in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.753193in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.753357in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.753686in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.753851in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.754015in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.754180in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.754344in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.754673in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.754837in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{0.755166in}{1.398043in}}%
\pgfpathlineto{\pgfqpoint{0.755331in}{0.864152in}}%
\pgfpathlineto{\pgfqpoint{0.755495in}{0.882048in}}%
\pgfpathlineto{\pgfqpoint{0.755660in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{0.755824in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{0.755989in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.756153in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{0.756482in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.756646in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{0.756811in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{0.756975in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{0.757304in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.757469in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{0.757798in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{0.758291in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.758455in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.758620in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.758784in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.758949in}{0.876083in}}%
\pgfpathlineto{\pgfqpoint{0.759113in}{0.849239in}}%
\pgfpathlineto{\pgfqpoint{0.759278in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.759442in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{0.759936in}{1.198207in}}%
\pgfpathlineto{\pgfqpoint{0.760429in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.760758in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.761251in}{1.061006in}}%
\pgfpathlineto{\pgfqpoint{0.761580in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.761745in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{0.762074in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.762238in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.762402in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.762567in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{0.763060in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.763225in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.763389in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.763554in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.763883in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{0.764211in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{0.764376in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.764540in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.764705in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{0.765034in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.765198in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{0.765363in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.765527in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.765692in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{0.765856in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{0.766185in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.766349in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{0.766514in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{0.766843in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.767007in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.767172in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.767336in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.767501in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.767665in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.767830in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.768158in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.768323in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.768487in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.768652in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.768816in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.768981in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.769474in}{0.873100in}}%
\pgfpathlineto{\pgfqpoint{0.769803in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{0.769968in}{0.843274in}}%
\pgfpathlineto{\pgfqpoint{0.770461in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.770625in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{0.770790in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.771283in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.771448in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.771941in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.956614in}}%
\pgfpathlineto{\pgfqpoint{0.772599in}{0.908892in}}%
\pgfpathlineto{\pgfqpoint{0.772928in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.773092in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{0.773257in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{0.773586in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.773750in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.773915in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.774079in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.774243in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.774572in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.775066in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{0.775230in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.775395in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.775888in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.776546in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{0.776710in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.777039in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{0.777204in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.777368in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.777533in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.777862in}{0.995388in}}%
\pgfpathlineto{\pgfqpoint{0.778026in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.778190in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{0.779013in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.779177in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.779342in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.779999in}{0.852222in}}%
\pgfpathlineto{\pgfqpoint{0.780328in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.780657in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{0.780986in}{1.031180in}}%
\pgfpathlineto{\pgfqpoint{0.781315in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{0.781809in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.781973in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.782137in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.782302in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{0.782795in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.783124in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.783289in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.783453in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.783946in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.784111in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{0.784275in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.784440in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.784604in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.784769in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.785098in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{0.785427in}{0.825378in}}%
\pgfpathlineto{\pgfqpoint{0.785591in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.785756in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{0.785920in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{0.786084in}{1.284703in}}%
\pgfpathlineto{\pgfqpoint{0.786249in}{1.233998in}}%
\pgfpathlineto{\pgfqpoint{0.786413in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{0.786578in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{0.786742in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.786907in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.787236in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.787400in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.787565in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.787729in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.787893in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.788058in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{0.788387in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.788551in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.788716in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.788880in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{0.789209in}{0.905909in}}%
\pgfpathlineto{\pgfqpoint{0.789374in}{0.867135in}}%
\pgfpathlineto{\pgfqpoint{0.789538in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{0.789703in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{0.790196in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{0.790360in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.790525in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.790689in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.790854in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{0.791183in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.791347in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.791512in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.791676in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.791840in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.792005in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.792169in}{0.879066in}}%
\pgfpathlineto{\pgfqpoint{0.792334in}{1.514366in}}%
\pgfpathlineto{\pgfqpoint{0.792498in}{0.825378in}}%
\pgfpathlineto{\pgfqpoint{0.792663in}{0.885031in}}%
\pgfpathlineto{\pgfqpoint{0.792827in}{0.959597in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.793321in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.793485in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.793650in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{0.793814in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{0.793978in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.794143in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.794307in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{0.794472in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.794636in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{0.794801in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{0.794965in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.795130in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.795294in}{0.956614in}}%
\pgfpathlineto{\pgfqpoint{0.795623in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.795788in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.795952in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.796281in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{0.796610in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{0.796939in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.797103in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.797268in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.797432in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.797597in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{0.797761in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{0.797925in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.798090in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{0.798254in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{0.799241in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.799406in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.799570in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{0.799899in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{0.800228in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.800557in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.800721in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.800886in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.801050in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.801379in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.801708in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{0.802037in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{0.802366in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.802530in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.802695in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{0.802859in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.803024in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.803517in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{0.804010in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.804339in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.804668in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.804833in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.805655in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.805819in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.805984in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{0.806148in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{0.806971in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.807135in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.807464in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{0.807793in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.808286in}{0.831343in}}%
\pgfpathlineto{\pgfqpoint{0.808451in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.808615in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{0.809438in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.809602in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.809931in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.810424in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.810589in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.810918in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{0.811082in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.811247in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.811411in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.811576in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{0.811740in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.811904in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.812069in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.812233in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{0.812398in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{0.812891in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.813056in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{0.813385in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.813549in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.814042in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.814207in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.814371in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{0.814536in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.814700in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.814865in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.815029in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.815523in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{0.815851in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.816016in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.816345in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.816509in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{0.816674in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.816838in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{0.817003in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.817167in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.817496in}{0.861170in}}%
\pgfpathlineto{\pgfqpoint{0.817825in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.818318in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.818483in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.818976in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.819141in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.819305in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.819470in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.819798in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.820292in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{0.820456in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.820621in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.820950in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{0.821279in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.821443in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.821607in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.821772in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{0.821936in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.822101in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.822594in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{0.822923in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.823252in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.823417in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.823745in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.823910in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.824074in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{0.824403in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.824568in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.824732in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.824897in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.825226in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{0.825390in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{0.825719in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.826212in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{0.826870in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.827035in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.827199in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.827364in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.827528in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.827692in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.827857in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.828021in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.828186in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.828350in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.828679in}{0.852222in}}%
\pgfpathlineto{\pgfqpoint{0.829008in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.829173in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.829666in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.829830in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{0.829995in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.830159in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.830653in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.830817in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{0.831146in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.831475in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.831639in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.831968in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.832133in}{0.983458in}}%
\pgfpathlineto{\pgfqpoint{0.832297in}{0.971527in}}%
\pgfpathlineto{\pgfqpoint{0.832626in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{0.832791in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{0.832955in}{0.956614in}}%
\pgfpathlineto{\pgfqpoint{0.833120in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.833284in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{0.833448in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{0.833613in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.833777in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.833942in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.834106in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.834271in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{0.834435in}{1.019249in}}%
\pgfpathlineto{\pgfqpoint{0.834764in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.834929in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.835093in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.835258in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.835422in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.836244in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.836409in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.836573in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.836738in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.836902in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{0.837231in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.837560in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.837889in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.838053in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.838218in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.838711in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.839040in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.839369in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.839698in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.840027in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{0.840191in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{0.840356in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{0.840849in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.841342in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.841507in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.842165in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.842329in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{0.842658in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.842823in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.842987in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.843316in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.843480in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.843645in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.843809in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.843974in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.844138in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{0.844303in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{0.844796in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.844961in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.845289in}{1.019249in}}%
\pgfpathlineto{\pgfqpoint{0.845618in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.845783in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.845947in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.846112in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.846441in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.846770in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.847099in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{0.847756in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{0.847921in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{0.848250in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.848414in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.848743in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.848908in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.849072in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.849236in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.849401in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{0.849565in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{0.849730in}{1.061006in}}%
\pgfpathlineto{\pgfqpoint{0.850059in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.850552in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.850881in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.851374in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{0.851868in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.852032in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.852197in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.852361in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.852526in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.852690in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{0.852855in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.853184in}{0.825378in}}%
\pgfpathlineto{\pgfqpoint{0.853348in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.853512in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.854006in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.854499in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.855157in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.855486in}{0.876083in}}%
\pgfpathlineto{\pgfqpoint{0.855650in}{0.843274in}}%
\pgfpathlineto{\pgfqpoint{0.855815in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.855979in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.856144in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.856473in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.856637in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.856966in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.857295in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.857459in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.857624in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.858117in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.858282in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{0.858940in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.859104in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.859268in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.859433in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.859762in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.860091in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.860420in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.860584in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.860913in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{0.861078in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{0.861735in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.861900in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{0.862229in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.862393in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.862558in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.862722in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.862887in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.863215in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.863380in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.863544in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.863709in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.864038in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{0.864202in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{0.864696in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.864860in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.865025in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.865189in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.865518in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{0.865847in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.866011in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{0.866340in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.866505in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{0.866669in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.866834in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.866998in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.867327in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{0.867491in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.867656in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.867820in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.867985in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{0.868478in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.868643in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.868972in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.869136in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.869465in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.869629in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.869794in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.869958in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.870123in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.870452in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.870616in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.870945in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{0.871274in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.871438in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.871932in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.872261in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.872425in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.872754in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.873412in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.873741in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.874070in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.874399in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.874563in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.874728in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.874892in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.875056in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.875221in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.875385in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.875550in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.875714in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.875879in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.876208in}{0.852222in}}%
\pgfpathlineto{\pgfqpoint{0.876537in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.876701in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{0.876866in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.877523in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.877688in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.877852in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.878017in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.878181in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.878346in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.878675in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{0.879003in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.879168in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.879332in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.879497in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.879661in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.879990in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.880319in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.880648in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.880813in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.880977in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{0.881470in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.881799in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.881964in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.882293in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.882457in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.882950in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.883115in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.883279in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.883773in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.884102in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.884266in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.884431in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.884924in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.885088in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{0.885253in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.885582in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.885746in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.885911in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.886075in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.886240in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.886404in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.886569in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{0.886733in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.886897in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.887062in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.887226in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.887555in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.888049in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.888378in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.888871in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.889200in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.889364in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.889529in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{0.889693in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.890351in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.890516in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.890680in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{0.890844in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.891502in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.891831in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.891996in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.892160in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.892325in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.892818in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.892982in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.893311in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.893476in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.893640in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.893805in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.893969in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.894134in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.894298in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{0.894463in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{0.894956in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.895120in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.895285in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{0.895449in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.895614in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.895778in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.895943in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.896436in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{0.896929in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.897423in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.897587in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{0.897752in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{0.897916in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{0.898245in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.898410in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.898574in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.898738in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{0.898903in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.899067in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{0.899561in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.899725in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.900219in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{0.900548in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{0.900712in}{0.819413in}}%
\pgfpathlineto{\pgfqpoint{0.901370in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.901534in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.902028in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.902192in}{0.852222in}}%
\pgfpathlineto{\pgfqpoint{0.902521in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.902685in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.903179in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.903343in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{0.903672in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.903837in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{0.904166in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.904330in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.904495in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{0.904823in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.905317in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{0.905810in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.906139in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.906304in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.906468in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{0.906632in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{0.907126in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.907290in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.907455in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{0.907619in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.907784in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{0.907948in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.908277in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{0.908442in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.909264in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{0.909428in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{0.909593in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{0.909922in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.910086in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.910415in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.910908in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{0.911073in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.911237in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{0.911402in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.911895in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.912060in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.912389in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.912553in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.912882in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{0.913211in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{0.913540in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.913869in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{0.914198in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.914362in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{0.914527in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.914691in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.914855in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.915020in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.915184in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{0.915513in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.915678in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.915842in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.916171in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.916336in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.916664in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.916829in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.916993in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{0.917158in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.917322in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.917816in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.918145in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{0.918309in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{0.919296in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.919460in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.919789in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.919954in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.920118in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.920283in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.920611in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{0.920776in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.920940in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.921269in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{0.921434in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.921763in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{0.922092in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.922256in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.922585in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{0.923243in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.923407in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{0.923736in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.924230in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.924723in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{0.924887in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.925052in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.925381in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{0.925710in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.925874in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.926203in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.926368in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.926696in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{0.926861in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.927025in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{0.927190in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{0.927354in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{0.927519in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{0.928177in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.928505in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.928670in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.928834in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.929163in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.929328in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.929492in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.929657in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.929821in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.930150in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.930315in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.930479in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.930808in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.931137in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.931630in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{0.932124in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.932452in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.932617in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.933110in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.933604in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.933768in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.934097in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.934426in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{0.934755in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.934919in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.935084in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.935248in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.935577in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.935906in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{0.936399in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.936564in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.936728in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.936893in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.937386in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.937551in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.937715in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.937880in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.938044in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.938209in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.938537in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.938702in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.938866in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.939031in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.939360in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.939524in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.939689in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.939853in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.940182in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{0.940511in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.940675in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{0.941169in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.941827in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.941991in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.942156in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{0.942649in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.942813in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.942978in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.943142in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.943307in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.943800in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.943965in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.944129in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.944293in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.944458in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.944787in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{0.945116in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.945280in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.945445in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.945938in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.946267in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{0.946596in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.946760in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.946925in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.947254in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.947583in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.947747in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.948076in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{0.948240in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.948405in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.948898in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.949063in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.949392in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{0.949885in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.950050in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.950543in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.951036in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{0.951201in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.951365in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.951530in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.952023in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.952187in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.952516in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.952681in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.952845in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.953174in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.953339in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.953503in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{0.953668in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{0.954161in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.954325in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.954490in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.954819in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.954983in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{0.955148in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.955477in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.955641in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.956463in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.956628in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.956792in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.957286in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.957450in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.957944in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.958437in}{0.852222in}}%
\pgfpathlineto{\pgfqpoint{0.958766in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.958930in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.959259in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.959424in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.959753in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{0.960081in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.960246in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.960410in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.960904in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.961233in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.961397in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.961562in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.961726in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.961891in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.962055in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{0.962219in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.962384in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.962548in}{0.923805in}}%
\pgfpathlineto{\pgfqpoint{0.962713in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{0.962877in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{0.963042in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{0.963206in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.963371in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{0.963535in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.963864in}{1.055041in}}%
\pgfpathlineto{\pgfqpoint{0.964028in}{0.911874in}}%
\pgfpathlineto{\pgfqpoint{0.964193in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.964357in}{0.858187in}}%
\pgfpathlineto{\pgfqpoint{0.964522in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{0.964686in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{0.964851in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{0.965344in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.965509in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.965838in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.966002in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.966166in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.966495in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.966660in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.966824in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.967153in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{0.967647in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.967811in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.968140in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.968304in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.968469in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.968633in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.968962in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.969127in}{0.867135in}}%
\pgfpathlineto{\pgfqpoint{0.969456in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.969620in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.969785in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.969949in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{0.970113in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{0.970278in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.970442in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.970771in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.971100in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.971265in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.971594in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{0.972251in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.972580in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.972909in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.973074in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.973403in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.973567in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.973732in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.974225in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{0.974389in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.974554in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.974718in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.974883in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.975047in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.975212in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.975376in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.975541in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.975705in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{0.975870in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{0.976034in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{0.976856in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{0.977021in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.977514in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.977679in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.977843in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.978172in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.978336in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.978501in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{0.978665in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.978994in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.979652in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.979981in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.980310in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.980474in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.980639in}{0.837309in}}%
\pgfpathlineto{\pgfqpoint{0.980803in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{0.980968in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{0.981297in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.981461in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.981626in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.981954in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{0.982283in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.982448in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.982612in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{0.982777in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.982941in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{0.983106in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.983435in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.983599in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.983764in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.983928in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.984092in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.984421in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.984750in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.985079in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{0.985244in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.985408in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{0.985901in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.986395in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{0.986559in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.986724in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{0.987217in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.987546in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{0.987875in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.988039in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.988204in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.988368in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.988533in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.988697in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.988862in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.989026in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.989191in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.989355in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.989520in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{0.989684in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.990506in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{0.990671in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.990835in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{0.991000in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{0.991329in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.991493in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{0.991822in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.992151in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.992315in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{0.992480in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.992644in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{0.993302in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.993631in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.993960in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{0.994618in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.994782in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{0.994947in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.995111in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{0.995276in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.995440in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{0.995605in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{0.996262in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.996920in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.997085in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.997249in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.997414in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{0.997578in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{0.998894in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.999058in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.999223in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{0.999880in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{1.000209in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.000374in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.000867in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.001032in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.001525in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.001689in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.001854in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.002018in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.002183in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.002676in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.003499in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.003992in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.004321in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{1.004485in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.004650in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.005308in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.005472in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.005801in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.005965in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.006130in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.006459in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.006788in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.006952in}{0.825378in}}%
\pgfpathlineto{\pgfqpoint{1.007117in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{1.007610in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.008103in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.008597in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.008761in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.008926in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.009090in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.009255in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.009419in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.009748in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.009912in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.010241in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.010406in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.010735in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.011228in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.011557in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.012215in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.012379in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.012708in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.012873in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.013202in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.013695in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.013859in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.014188in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.014353in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.014846in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.015011in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.015175in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.015668in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.015833in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.015997in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{1.016162in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.016655in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.016820in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.016984in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.017149in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.017313in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.017806in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.017971in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.018135in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.018300in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.018793in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.019287in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.019615in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.020273in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.020602in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.020931in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.021096in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.021260in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.021589in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.021753in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.022411in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.022740in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.022905in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.023069in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.023234in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.023727in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.023891in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.024056in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{1.024220in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.024385in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.024714in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.024878in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.025043in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{1.025207in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.025372in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.025700in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.025865in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.026029in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.026194in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.026523in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.026687in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.026852in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.027181in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.027345in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.027509in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.027674in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.028003in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.028167in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.028496in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.028990in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.029154in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.029647in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.029976in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.030141in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.030470in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.030634in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.030799in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.030963in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.031128in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.031292in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.031621in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.031950in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.032114in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.032279in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.032443in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.032772in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.032937in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.033101in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.033594in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.034088in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.034252in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.034581in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.034746in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.035075in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.035239in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.035403in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.035568in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.035732in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.035897in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.036226in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.036390in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.036555in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.036719in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.037377in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.037706in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.037870in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.038199in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.038364in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.038528in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.038857in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.039022in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.039186in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.039350in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.039679in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.039844in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.040008in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.040173in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.040337in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.040502in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.040666in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.040831in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.040995in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.041488in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.041653in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.041982in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.042640in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.043133in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.043297in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.043626in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.043955in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.044120in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.044613in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.044778in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.044942in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.045107in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.045271in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.045600in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.045764in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.045929in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.046258in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.046422in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.046751in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{1.046916in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.047080in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.047244in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.047409in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.047738in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.048067in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.048396in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.048560in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.048725in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.048889in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.049054in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.049218in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.049382in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.049547in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.049876in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.050040in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.050205in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.050369in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.050534in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.050698in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.050863in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.051191in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.051356in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.051520in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.051685in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.051849in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.052343in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.052507in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.052672in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.053165in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.053329in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.053494in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.053823in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.053987in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{1.054152in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.054810in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.054974in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.055138in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.055303in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.055467in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.055632in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.055796in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.056290in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.056454in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.056619in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.056783in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.056948in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.057112in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.057934in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.058099in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.058263in}{0.882048in}}%
\pgfpathlineto{\pgfqpoint{1.058592in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.058757in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.058921in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.059250in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.059414in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.059579in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.059743in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.059908in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.060237in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.060566in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.060730in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.060895in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.061059in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.061388in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.061717in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.062046in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.062210in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.062539in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.062704in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.062868in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.063197in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.063361in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.063855in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.064019in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.064184in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.064348in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.064513in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.064677in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.064842in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.065170in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.065664in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.065993in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.066486in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.066815in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.066979in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.067144in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.067473in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.067637in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.067802in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.067966in}{0.896961in}}%
\pgfpathlineto{\pgfqpoint{1.068460in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.068789in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.068953in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.069117in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.069282in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.069446in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.069611in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.069940in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.070269in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.070433in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.070762in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.071091in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.071255in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.071420in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.071584in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.072078in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.072407in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.072571in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.072736in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.073064in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.073393in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.073722in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.073887in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.074216in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.074545in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.074873in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.075038in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.075367in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.075531in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.075696in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.076189in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.076354in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.076847in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.077011in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.077176in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.077340in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.077505in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.077669in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.077834in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.077998in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.078327in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.078492in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.078985in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.079314in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.079478in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.079972in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.080465in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.080958in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.081123in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.081287in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.081452in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.082110in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.082274in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.082439in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.082768in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.083096in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{1.083425in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.083590in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.083919in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.084083in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.084577in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.084741in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.085070in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.085399in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.085563in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.085728in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.086057in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.086221in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.086386in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.086550in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.086715in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.087043in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.087208in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.088195in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.088359in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.088524in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.088852in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.089181in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.089839in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.090004in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.090168in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.090333in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.090990in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.091484in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.091813in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.091977in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.092142in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{1.092306in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.092471in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.092635in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.092964in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.093128in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.093786in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.094280in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.094609in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.095102in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.095266in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.095595in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.095924in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.096089in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.096418in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.096582in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.096911in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.097240in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.097404in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.097898in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.098062in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.098227in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.098391in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.098556in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.098884in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.099049in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.099707in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.099871in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.100036in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.100529in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.100693in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.101187in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.101516in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.101845in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.102009in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.102174in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.102503in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.102667in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.102996in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.103160in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{1.103325in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.103818in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.104147in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.104476in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.104640in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.104805in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.104969in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.105134in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.105298in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.105627in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.105956in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.106450in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.106943in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.107107in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.107436in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.107930in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.108259in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.108587in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.108916in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.109081in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.109410in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.109574in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.109903in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.110068in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.110232in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.110397in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.110561in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.110725in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.110890in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.111383in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.111712in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.112206in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.112370in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.112534in}{0.870118in}}%
\pgfpathlineto{\pgfqpoint{1.112863in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.113192in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.113357in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.113521in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.113850in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.114015in}{0.879066in}}%
\pgfpathlineto{\pgfqpoint{1.114179in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.114344in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.114508in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.114672in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.114837in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{1.115166in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.115330in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.115495in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.115659in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.115824in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.115988in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.116153in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.116317in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.116646in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.117139in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.117304in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.117468in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.117633in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.117962in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.118126in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.118455in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.118948in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.119113in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.119606in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.119771in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.120593in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.120757in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.120922in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.121415in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.121744in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.121909in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.122073in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.122238in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.122402in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.123060in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.123389in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.123553in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.124047in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.124211in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.124375in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.124540in}{0.911874in}}%
\pgfpathlineto{\pgfqpoint{1.124869in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.125033in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.125198in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.125362in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{1.125691in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.126020in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.126185in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.126349in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.126513in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.127007in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.127171in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.127336in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.127500in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.127665in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.127994in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.128322in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.128651in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.128980in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.129309in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.129474in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.129803in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.130789in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.130954in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.131283in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.131447in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.131776in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{1.132434in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.132598in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.133092in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.133256in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.133421in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.133585in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.133750in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.134243in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.134407in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.134736in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.134901in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.135065in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.135230in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.135394in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.135559in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.135723in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.136216in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.136545in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.136710in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.137203in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.137368in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.137532in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.137697in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.138190in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.138519in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.138848in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.139012in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.139177in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.139341in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.139835in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.139999in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.140164in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.140328in}{0.923805in}}%
\pgfpathlineto{\pgfqpoint{1.140657in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.140821in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.141150in}{1.013284in}}%
\pgfpathlineto{\pgfqpoint{1.141315in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.141479in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.141644in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.141808in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{1.142301in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.142630in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.142959in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.143453in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.143782in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.144111in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.144275in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.144439in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.144604in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.144768in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.144933in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.145097in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.145755in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.145920in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.146248in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{1.146742in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.146906in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.147235in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.147400in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.147564in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.147729in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.148058in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{1.148386in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.148715in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.149044in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.149538in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.150031in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.150195in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.150524in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{1.150689in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{1.150853in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.151018in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.151347in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.151840in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.152005in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.152169in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.152333in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.152498in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.152662in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.152827in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.152991in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.153156in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.153485in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.153649in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.154307in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.154800in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.154965in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.155458in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.155952in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.156280in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.156609in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.156774in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.156938in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.157103in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.157432in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.157761in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{1.158089in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.158254in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.158583in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.159076in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.159241in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.159405in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.159570in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.159899in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{1.160392in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.160556in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.160721in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.161214in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.161379in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.161543in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.161872in}{0.858187in}}%
\pgfpathlineto{\pgfqpoint{1.162201in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.162365in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.162530in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.162859in}{0.861170in}}%
\pgfpathlineto{\pgfqpoint{1.163188in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.163517in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.163681in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.163846in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.164010in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.164503in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.164668in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.164832in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.165161in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.165490in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.165655in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.165819in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.166148in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.166477in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.166641in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.166970in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{1.167299in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.167464in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.167628in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.167793in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.167957in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.168121in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.168286in}{0.870118in}}%
\pgfpathlineto{\pgfqpoint{1.168615in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.168944in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.169273in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.169437in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.169602in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.169766in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.169930in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.170259in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.170588in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.171082in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.171575in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.171740in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.171904in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.172233in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.172562in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.172726in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.172891in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.173055in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.173384in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.173877in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.174042in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.174206in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.174535in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.174700in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.175029in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.175193in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.175358in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.175522in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.175687in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.175851in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.176015in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.176180in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.176344in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.176838in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.177002in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.177496in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.177824in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.178153in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.178318in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.178482in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.178811in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.179305in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.179634in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.179962in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.180127in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.180291in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.180620in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{1.180785in}{0.938718in}}%
\pgfpathlineto{\pgfqpoint{1.181114in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.181278in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.181443in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.182923in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.183087in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.183252in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.183416in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.183909in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.184238in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.184567in}{1.114693in}}%
\pgfpathlineto{\pgfqpoint{1.184732in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.184896in}{0.843274in}}%
\pgfpathlineto{\pgfqpoint{1.185225in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{1.185390in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{1.185554in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.185718in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.185883in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.186047in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.186376in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{1.186870in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.187199in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.187363in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.187528in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.187692in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.187856in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.188021in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.188185in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.188350in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.188514in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.188843in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.189008in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.189337in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.189665in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.190159in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.190488in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.190817in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.190981in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.191146in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.191639in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.191968in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.192132in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.192626in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.192790in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.193119in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.193284in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.193448in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.193612in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.193777in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.193941in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.194106in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.194270in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.194435in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.194764in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.195257in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.195422in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.195586in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.195750in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.195915in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.196244in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.196408in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.196737in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.196902in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.197231in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.197560in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.197724in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.197888in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.198053in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.198217in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.198382in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.198875in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.199204in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.199369in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.199533in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.199697in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.200026in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.200520in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.200684in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{1.200849in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.201178in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.201507in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.202000in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.202329in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.202493in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.202658in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.202822in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.202987in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.203316in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.203644in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.203973in}{0.932753in}}%
\pgfpathlineto{\pgfqpoint{1.204302in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.204631in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.204796in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.204960in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.205289in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{1.206111in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.206276in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.206440in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.206605in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.206934in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.207098in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{1.207263in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.207427in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.207591in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.207756in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.208085in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.208249in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.208414in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.208907in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.209236in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.209565in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.209729in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.210223in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{1.210716in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.211045in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.211538in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.211703in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.211867in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.212032in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.212196in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.212525in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.213348in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.213676in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.213841in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.214170in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.214334in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.214499in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.214992in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.215157in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.215321in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.215485in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.215650in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{1.216143in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.216801in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.217295in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.217459in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.217623in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.217788in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.217952in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.218446in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.218775in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{1.219104in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.219268in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.219597in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.219926in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.220090in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.220255in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.220419in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.220584in}{0.855205in}}%
\pgfpathlineto{\pgfqpoint{1.220748in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.220913in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{1.221242in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.221570in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.222064in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.222393in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.222557in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.222722in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.223215in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.223379in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.223544in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.223873in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.224037in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.224202in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.224531in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.224695in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.224860in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.225024in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.225353in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.225682in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.225846in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.226011in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.226175in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.226340in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.226669in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.226833in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.227491in}{0.831343in}}%
\pgfpathlineto{\pgfqpoint{1.227655in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.227820in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.227984in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.228149in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{1.228313in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.228642in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.228807in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.228971in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{1.229136in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.229464in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.229629in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.229958in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.230122in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.230287in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.230451in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.230780in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.231273in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.231602in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.231931in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.232096in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.232260in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.232425in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.232589in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.232918in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.233083in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.233411in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.233576in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.233740in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.234069in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.234234in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.234398in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.234563in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.235056in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.235220in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.235385in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.235549in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.235714in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.235878in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.236043in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.236207in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.236536in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{1.237030in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.237852in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.238345in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.238839in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.239003in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.239332in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.239661in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.239825in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.239990in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.240483in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.240812in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.241634in}{0.837309in}}%
\pgfpathlineto{\pgfqpoint{1.241799in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.241963in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.242128in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.242292in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.242457in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.242950in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.243443in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.243608in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.243937in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.244266in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.244430in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.244759in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.244924in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.245910in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.246568in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.246897in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.247061in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.247390in}{0.986440in}}%
\pgfpathlineto{\pgfqpoint{1.247555in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{1.247719in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{1.248048in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.248213in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.248377in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.249035in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.249199in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.249364in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.249528in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.249693in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.249857in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.250022in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.250186in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.250351in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.250515in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.250844in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.251009in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.251502in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.251666in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.251995in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.252160in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{1.252489in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.252818in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.252982in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.253146in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.253311in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.253475in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.253640in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.253804in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.254133in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.254298in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.254462in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.254627in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.254791in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.254956in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.255284in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.255449in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.255942in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.256107in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.256271in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.256765in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.256929in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.257093in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.257422in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.257587in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.257751in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.258245in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{1.258409in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.258903in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.259067in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.259231in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.259560in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.259889in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.260054in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.260383in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.260547in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.260712in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.260876in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.261040in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.261205in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.261369in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.261698in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.261863in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.262027in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{1.262356in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.262521in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.262850in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.263178in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.263672in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.263836in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.264001in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.264494in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.264823in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.265645in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.265810in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.265974in}{0.819413in}}%
\pgfpathlineto{\pgfqpoint{1.266139in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.266468in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.266797in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.266961in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.267125in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.267454in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.267619in}{0.831343in}}%
\pgfpathlineto{\pgfqpoint{1.267783in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.268277in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.268770in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.269263in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.269592in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.269757in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.269921in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.270086in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.270250in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.270908in}{1.043110in}}%
\pgfpathlineto{\pgfqpoint{1.271566in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.271730in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.271895in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.272059in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.272224in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.272717in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.272881in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.273046in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.273210in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.273704in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.273868in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.274033in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.274362in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.274526in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.274691in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.275184in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.275677in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.276335in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.276500in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{1.276828in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.276993in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.277157in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.277322in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.277486in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.277651in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.277980in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.278309in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.278473in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.278802in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.278966in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.279460in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.279624in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.279789in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.279953in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.280118in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.280282in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.280447in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.280611in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.280775in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.281269in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.281433in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.281598in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.281762in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.281927in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.282091in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.282420in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.282749in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.282913in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.283242in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.283407in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.283571in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.283736in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.284229in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.284394in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.284558in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.284887in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.285051in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.285545in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.285874in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.286038in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.286367in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.286696in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.286860in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.287354in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.287518in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.287683in}{0.864152in}}%
\pgfpathlineto{\pgfqpoint{1.288012in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.288176in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.288341in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.288834in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.289163in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.289327in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.289492in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.289656in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.289821in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.289985in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.290150in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.290314in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{1.290807in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.290972in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.291630in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.292123in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.292452in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.292781in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.293274in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{1.293439in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.293603in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.293768in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.294097in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.294426in}{0.914857in}}%
\pgfpathlineto{\pgfqpoint{1.294754in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.295083in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.295412in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.295577in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.295741in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.296235in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.296399in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.296563in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.296728in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.296892in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.297057in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.297221in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.297386in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.297715in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.297879in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.298044in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.298373in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.298701in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.299030in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.299195in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.299359in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.299853in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.300017in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.300182in}{0.858187in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.300510in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.300675in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.300839in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.301004in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.301168in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.301333in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.301826in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.301991in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.302155in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.302484in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.302977in}{1.069954in}}%
\pgfpathlineto{\pgfqpoint{1.303306in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.303471in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.303800in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.303964in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.304129in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.304622in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.304951in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.305444in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.305609in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.305773in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.305938in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.306267in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.306431in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.306595in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.307089in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.307418in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.307911in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{1.308076in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.308240in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.308405in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.308569in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.308733in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.308898in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.309227in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.309556in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.310214in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.310378in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.310542in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.310707in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.311036in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.311200in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.311365in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.312023in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.312187in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.312352in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.312680in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.312845in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.313009in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.313174in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.313667in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.313996in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.314161in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.314325in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.314654in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.314983in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{1.315312in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.315476in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.315641in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.315805in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.315970in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.316134in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.316299in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.316627in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.317121in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.317450in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.317614in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.317943in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.318272in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.318765in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.319259in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.319423in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.319752in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.320574in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.320739in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.321068in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.321397in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.321726in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.321890in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.322055in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.322383in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.322548in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.322877in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.323206in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.323535in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.323699in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.324193in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.324850in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.325015in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.325179in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.325673in}{0.947666in}}%
\pgfpathlineto{\pgfqpoint{1.325837in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.326002in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{1.326495in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.326659in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.326988in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.327317in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.327811in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.328140in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.328797in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.328962in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.329126in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.329291in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.329455in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.329620in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.329949in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.330113in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.330277in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.330606in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.331264in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.331593in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.331758in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.332251in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{1.332415in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{1.332744in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.333402in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.333731in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.333896in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.334224in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.334389in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.334553in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.334882in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.335211in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.335376in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.335540in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.335705in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.336034in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.336198in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.336362in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.337020in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.337185in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.337349in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.337514in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.337843in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.338171in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.338336in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.338829in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.339158in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.339487in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.339652in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.339816in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.339981in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.340145in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.340638in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.340803in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.340967in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.341132in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.341461in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.341625in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.341790in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.341954in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.342118in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.342283in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.342612in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.342776in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.342941in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.343105in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.343270in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.343434in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.343599in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.343928in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.344092in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.344256in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.344585in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.344750in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.345079in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.345243in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.345408in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.345572in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.345737in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.345901in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.346065in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.346230in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.346394in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.346559in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.346723in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.347217in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.347546in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.347875in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.348039in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.348203in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.348368in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.348532in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.348697in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.348861in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.349355in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.349519in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.349684in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.349848in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.350670in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.350999in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.351328in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.351657in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{1.351822in}{1.123641in}}%
\pgfpathlineto{\pgfqpoint{1.352315in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.352644in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.352973in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.353137in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.353302in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.353466in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.354288in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.354453in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.354617in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.354782in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.355111in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.355440in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.355604in}{0.831343in}}%
\pgfpathlineto{\pgfqpoint{1.355933in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.356097in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.356262in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.356591in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.356755in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.356920in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.357084in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.357249in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.357906in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.358071in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.358400in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.358564in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.358893in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.359058in}{0.947666in}}%
\pgfpathlineto{\pgfqpoint{1.359387in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.359551in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.359716in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.360209in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.360373in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.360538in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.360702in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.361196in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.361360in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.361853in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.362018in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.362182in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.362347in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.362511in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.362676in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.363005in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.363169in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.363334in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.363498in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.363663in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.363827in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.364156in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.364320in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.364485in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.364649in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.364814in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.365143in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{1.365472in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.365636in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.365801in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.365965in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.366129in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.366623in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.366952in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.367116in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.367445in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.367610in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.368103in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.368267in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.368432in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.368596in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.368761in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.368925in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.369090in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.369419in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.369912in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.370076in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{1.370405in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.370570in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.371228in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.371721in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.371885in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.372050in}{0.938718in}}%
\pgfpathlineto{\pgfqpoint{1.372214in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{1.372379in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.372543in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.373037in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.373695in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.373859in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.374023in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.374352in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.374517in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.374681in}{0.953631in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.375175in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.375339in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{1.375504in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.375668in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.375832in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.375997in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.376490in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.376984in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.377148in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.377313in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.377477in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.377642in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.377970in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.378135in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.378299in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.378464in}{1.022232in}}%
\pgfpathlineto{\pgfqpoint{1.378957in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.379451in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.379615in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.379944in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.380108in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.380273in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.380931in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.381095in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.381753in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.381917in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.382082in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.382575in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.382740in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.382904in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.383069in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.383562in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.383726in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.384220in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.384713in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.384878in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.385042in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.385207in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.385536in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.385864in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.386029in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.386358in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{1.386851in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.387180in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.387673in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.388167in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.388331in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{1.388496in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{1.388660in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.389154in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.389483in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.389976in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.390140in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.390305in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.390469in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.390963in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.391785in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.852222in}}%
\pgfpathlineto{\pgfqpoint{1.392278in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.392607in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.392936in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.393265in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.393430in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.393594in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.393923in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.394087in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.394252in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.394416in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.394581in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.395074in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.395239in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.395403in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.395732in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.395896in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.396554in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.396883in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.397048in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.397377in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.397541in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.397870in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.398034in}{0.873100in}}%
\pgfpathlineto{\pgfqpoint{1.398363in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.398692in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.398857in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.399021in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.399186in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.399350in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.399514in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.399679in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.400008in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.400337in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.400501in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.400666in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.400995in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.401324in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{1.401817in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.402146in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{1.402310in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.402639in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.402804in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.402968in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.403133in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.403297in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.403626in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.404119in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.404613in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.404777in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.404942in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.405106in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.405435in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.405599in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.405764in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.406422in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.406751in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.407408in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.407573in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.407737in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.407902in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.408066in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.408395in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.408560in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.408889in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.409546in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.410040in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{1.410204in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{1.410533in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.410862in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.411191in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.411520in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.411684in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.411849in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.412013in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.412178in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.412342in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.412671in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.412836in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.413493in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.413658in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.413822in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.414151in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.414316in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.414480in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.414645in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.414809in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.415302in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.415631in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.415796in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.415960in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.416289in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.416783in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.416947in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.417112in}{0.837309in}}%
\pgfpathlineto{\pgfqpoint{1.417276in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.417440in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.417769in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.417934in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.418098in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{1.418427in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.418592in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.418921in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.419085in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.419249in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.419743in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.420072in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.420236in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.420565in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.420730in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.420894in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.421223in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.421387in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.421552in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{1.421716in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{1.422045in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.422210in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.422539in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.422703in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.422868in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.423032in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.423197in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.423361in}{0.896961in}}%
\pgfpathlineto{\pgfqpoint{1.423525in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.423854in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.424183in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.424348in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.424512in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.424677in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.424841in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.425006in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.425170in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.425334in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.425499in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.425663in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.425992in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{1.426815in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.426979in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.427144in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.427308in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.427472in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.427637in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.427801in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.427966in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.428295in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.428459in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.428788in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.428953in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.429117in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.429446in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.429610in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.429775in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{1.430104in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.430268in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.430433in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.430762in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.430926in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.431255in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.431419in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.431584in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.431748in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.431913in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.432077in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.432242in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.432735in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.433393in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.433722in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.433886in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.434051in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.434709in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.434873in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.435038in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.435366in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.435695in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.435860in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.436024in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.436189in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.436353in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.436518in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.436682in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.436847in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.437011in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.437175in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.437504in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.437998in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.438162in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.438656in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.438985in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.439478in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.439807in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.439971in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.440136in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.440300in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.440629in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.440794in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{1.441122in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.441945in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.442438in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.442603in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.442767in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.442932in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.443260in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.443589in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.443754in}{0.819413in}}%
\pgfpathlineto{\pgfqpoint{1.443918in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.444412in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.444576in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.444741in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.445234in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{1.445563in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.445727in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.445892in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.446056in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.446221in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.446385in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.446550in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.446714in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.446879in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.447207in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{1.447372in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.447536in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.447701in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.447865in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.448359in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.448852in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.449345in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.449510in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.449674in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.450003in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.450168in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.450497in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.450826in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.450990in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.451319in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.451483in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.451648in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.451812in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.452141in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.452306in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.452470in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.452635in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.452799in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.453128in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.453457in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.453621in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.453950in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.454115in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.454279in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.454608in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{1.454773in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{1.454937in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{1.455266in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.455430in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.455759in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.455924in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.456088in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.456253in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.456417in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.456910in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.457239in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.457404in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.457897in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.458226in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.458391in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.458555in}{0.879066in}}%
\pgfpathlineto{\pgfqpoint{1.459048in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.459377in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.459871in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.460035in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.460364in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.460693in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.461022in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.461186in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.461351in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.461515in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.461844in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.462009in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.462173in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.462502in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.462667in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.463160in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.463489in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.464147in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.464640in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{1.464804in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.464969in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.465133in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.465298in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.465462in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.465956in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.466120in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.466285in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.466449in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.466614in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.466942in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.467107in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.467271in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.467436in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.467600in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.467765in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.467929in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.468094in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.468258in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.468587in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.468751in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.468916in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.469409in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.469574in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.469738in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.469903in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{1.470067in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.470396in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.470561in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.470725in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.471218in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.471547in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.471876in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{1.472205in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.472370in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.472534in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.472698in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.472863in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.473027in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.473192in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.473356in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.473521in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.474014in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.474179in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.474672in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.474836in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.475001in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.475165in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.475330in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.475659in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.476152in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.476317in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.476645in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.476974in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.477303in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.477468in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.477632in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.477961in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.478290in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.478619in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.478783in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.479277in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.479770in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.480099in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.480264in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.480593in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{1.480757in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.480921in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.481086in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.481415in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.481579in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.481744in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.481908in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.482073in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.482237in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.482402in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.482566in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.482730in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.482895in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.483059in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.483224in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{1.483388in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.483882in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.484540in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.484868in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.485197in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.485362in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.485526in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.485691in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.485855in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.486184in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.486513in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.487664in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.487829in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.487993in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.488322in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.488487in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.488815in}{1.055041in}}%
\pgfpathlineto{\pgfqpoint{1.489144in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.489309in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.489473in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.489638in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.489802in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.489967in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.490131in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.490296in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.490460in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.490624in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.490789in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.490953in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.491282in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.491611in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.491776in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.492105in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.492269in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.492434in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.492598in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.492762in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.493091in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.493585in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.493749in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.493914in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.494243in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.494900in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{1.495394in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.495723in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.496052in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.496381in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.496709in}{1.222068in}}%
\pgfpathlineto{\pgfqpoint{1.497203in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.497367in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{1.497696in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.498025in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.498354in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.498683in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.499012in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.499341in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.499834in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.499999in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.500328in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{1.500656in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.501150in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.501314in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.501479in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.501643in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.501808in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.501972in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.502137in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.502630in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.502959in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.503288in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.503617in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.503781in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.504275in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.504439in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.504603in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.504932in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.505097in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.505261in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.505590in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.505755in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{1.506084in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.506412in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.506577in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.506906in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.507070in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.507235in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.507399in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.507564in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.507893in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.508057in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.508222in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.508715in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.509044in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{1.509208in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.509373in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.509537in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.509702in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.510031in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.510195in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.510359in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.511017in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.511182in}{0.971527in}}%
\pgfpathlineto{\pgfqpoint{1.511675in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.511840in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.512169in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.512497in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.512662in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.512826in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.512991in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.513320in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.513649in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{1.513978in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.514142in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.514635in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.514800in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.514964in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.515129in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.515293in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.515458in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.515622in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.515951in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.516280in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.516444in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.516773in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.516938in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.517102in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.517267in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.517596in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.517760in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.517925in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.518253in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.518582in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{1.518911in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.519076in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.519405in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.519734in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.520063in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.520391in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.520556in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.520885in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.521543in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.521872in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.522036in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.522365in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.522529in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.522694in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.522858in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.523023in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{1.523352in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.523516in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.523681in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.524010in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.524174in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.524338in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.524503in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.524667in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.524832in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.524996in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.525161in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.525325in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.525654in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{1.526147in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.526312in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.526476in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.526641in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.526805in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.526970in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.527463in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{1.528285in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.528943in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.529437in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.529601in}{0.825378in}}%
\pgfpathlineto{\pgfqpoint{1.529766in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{1.529930in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{1.530094in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.530259in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{1.530423in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{1.530588in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{1.530752in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.530917in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.531081in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{1.531410in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.531575in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.531739in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.532068in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.532232in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.532561in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.532726in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.533055in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.533713in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.533877in}{0.923805in}}%
\pgfpathlineto{\pgfqpoint{1.534041in}{0.917840in}}%
\pgfpathlineto{\pgfqpoint{1.534535in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{1.534699in}{0.825378in}}%
\pgfpathlineto{\pgfqpoint{1.534864in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{1.535357in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.535686in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.535851in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{1.536015in}{0.950649in}}%
\pgfpathlineto{\pgfqpoint{1.536179in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.536673in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.537002in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.537166in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.537331in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.537495in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.537660in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.537824in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.538153in}{0.849239in}}%
\pgfpathlineto{\pgfqpoint{1.538317in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.538482in}{0.858187in}}%
\pgfpathlineto{\pgfqpoint{1.538646in}{0.831343in}}%
\pgfpathlineto{\pgfqpoint{1.538975in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{1.539140in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{1.539304in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{1.539469in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{1.539962in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.540126in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.540291in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.540455in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.540620in}{0.855205in}}%
\pgfpathlineto{\pgfqpoint{1.540949in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.542100in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.542593in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.542758in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.542922in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.543087in}{0.917840in}}%
\pgfpathlineto{\pgfqpoint{1.543416in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.544073in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.544238in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{1.544731in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.544896in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.545225in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.545718in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.546047in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.546211in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.546376in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.546540in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.547034in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.547363in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.547692in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{1.548514in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.549007in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{1.549501in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.549665in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.549830in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{1.550158in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.550323in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.550652in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{1.550816in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.551474in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.551639in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.551967in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.552132in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.552296in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.552625in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.552790in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.553119in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.553283in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{1.553777in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.553941in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.554105in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.554270in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.554434in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.554599in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.554763in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.554928in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.555092in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{1.555257in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.555421in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.555586in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.555750in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.555914in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.556408in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.556737in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.556901in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.557395in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.557724in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.557888in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.558052in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.558217in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.558710in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.559204in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.559368in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.559697in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.559861in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{1.560190in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.560519in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.561177in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.561506in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.561835in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.562164in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.562328in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.562493in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.562986in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.563151in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.563315in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.563644in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.564137in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.564631in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.564795in}{0.867135in}}%
\pgfpathlineto{\pgfqpoint{1.565124in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.565289in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{1.565618in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.565946in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.566111in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.566440in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{1.566769in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.566933in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.567262in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.567427in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.567591in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.567755in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.567920in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.568084in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.568413in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.568578in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.568742in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.569236in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.569400in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{1.569729in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.569893in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.570222in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.570387in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.570551in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.570716in}{0.935736in}}%
\pgfpathlineto{\pgfqpoint{1.571209in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.571702in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.571867in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.572031in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.572196in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.572360in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.572525in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.573018in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.573183in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.573347in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.573512in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.573676in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.574005in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.574169in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.574334in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.574498in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.574663in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.575156in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{1.575649in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.576307in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.576472in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.576636in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.576801in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.577294in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.577459in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.578116in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.578445in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.578610in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.578774in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.578939in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.579432in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{1.580090in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.580254in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.580583in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.580748in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.580912in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.581241in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.581406in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.581570in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.581899in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.582063in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.582228in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.582721in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.583050in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.583215in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.584037in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.584201in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.584366in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.584530in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.584859in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.585024in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.585188in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{1.585353in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{1.585517in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{1.585681in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.585846in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.586175in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.586668in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.586833in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.586997in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.587162in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.587326in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.587655in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.588148in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{1.588642in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.588971in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.589300in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.589628in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.589793in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.589957in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{1.590122in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.590286in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.590780in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.591109in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.591273in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.591437in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.591766in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.591931in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.592095in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.592260in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{1.592424in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.592589in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{1.592918in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.593082in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.593411in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{1.593740in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.593904in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.594233in}{0.882048in}}%
\pgfpathlineto{\pgfqpoint{1.594398in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.594562in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{1.595056in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.595220in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.595385in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.595549in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{1.595713in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.595878in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.596207in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.596371in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.596536in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{1.596700in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.596865in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.597194in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.597358in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.597851in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.598180in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.598509in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.598674in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.598838in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{1.599003in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.599167in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{1.599825in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.600154in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.600318in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.600483in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.600976in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.601634in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{1.601798in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.601963in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.602292in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.602456in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.602621in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.602785in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.602950in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.603114in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.603607in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{1.604101in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.604265in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.604594in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{1.604759in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.605088in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.605252in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.605581in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.605910in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.606074in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.606568in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.607061in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.607554in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.607719in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{1.607883in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.608212in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.608377in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{1.608706in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.608870in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.609035in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.609199in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.609363in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.609528in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.609692in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.610021in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.610350in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.610844in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.611008in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.611173in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.611337in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.611666in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{1.611830in}{1.066971in}}%
\pgfpathlineto{\pgfqpoint{1.611995in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.612159in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{1.612324in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.612488in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.612653in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.612817in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.612982in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.613146in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.613475in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.613968in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.614133in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.614297in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.614462in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.614626in}{0.923805in}}%
\pgfpathlineto{\pgfqpoint{1.614791in}{0.831343in}}%
\pgfpathlineto{\pgfqpoint{1.615120in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.615284in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.615942in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.616106in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.616435in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{1.616929in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.617093in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.617422in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.617586in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.617915in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.618080in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.618409in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.618902in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.619231in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{1.620218in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.620711in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{1.620876in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.621040in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.621369in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{1.621533in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.621698in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.621862in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.622520in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.622685in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.622849in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.623014in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.623342in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.623671in}{0.941701in}}%
\pgfpathlineto{\pgfqpoint{1.623836in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.624000in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.624494in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{1.624823in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.625316in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{1.625645in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.625809in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.626303in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.626632in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.626961in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.627125in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.627289in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.627454in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.627783in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.627947in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.628112in}{0.935736in}}%
\pgfpathlineto{\pgfqpoint{1.628276in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.628441in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{1.628605in}{0.882048in}}%
\pgfpathlineto{\pgfqpoint{1.629098in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.629263in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{1.629427in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.629592in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.629756in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.629921in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{1.630085in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.630250in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.630414in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{1.630579in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.631072in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.631401in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.631565in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.631730in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.631894in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.632388in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.632552in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.632717in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{0.888013in}}%
\pgfpathlineto{\pgfqpoint{1.633539in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.633703in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.633868in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.634032in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.634526in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.634855in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.635019in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.635677in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.636006in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.636499in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.636992in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.637321in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.637486in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{1.637650in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.637815in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.637979in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.638144in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.638637in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.638966in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.639130in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.639624in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.639788in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.640282in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.640446in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.640939in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.641104in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.641433in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.641597in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.641762in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{1.641926in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.642255in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{1.642420in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{1.642749in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.643077in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.643406in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{1.643571in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.643735in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.643900in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.644558in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.644886in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.645051in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.645380in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.645544in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.645709in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.645873in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.646038in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.646367in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{1.646531in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.646860in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.647024in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.647189in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.647353in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.647518in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.647682in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.647847in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{1.648011in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{1.648176in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{1.648669in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.648833in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.648998in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.649162in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.649656in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.649820in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.649985in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.650314in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.650643in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.650971in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.651136in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.651300in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.651465in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.651629in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.651794in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.652123in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.652287in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.652452in}{0.917840in}}%
\pgfpathlineto{\pgfqpoint{1.652616in}{0.837309in}}%
\pgfpathlineto{\pgfqpoint{1.653109in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.653274in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.653438in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.653603in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.653767in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.654261in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.654754in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.654918in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.655412in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{1.655741in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.655905in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.656234in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.656563in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.656892in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.657385in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{1.657879in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.658043in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.658701in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.658865in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.659030in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.659194in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{1.659359in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.659523in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.659688in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{1.660346in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.660675in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.661332in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.661497in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.661826in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{1.662155in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.662319in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.662484in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.662648in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.662812in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.663141in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.663306in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.663470in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.663635in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.663799in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.664128in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.664622in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.664786in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.665115in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.665444in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.665608in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.665937in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.666266in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.666595in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.666759in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.666924in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.667417in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.667582in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.667911in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.668240in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.668569in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.668897in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.669062in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.669226in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.669391in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.669884in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.670213in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.670542in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.670706in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.670871in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.671200in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.671364in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.671693in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.671858in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.672022in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{1.672351in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{1.672844in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.673338in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.673502in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.673667in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.673831in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.674325in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.674818in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.674982in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{1.675147in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.675640in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.675969in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.676134in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.676298in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.676463in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.676627in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.676791in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.677120in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.677449in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.677614in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.677943in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.678107in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.678436in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.678600in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.678765in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.679094in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.679423in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.679916in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.680081in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.680245in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.680410in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.680574in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.680738in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.680903in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.681067in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.681232in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.681396in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.681725in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.681890in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.682054in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.682219in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.682383in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.682712in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.682876in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.683534in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.684028in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.684521in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.685014in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.685179in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.685508in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.686001in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.686166in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.686330in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.686494in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.686659in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.686823in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.687317in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{1.688139in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.688304in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.688468in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.688632in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.689126in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.689619in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.689784in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.690113in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.690441in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.690770in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.690935in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.691099in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.691264in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.691593in}{0.873100in}}%
\pgfpathlineto{\pgfqpoint{1.692086in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.692251in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.692415in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.692579in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{1.692744in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.693402in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.693731in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.693895in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.694060in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.694224in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.694388in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.694553in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.694717in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{1.694882in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.695046in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.695211in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.695375in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.695540in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.695704in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.696033in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{1.696362in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.696526in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.696691in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.697184in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.697349in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.697513in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.698007in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.698171in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.698664in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.699158in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.699322in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.699651in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.699980in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.700309in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{1.700473in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{1.700802in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.701460in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.701625in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.701789in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.701954in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.702118in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.702282in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.702611in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.702776in}{0.819413in}}%
\pgfpathlineto{\pgfqpoint{1.702940in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{1.703269in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.703598in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.703927in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.704256in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.704420in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.704749in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.705243in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.705407in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.705572in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.705736in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.705901in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.706065in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.706229in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.706394in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.707052in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.707216in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.707545in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.708039in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.708203in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.708367in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.708861in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.709354in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{1.710177in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.710341in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.710505in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.710670in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.710834in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.710999in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{1.711163in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.711328in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{1.711492in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.711657in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.711821in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.712314in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{1.713137in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.713301in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.713466in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.713795in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.714288in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.714617in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.714946in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.715110in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.715275in}{1.111711in}}%
\pgfpathlineto{\pgfqpoint{1.715604in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.715768in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.716097in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.716261in}{1.031180in}}%
\pgfpathlineto{\pgfqpoint{1.716426in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.716590in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{1.716919in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.717084in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.717248in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.717413in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.717577in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.718071in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.718399in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.718564in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.718728in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.719057in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.719222in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.719386in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.719551in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.719715in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.719880in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.720044in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.720373in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.721195in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.721524in}{0.968544in}}%
\pgfpathlineto{\pgfqpoint{1.721853in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.722018in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.722182in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.722346in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.722511in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.722675in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.722840in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.723662in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.723991in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.724320in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.724484in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.724649in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.724813in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.724978in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.725142in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.725471in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.725800in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.725965in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.726458in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.726951in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.727116in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.727280in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.727609in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.727774in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.727938in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.728267in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.728431in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.728760in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.729089in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.729254in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.729418in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.729747in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.729912in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.730240in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.730569in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.730898in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.731063in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.731227in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.731392in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.731556in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.731721in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.732049in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.732378in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.732543in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.732872in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.733036in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.733201in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.733365in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.733530in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.733694in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.733859in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.734023in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.734187in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.734516in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.734845in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.735010in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.735174in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.735339in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.735996in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.736161in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.736325in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.736490in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.736654in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.736819in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.736983in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.737477in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.737641in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.737806in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.738299in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.738463in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.738628in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.738792in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.738957in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.739121in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.739615in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.739779in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.739943in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{1.740272in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.740930in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.741095in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.741259in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.741424in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.741588in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.741753in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.741917in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.742246in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.742410in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.742904in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.743068in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.743233in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.743397in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.743726in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.743890in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.744055in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.744548in}{0.831343in}}%
\pgfpathlineto{\pgfqpoint{1.745042in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.745206in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.745371in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.745535in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.745700in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.745864in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.746522in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.746851in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.747015in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.747180in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.747509in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.747837in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.748002in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.748166in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.748495in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.748660in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{1.748824in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.748989in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.749482in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.749647in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.749811in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.749975in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.750140in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.750469in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.750633in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.750798in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.750962in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.751291in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{1.751620in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.752278in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.752442in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.752771in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.753265in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.753429in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{1.753922in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.754087in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.754251in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.754416in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.754580in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.754745in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.754909in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.755238in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.755403in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.755567in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.755731in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.755896in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.756060in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.756225in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.756554in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.756718in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.756883in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.757212in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.757541in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.757705in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.758034in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.758198in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.758692in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.759185in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.759514in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.759678in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.759843in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.760007in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.760172in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.760336in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.760665in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.760830in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.760994in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{1.761323in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.761488in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.761652in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.761816in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.762145in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.762639in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.762803in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.762968in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.763132in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.763297in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.763461in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.763625in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.763790in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.764119in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.764612in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.764777in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.764941in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.765106in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.765435in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.765763in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.766257in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.766586in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.766750in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.767079in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.767901in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{1.768395in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.768559in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.768724in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.769053in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.769382in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.769710in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.770039in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.770204in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.770368in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.770862in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.771026in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.771191in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.771684in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.772013in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.772177in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.772342in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.772506in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{1.772835in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.773000in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.773493in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.773657in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.773986in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.774151in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.774315in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.774480in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.774644in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.774809in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.774973in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.775138in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.775302in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.775467in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.775631in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.775795in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.776124in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.776289in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.776453in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.776782in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.776947in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.777111in}{0.825378in}}%
\pgfpathlineto{\pgfqpoint{1.777276in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{1.777769in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.777933in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.778262in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.778756in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.779085in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.779249in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{1.779414in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.779907in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.780236in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.780565in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.780729in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.780894in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.781058in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.781223in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.781387in}{0.876083in}}%
\pgfpathlineto{\pgfqpoint{1.781551in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.782209in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.782374in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.782703in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.782867in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.783032in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.783196in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.783361in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.783689in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.783854in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.784183in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.784347in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.784512in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.784676in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.784841in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.785005in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.785334in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.785498in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.785663in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.785827in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.785992in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.786485in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.786814in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.787143in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.787308in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.787636in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.787801in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.788130in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.788459in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.788623in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.788788in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.788952in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.789445in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.789610in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.789939in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.790268in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.790432in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.790597in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.790761in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.790926in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.791090in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.791255in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.791419in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.791912in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.792077in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.792241in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.792406in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.792570in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.792899in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.793064in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.793721in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.794050in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.794379in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.794544in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.794708in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.794873in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.795037in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.795530in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.795695in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.795859in}{0.861170in}}%
\pgfpathlineto{\pgfqpoint{1.796188in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.796517in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.796846in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.797011in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{1.797175in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.797504in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.797668in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.797833in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.797997in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.798326in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.798491in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.798820in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.798984in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.799477in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.799806in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.799971in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.800135in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.800300in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.800793in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.801780in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.802109in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.802273in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.802931in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.803096in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.803260in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.803424in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.803753in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.803918in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.804082in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.804247in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.804740in}{0.870118in}}%
\pgfpathlineto{\pgfqpoint{1.804905in}{0.867135in}}%
\pgfpathlineto{\pgfqpoint{1.805233in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.805398in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.805727in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.806220in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.806385in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.806549in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.806714in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.806878in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.807207in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.807371in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.807536in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.807700in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.807865in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.808194in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.808523in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.808687in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.808852in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.809016in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.809345in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.809674in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.809838in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.810167in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.810332in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.810496in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.864152in}}%
\pgfpathlineto{\pgfqpoint{1.810825in}{0.819413in}}%
\pgfpathlineto{\pgfqpoint{1.811154in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.811483in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.811647in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.811812in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.812141in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.812799in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.813621in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{1.814114in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.814608in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.814772in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.815594in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.815923in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.816088in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.816252in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.816417in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.816581in}{0.885031in}}%
\pgfpathlineto{\pgfqpoint{1.816746in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.816910in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.817074in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.817403in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.817897in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.818061in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{1.818226in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.818719in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.818884in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.819048in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.819377in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.820035in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.820199in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.820364in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.820528in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.820693in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.820857in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.821022in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.821186in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.821350in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.821679in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.821844in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.822008in}{0.944683in}}%
\pgfpathlineto{\pgfqpoint{1.822173in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{1.822337in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{1.822502in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.822666in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.822831in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.822995in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.823324in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.823488in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.823817in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.823982in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.824146in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.824311in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.824804in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.825626in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.825791in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.825955in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.826284in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{1.826778in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.826942in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.827106in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.827271in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.827435in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.827600in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.827764in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.828258in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.828422in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.828587in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.828751in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.828916in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{1.829244in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.829409in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.829738in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.829902in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.830067in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.830396in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.830560in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.831053in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{1.831711in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.832369in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.832534in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.832863in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.833027in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.833685in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.833849in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{1.834014in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.834507in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.835165in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.835494in}{0.888013in}}%
\pgfpathlineto{\pgfqpoint{1.835823in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.835987in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.836152in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.836316in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.836481in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.836810in}{0.843274in}}%
\pgfpathlineto{\pgfqpoint{1.837303in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.837467in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.837632in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.870118in}}%
\pgfpathlineto{\pgfqpoint{1.838290in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{0.831343in}}%
\pgfpathlineto{\pgfqpoint{1.838947in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.839276in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{1.839441in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.839770in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.840099in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{1.840263in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.840428in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.840757in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.840921in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.841414in}{0.959597in}}%
\pgfpathlineto{\pgfqpoint{1.841579in}{0.926788in}}%
\pgfpathlineto{\pgfqpoint{1.841743in}{0.965562in}}%
\pgfpathlineto{\pgfqpoint{1.842072in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.842237in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.842401in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.842566in}{0.932753in}}%
\pgfpathlineto{\pgfqpoint{1.842730in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.842894in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.843388in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.843552in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.843717in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.843881in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.844210in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.844375in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.844539in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.844704in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.844868in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.845032in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.845526in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.845855in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.846019in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.846184in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.846348in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.846513in}{0.923805in}}%
\pgfpathlineto{\pgfqpoint{1.846841in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.847006in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{1.847170in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.847335in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.847499in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.847664in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.847828in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.847993in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.848486in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.849308in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.849473in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.849637in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{1.849802in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.849966in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.850131in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.850295in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.850460in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{1.850788in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.850953in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{1.851117in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{1.851446in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.851611in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.851775in}{0.917840in}}%
\pgfpathlineto{\pgfqpoint{1.851940in}{0.837309in}}%
\pgfpathlineto{\pgfqpoint{1.852104in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.852269in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.852433in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.852926in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.853091in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.853420in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{1.853749in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.853913in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.854078in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.854242in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.854407in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.854571in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.854900in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.855064in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.855229in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.855558in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.855722in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.856216in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.856545in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.856873in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.857038in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.857696in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.857860in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.858189in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.858354in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.858682in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.858847in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.859011in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.859176in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.859505in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.859834in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.860163in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.860327in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.860492in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.860656in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.860820in}{1.049075in}}%
\pgfpathlineto{\pgfqpoint{1.861149in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{1.861314in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{1.861807in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.862136in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.862301in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.862465in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.862794in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{1.863123in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.863287in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.863781in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.864110in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.864439in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.864932in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.865096in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.865261in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.865754in}{0.831343in}}%
\pgfpathlineto{\pgfqpoint{1.865919in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{1.866083in}{1.004336in}}%
\pgfpathlineto{\pgfqpoint{1.866248in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.866412in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.866576in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.866741in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.866905in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.867399in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.867563in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.867892in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.868057in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.868221in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.868386in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.868879in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.869043in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.869208in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{1.869372in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.869537in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.869701in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.870195in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.870359in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.870688in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.870852in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.871017in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.871181in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{1.871346in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.871675in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.871839in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.872333in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.872661in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.872826in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.872990in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.873319in}{0.837309in}}%
\pgfpathlineto{\pgfqpoint{1.873813in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.874306in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.874964in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.875128in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.875293in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.875457in}{0.858187in}}%
\pgfpathlineto{\pgfqpoint{1.875622in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{1.876115in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.876280in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.876444in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.876608in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.876773in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.876937in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.877102in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.877431in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.877595in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.877760in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.878089in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.878418in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.878746in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.879075in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.879240in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{1.879404in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.879569in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.880062in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.880227in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.880391in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.880555in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.880720in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.880884in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.881213in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.881542in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.882036in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{1.882365in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.882529in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{1.882693in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.882858in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.883187in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.883351in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.883516in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.883680in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.883845in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.884009in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.884174in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.884502in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.884831in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.884996in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.885489in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{1.886147in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.886312in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.886640in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.886969in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.887134in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.887298in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.887463in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.887627in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.887792in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.887956in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.888121in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.888449in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.888778in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.888943in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.889107in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.889272in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.889436in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.889601in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.889765in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.889930in}{0.855205in}}%
\pgfpathlineto{\pgfqpoint{1.890094in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{1.890259in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{1.890587in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.890916in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.891245in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.891410in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.891574in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.891739in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.891903in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.892068in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.892561in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.892725in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.893054in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.893219in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.893383in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.893877in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.894041in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.894206in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.894534in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.894699in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{1.894863in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.895028in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.895357in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.895521in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.895850in}{0.882048in}}%
\pgfpathlineto{\pgfqpoint{1.896015in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.896179in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.896672in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.896837in}{0.819413in}}%
\pgfpathlineto{\pgfqpoint{1.897001in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{1.897330in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.897495in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.897659in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.897824in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.897988in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.898153in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.898317in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.898646in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.898975in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.899468in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.899797in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{1.900126in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.900290in}{1.055041in}}%
\pgfpathlineto{\pgfqpoint{1.900455in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.900784in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{1.900948in}{0.819413in}}%
\pgfpathlineto{\pgfqpoint{1.901442in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.901606in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.901771in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.901935in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.902100in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.902593in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.902757in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.902922in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.903251in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.903580in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.903909in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.904237in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.904566in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.904731in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{1.904895in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.905060in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.905224in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{1.905718in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.905882in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.906211in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.906375in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.906540in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.906704in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.906869in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.907033in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.907198in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{1.907362in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.907527in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.907691in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.907856in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.908184in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.908349in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.908513in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.908842in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.909007in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.909336in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.909500in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.909829in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.909994in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.910322in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.910487in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.910816in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.911145in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.911474in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.911638in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.911803in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.911967in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.912296in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.912625in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.912789in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.912954in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.913283in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.913447in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.913612in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.913776in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.914105in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.914269in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.914434in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.914927in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.915256in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.915585in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.915750in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.915914in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.916243in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.916407in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.916572in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.916901in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.917065in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.917230in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.917723in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.917888in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.918216in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.918381in}{0.905909in}}%
\pgfpathlineto{\pgfqpoint{1.918710in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.918874in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.919203in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.919532in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.920354in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.920848in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.921012in}{0.908892in}}%
\pgfpathlineto{\pgfqpoint{1.921341in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.921670in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.921835in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.921999in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.922163in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.922328in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.922657in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.922821in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.923150in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.923479in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.923644in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.923808in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.923972in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.924137in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.924301in}{0.870118in}}%
\pgfpathlineto{\pgfqpoint{1.924466in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.924630in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.924795in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.924959in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.925124in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.925617in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.925782in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.925946in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.926110in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.926275in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.926604in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.926768in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.926933in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.927097in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.927262in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{1.927426in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{1.927591in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{1.928084in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.928248in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.928413in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.928577in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.928742in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.928906in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.929235in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.929893in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.930057in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.930386in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.930715in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.931044in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.931373in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.931538in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.931702in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.932031in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.932195in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.932360in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.932853in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.933018in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.933182in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.933347in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.933511in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{1.933840in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.934004in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.934169in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.934333in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.934662in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.934991in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.935156in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.935320in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.935485in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.935814in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.935978in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.936142in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.936307in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.936471in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.936800in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.936965in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.937458in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.937623in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.937787in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.938280in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.938609in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.939103in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.939596in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.939761in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.939925in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.940089in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.940254in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.940418in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.941076in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{1.941405in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.941570in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.941734in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.941898in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.942227in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.942556in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.942721in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.943050in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.943214in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.943379in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.943543in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.944201in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.944530in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.944859in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.945188in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.945352in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.945517in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.945681in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.946010in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.946174in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.946503in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.946668in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.946832in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.946997in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.947326in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.947490in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{1.947655in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.947819in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.948477in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.948641in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.949135in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{1.949299in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.949464in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.949628in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.950121in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.950615in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.950944in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.951602in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.952259in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.952588in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.952753in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.953246in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.953411in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.953575in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.953739in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.953904in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.954068in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.954233in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.954397in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.954562in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.954726in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.955220in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.955384in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.955549in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.955877in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.956042in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.956206in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.956371in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.956700in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.957029in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.957193in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.957358in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.957522in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.957686in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.958344in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.958673in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.958838in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.959331in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.959660in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.959824in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.959989in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.960153in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.960318in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.960482in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.960811in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.960976in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.961469in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.961962in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.962291in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.962456in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.962620in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.962785in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.962949in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.963114in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{1.963278in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.963771in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.964100in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.964265in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.964429in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.964758in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.965252in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.965416in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{1.965745in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.965909in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.966074in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.966567in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.966732in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.966896in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.967225in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.967554in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.967718in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.967883in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.968212in}{0.855205in}}%
\pgfpathlineto{\pgfqpoint{1.968705in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.968870in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.969034in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.969363in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.969527in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.969692in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.970350in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.970514in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.970679in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.971008in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.971337in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.971665in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.971830in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.972159in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.972652in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.972981in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.973146in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.973310in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.973639in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.973968in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.974132in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.974297in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.974461in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.974626in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.974790in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.975119in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.975284in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.975448in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{1.975612in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.976106in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.976270in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.976599in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.976764in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.976928in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.977257in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.977421in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.977586in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.977750in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.978079in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.978902in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.979066in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.979231in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.979395in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.979559in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.979888in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.980053in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.980382in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.980546in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.980875in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.981204in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.981697in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.981862in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.982191in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.982520in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.982684in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.982849in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.983013in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.983178in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.983342in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.983506in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.983671in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.984000in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.984164in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.984329in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.984493in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.984658in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.984822in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.984987in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.985151in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.985315in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.985480in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.985644in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.985809in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.986302in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.986631in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.986960in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.987125in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.987289in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.987618in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.987782in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.988111in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.988276in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{1.988605in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.988934in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.989098in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.989262in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.989427in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.989591in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.989756in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.989920in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.990249in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{1.990414in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.990578in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.991072in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.991236in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.991400in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.991565in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{1.992058in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.992223in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.992387in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.992552in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.992881in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.993210in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.993374in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.993703in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.993867in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.994032in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.994361in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.994690in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.994854in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.995183in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.995347in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.995676in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.996170in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.996334in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.996499in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.996663in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.996992in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.997321in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.997485in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.998472in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.998637in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.998801in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{1.998966in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.999130in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{1.999459in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.999623in}{0.914857in}}%
\pgfpathlineto{\pgfqpoint{1.999788in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.000446in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.000939in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.001104in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.001597in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.002090in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.002255in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.002748in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.002913in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.003077in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.003241in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.003406in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.003570in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.003735in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.003899in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.004064in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.004228in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.004722in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.004886in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.005051in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.005215in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.005379in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.005544in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.005708in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.006037in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.006202in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.006366in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.006531in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.006695in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.006860in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.007024in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.007353in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.007682in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{2.008011in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.008175in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.008340in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.008504in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.008669in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.008998in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.009326in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.009655in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.009820in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.009984in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.010149in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.010313in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.010971in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.011300in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.011464in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.011629in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.011793in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.011958in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.012122in}{0.920822in}}%
\pgfpathlineto{\pgfqpoint{2.012287in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.012451in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.012780in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.013273in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.013602in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{2.013931in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.014260in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.014589in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.014754in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.015082in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.015247in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.015411in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.015576in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.015905in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.016398in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.016563in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.016727in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.016892in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.017220in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.017385in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.017549in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.017714in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.018043in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.018536in}{1.040128in}}%
\pgfpathlineto{\pgfqpoint{2.018865in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.019194in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.019358in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.019687in}{0.837309in}}%
\pgfpathlineto{\pgfqpoint{2.020345in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.020510in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.020674in}{0.864152in}}%
\pgfpathlineto{\pgfqpoint{2.020839in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{2.021003in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.021167in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.021332in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.021496in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.021990in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.022154in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.022483in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.022648in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.023141in}{0.861170in}}%
\pgfpathlineto{\pgfqpoint{2.023470in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.023634in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.023963in}{0.855205in}}%
\pgfpathlineto{\pgfqpoint{2.024128in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.024292in}{0.849239in}}%
\pgfpathlineto{\pgfqpoint{2.024457in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.024621in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{2.024950in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.025443in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{2.025772in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.025937in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.026266in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.026430in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.026595in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.026759in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.026923in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.027088in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.027252in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.027417in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.027581in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{2.028075in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.028239in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.028568in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.028733in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.029061in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.029719in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.030213in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.030542in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.030706in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.031035in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.031199in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{2.031364in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.031528in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.031693in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.032022in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.032351in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.032515in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.033008in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.033337in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.033831in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.033995in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.034160in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.034489in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.034653in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.034817in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.035146in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{2.035311in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.035475in}{1.078902in}}%
\pgfpathlineto{\pgfqpoint{2.035640in}{0.911874in}}%
\pgfpathlineto{\pgfqpoint{2.036133in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.036627in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.036791in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.036955in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.037120in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.037284in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.037449in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.037778in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.037942in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.038107in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.038271in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.038600in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.038764in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.038929in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.039093in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.039258in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.039422in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.039751in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.039916in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.040080in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.040245in}{0.846257in}}%
\pgfpathlineto{\pgfqpoint{2.040409in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.040738in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.040902in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.041067in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.041231in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.041560in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.041725in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.041889in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.042054in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.042218in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.042383in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.042711in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.043040in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.043205in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.043369in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.043534in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.043698in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.044356in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.044685in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{2.045014in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.045178in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.045343in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.045507in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.045672in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.045836in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.046001in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.046165in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.046330in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.046494in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.046658in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.046987in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.047481in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.047645in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.047810in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.047974in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.048139in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.048303in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{2.048468in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.048632in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.048796in}{0.896961in}}%
\pgfpathlineto{\pgfqpoint{2.049125in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.049290in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.049454in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.050112in}{0.893979in}}%
\pgfpathlineto{\pgfqpoint{2.050441in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.050606in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.050934in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.051099in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.051592in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.052086in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.052250in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.052908in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.053072in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.053237in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.053566in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{2.053730in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.053895in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.054224in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.054388in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.054553in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.054881in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.055046in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.055210in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.055375in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.055539in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.055704in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.056033in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.056197in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.056526in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{2.056855in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.057019in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.057184in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.057348in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.057677in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.057842in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.058006in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.058171in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.058335in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.058500in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.058664in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.059157in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.059486in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.059651in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.060144in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.060473in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.060637in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.060966in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.061131in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.061295in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.061460in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.061953in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.062118in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.062447in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.062775in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.063598in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.063762in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.063927in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.064256in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.064749in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.065078in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.065242in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.065407in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.065571in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.065900in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.066229in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.066394in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.067051in}{0.858187in}}%
\pgfpathlineto{\pgfqpoint{2.067216in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{2.067380in}{0.825378in}}%
\pgfpathlineto{\pgfqpoint{2.068038in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.068203in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.068531in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{2.068696in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{2.068860in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{2.069354in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.069683in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.069847in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.070341in}{0.831343in}}%
\pgfpathlineto{\pgfqpoint{2.070669in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.070998in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{2.071327in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.071656in}{0.998371in}}%
\pgfpathlineto{\pgfqpoint{2.071985in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.072150in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.072478in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.072807in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.072972in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.073301in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.073465in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.073630in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.073959in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.074288in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.074452in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.074616in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.074945in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{2.075110in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.075274in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.075439in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.075932in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.076425in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.076590in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.076919in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{2.077248in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.077412in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.077577in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.077741in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.077906in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.078070in}{0.861170in}}%
\pgfpathlineto{\pgfqpoint{2.078235in}{0.819413in}}%
\pgfpathlineto{\pgfqpoint{2.078563in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.078728in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.079221in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.079550in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.079879in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.080208in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.080372in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.080537in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{2.080701in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.080866in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.081030in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.081195in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{2.081359in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.081524in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.081853in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{2.082346in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.082510in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.082675in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.082839in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.083004in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.083168in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.083497in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.083826in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.083991in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.084155in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.084319in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.084813in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.085142in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.085471in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.085964in}{0.846257in}}%
\pgfpathlineto{\pgfqpoint{2.086293in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{2.086457in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{2.086951in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.087280in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.087609in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.087773in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.087938in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.088102in}{0.831343in}}%
\pgfpathlineto{\pgfqpoint{2.088266in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.088595in}{0.864152in}}%
\pgfpathlineto{\pgfqpoint{2.089089in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.089253in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.089418in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.089582in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.089747in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.089911in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.090240in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.090404in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.090733in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.090898in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.091062in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.091227in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.091391in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{2.091885in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.092049in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.092542in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.093036in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.093365in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{2.093694in}{1.135572in}}%
\pgfpathlineto{\pgfqpoint{2.093858in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.094023in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{2.094351in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.094516in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.094680in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.094845in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.095009in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.095174in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.095338in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{2.095503in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.095667in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.095832in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.095996in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.096160in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.096489in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.096654in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.096818in}{0.843274in}}%
\pgfpathlineto{\pgfqpoint{2.096983in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.097147in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.097312in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.097476in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.097641in}{0.998371in}}%
\pgfpathlineto{\pgfqpoint{2.097805in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.097970in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.098298in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.098956in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.099121in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.099450in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.099614in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.099779in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.099943in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.100107in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.100272in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.100436in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.100765in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.100930in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.101094in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.101259in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{2.101423in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.101752in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.102410in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{2.102574in}{1.272773in}}%
\pgfpathlineto{\pgfqpoint{2.102903in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.103068in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{2.103232in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.103397in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.103726in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.104383in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.104548in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.104712in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.104877in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.105206in}{1.081884in}}%
\pgfpathlineto{\pgfqpoint{2.105535in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.105864in}{0.929770in}}%
\pgfpathlineto{\pgfqpoint{2.106028in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{2.106357in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.106686in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.106850in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.107179in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.107344in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.107673in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{2.108002in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.108166in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.108330in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.108495in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.108659in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.108824in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.108988in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.109153in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.109482in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.110139in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.110468in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.110797in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.111126in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.111291in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{2.111455in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.111784in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.111949in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.112277in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.112442in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.112606in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.112771in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.112935in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.113100in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.113264in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.113429in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.113593in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.113758in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.114251in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.114415in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.114580in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.114744in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.114909in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.115567in}{0.926788in}}%
\pgfpathlineto{\pgfqpoint{2.116060in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.116389in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.116718in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.116882in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.117211in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.117376in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.117540in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.117705in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.117869in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.118033in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.118198in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{2.118691in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.119185in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.119349in}{0.864152in}}%
\pgfpathlineto{\pgfqpoint{2.119514in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{2.119678in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.119843in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{2.120665in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.120829in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.121158in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.121323in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.121980in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.122145in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.122309in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.122638in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.122803in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.123132in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.123296in}{0.911874in}}%
\pgfpathlineto{\pgfqpoint{2.123461in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.123625in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.123954in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.124283in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.124447in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.124612in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.125105in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.125270in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.125434in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.125599in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.125763in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.126256in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.126585in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.127079in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.127243in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.127572in}{1.105745in}}%
\pgfpathlineto{\pgfqpoint{2.127901in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{2.128230in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.128888in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{2.129217in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.129381in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.129874in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.130039in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{2.130203in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.130697in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.131026in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.131355in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.131519in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.131684in}{0.935736in}}%
\pgfpathlineto{\pgfqpoint{2.132012in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.132177in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.132670in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.132835in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.132999in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.133328in}{0.837309in}}%
\pgfpathlineto{\pgfqpoint{2.133493in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.133657in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.134150in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.134644in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.134973in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.135137in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.135302in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.135466in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{2.135795in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.136124in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{2.136617in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.136946in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.137275in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.137440in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{2.137604in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.138262in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.138920in}{0.855205in}}%
\pgfpathlineto{\pgfqpoint{2.139413in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.139578in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.140071in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.140235in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.140400in}{0.861170in}}%
\pgfpathlineto{\pgfqpoint{2.140564in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.140729in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.141058in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.141222in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{2.141387in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.141551in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.141880in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.142044in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.142209in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.142538in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.142702in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.142867in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.143031in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.143360in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{2.144018in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.144182in}{0.870118in}}%
\pgfpathlineto{\pgfqpoint{2.144511in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.144676in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.145334in}{0.908892in}}%
\pgfpathlineto{\pgfqpoint{2.145662in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.145827in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.146649in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.147143in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.147472in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.147636in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.147965in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.148129in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{2.148294in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.148458in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.148623in}{0.888013in}}%
\pgfpathlineto{\pgfqpoint{2.148787in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.148952in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.149116in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.149445in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{2.149609in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.149774in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.150103in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.150267in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.150596in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.150761in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.150925in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.151254in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.151583in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.151747in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.151912in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.152076in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.152241in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.152570in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.153228in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.153556in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.153885in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.154214in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.154872in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.155037in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.155366in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{2.155694in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.156352in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.156681in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.156846in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{2.157010in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.157339in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.157503in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.157668in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.157832in}{0.864152in}}%
\pgfpathlineto{\pgfqpoint{2.158161in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.158326in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.158490in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.158655in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.159148in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.159313in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.159477in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.159970in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.160135in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.160299in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.160464in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.160628in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.160957in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.161122in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.161615in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.162108in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.162437in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.162602in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.162766in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.162931in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.163095in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.163424in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.163588in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.163917in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.164246in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.164411in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.164575in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.164740in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{2.165069in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.165233in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.165398in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.165562in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.165726in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{2.165891in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.166384in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.166549in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.167207in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{2.167371in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.167535in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.168029in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.168193in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.168358in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.168522in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.168687in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.168851in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.169180in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.169509in}{0.831343in}}%
\pgfpathlineto{\pgfqpoint{2.169838in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.170331in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.170496in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.170825in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.170989in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.171154in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.171318in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.171482in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.171647in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.171976in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{2.172469in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.172634in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.173620in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{2.173785in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.173949in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.174114in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.174443in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{2.174772in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.174936in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.175429in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.175923in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.176087in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.176252in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.176416in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.176581in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.177074in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.177239in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.177567in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.177732in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.178061in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.178390in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{2.178554in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.178719in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.178883in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.179376in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.179541in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.179705in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.180034in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.180528in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.180692in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.180857in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.181021in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.181350in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.181514in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{2.181679in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.181843in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.182172in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.182337in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.182501in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.182995in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.183159in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.183323in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.183488in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.183652in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.183817in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.184146in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.184310in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.184475in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.184639in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.184804in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.184968in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.185133in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.185297in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.185626in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.185955in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.186119in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.186613in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.186942in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.187106in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.187270in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.187435in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{2.187764in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.187928in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.188093in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.188257in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.188751in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.189080in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{2.189408in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.189573in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.189737in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.189902in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.190066in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.190231in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.190395in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.190560in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.190889in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.191217in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.191382in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.191546in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.191875in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{2.192040in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{2.192369in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.192533in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{2.192698in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.192862in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.193027in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.193191in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.193355in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.193520in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.193684in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.193849in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.194013in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.194342in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.194836in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.195000in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.195164in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.195329in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.195493in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.195658in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.195822in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.195987in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.196151in}{0.858187in}}%
\pgfpathlineto{\pgfqpoint{2.196316in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{2.196645in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.196974in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{2.197138in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{2.197302in}{0.929770in}}%
\pgfpathlineto{\pgfqpoint{2.197467in}{0.849239in}}%
\pgfpathlineto{\pgfqpoint{2.197631in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.197796in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.197960in}{0.852222in}}%
\pgfpathlineto{\pgfqpoint{2.198125in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{2.198289in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.198454in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.198947in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.199276in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.199934in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.200263in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.200427in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.200592in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.200921in}{0.986440in}}%
\pgfpathlineto{\pgfqpoint{2.201249in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.201414in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.201578in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.201743in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.202072in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.202236in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.202401in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.202730in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.202894in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.203223in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.203387in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.203552in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.203716in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.203881in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.204210in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.204374in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.204539in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.204703in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.205032in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{2.205361in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.205525in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.206019in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.206348in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.206512in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.206841in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.207005in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.207170in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.207334in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.207828in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.207992in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.208157in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.208321in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.208979in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.209308in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{2.209472in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.209637in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.209801in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.210130in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.210295in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.210624in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.210952in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.211117in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.211281in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.211610in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.211775in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.212104in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.212433in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.212762in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.213255in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.213419in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.213584in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.213748in}{0.864152in}}%
\pgfpathlineto{\pgfqpoint{2.213913in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{2.214242in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.214406in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{2.214735in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.215393in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.215557in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.215886in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.216215in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.216544in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.216709in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.216873in}{0.902927in}}%
\pgfpathlineto{\pgfqpoint{2.217202in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.217366in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.217860in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.218189in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.218353in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.218518in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.218682in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.218846in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.219175in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.219669in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.219833in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.219998in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.220327in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{2.220656in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.220820in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.220984in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.221313in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.221807in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.221971in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.222300in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.222629in}{0.867135in}}%
\pgfpathlineto{\pgfqpoint{2.222958in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.223451in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.223945in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.224109in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.224767in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.224931in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.225096in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.225260in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.225425in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.225589in}{1.013284in}}%
\pgfpathlineto{\pgfqpoint{2.225754in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{2.226741in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.226905in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.227069in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.227234in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.227398in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.227563in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.227892in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{2.228221in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.228714in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.229043in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.229207in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.229372in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.229536in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.229865in}{0.902927in}}%
\pgfpathlineto{\pgfqpoint{2.230030in}{0.867135in}}%
\pgfpathlineto{\pgfqpoint{2.230523in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.230688in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{2.231181in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.231345in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.231839in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.232003in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.232168in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.232332in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.232497in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.232661in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.232825in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.233154in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.233319in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.233648in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.233812in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.233977in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.234141in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.234470in}{1.013284in}}%
\pgfpathlineto{\pgfqpoint{2.234799in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.235128in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.235292in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.235786in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.235950in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.236444in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.236608in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.236772in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.236937in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.237101in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.237266in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.237430in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.237595in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.237759in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.238253in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.238417in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.238910in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.239075in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.239404in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{2.239733in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.240062in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.240555in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.240719in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.240884in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.241048in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.241213in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.241377in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{2.241542in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.241706in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.241871in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.242035in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{2.242529in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.243022in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.243351in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{2.243515in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.244009in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.244338in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.244502in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.244666in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.244831in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.244995in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.245160in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.245324in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.245489in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.245653in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.245818in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.245982in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.246147in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.246311in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.246476in}{0.852222in}}%
\pgfpathlineto{\pgfqpoint{2.246804in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.247462in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.247627in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.247956in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{2.248120in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.248285in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.248449in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.248942in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.249107in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.249271in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.249600in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.249765in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.249929in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.250094in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.250258in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.250423in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.250751in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.250916in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.251080in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.251245in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.251409in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.251574in}{0.858187in}}%
\pgfpathlineto{\pgfqpoint{2.251738in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.251903in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.252232in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.252396in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{2.252560in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.252725in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.252889in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.253054in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.253218in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.253712in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.254041in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.254205in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.254370in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.254534in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.254698in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.255027in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.255192in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.255521in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.255685in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.256179in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.256343in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.256507in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.256672in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.256836in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.257001in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.257165in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.257330in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.257659in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.257823in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.257988in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.258152in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{2.258481in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.258645in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.258810in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.258974in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.259139in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.259303in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.259632in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.259961in}{0.837309in}}%
\pgfpathlineto{\pgfqpoint{2.260126in}{0.986440in}}%
\pgfpathlineto{\pgfqpoint{2.260290in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.260454in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.261112in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{2.261277in}{0.861170in}}%
\pgfpathlineto{\pgfqpoint{2.261441in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.261606in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{2.261770in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.261935in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{2.262099in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.262264in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.262428in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.262592in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.262757in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.263086in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.263250in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.263415in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.263579in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.263744in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.263908in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.264073in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.264237in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.264401in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.264566in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.264730in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.264895in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.265059in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.265388in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.265553in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.266211in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.266539in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.266704in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.266868in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.267197in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.267526in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.267855in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.268020in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.268184in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.268348in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.268842in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.269006in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.269171in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.269335in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.269500in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.269829in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.269993in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.270158in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.270322in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.270486in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.270651in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.270980in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.271144in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.271309in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.271638in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.271802in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.271967in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.272131in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.272295in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{2.272460in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.272624in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.272789in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.273282in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.273447in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.273611in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.274269in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.274433in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.274598in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.275091in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.275256in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.275420in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.275585in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.275749in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.275914in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.276078in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.276242in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.276407in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.276571in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.276736in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.277229in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.277394in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.277723in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.278380in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.278545in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.278874in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{2.279038in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.279203in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.279532in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.279861in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.280025in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.280190in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.280354in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.280518in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.280683in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.280847in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.281012in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.281176in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.281341in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.281505in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.281670in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.281834in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.282163in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.282327in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.282492in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.282656in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.282985in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.283479in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.283972in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.284137in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.284301in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.284465in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{2.284794in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.284959in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{2.285123in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.285617in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.285946in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.286110in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.286274in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.286603in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.286768in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.286932in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.287097in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.287426in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.287590in}{0.876083in}}%
\pgfpathlineto{\pgfqpoint{2.287755in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{2.288412in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.288906in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.289070in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.289235in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.289399in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.289564in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.289728in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.290057in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.290386in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.291044in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.291373in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.291537in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.291702in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.291866in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.292195in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.292359in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.292688in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.292853in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.293182in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.293511in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.293840in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.294004in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.294168in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.294333in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.294497in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.294662in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.294826in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.295155in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.295320in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.295484in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.295813in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.296142in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.296306in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.296471in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{2.297129in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.297293in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.297458in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.297951in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.298115in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.298280in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.298444in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.298609in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.298773in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.298938in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.299267in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.299431in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.299596in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.299760in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.299925in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{2.300253in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.300418in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.300582in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.300747in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.300911in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.301240in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.301405in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{2.301569in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.301734in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{2.301898in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.302062in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.302720in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.303049in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.303214in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.303378in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.304036in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.304200in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.304365in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.304529in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.304858in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.305023in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.305352in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.305516in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.305681in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.305845in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.306009in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.306174in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.306338in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{2.306503in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.306996in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.307161in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.307325in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.307490in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.307654in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.307983in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.308312in}{1.281721in}}%
\pgfpathlineto{\pgfqpoint{2.308641in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.308805in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.309134in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.309299in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.309628in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.309956in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.310121in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.310779in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{2.311108in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.311272in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.311437in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.311601in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.312423in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.312752in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{2.313410in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.313575in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.313739in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.314068in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.314397in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.314726in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.314890in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.315219in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.315384in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.315713in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.315877in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.316041in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.316535in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.316699in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.316864in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.317028in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.317193in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.317357in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.317522in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.317686in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.317850in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.318015in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.318344in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.318508in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.318673in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.319002in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.319331in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.319495in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.319660in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.319824in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.319988in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.320153in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.320317in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.320482in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.320646in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.321140in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.321304in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.321469in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.321797in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.321962in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{2.322126in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{2.322455in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.322620in}{0.879066in}}%
\pgfpathlineto{\pgfqpoint{2.322949in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.323113in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.323278in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.323442in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.323607in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.323935in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.324100in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.324429in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.324593in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.324758in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.325251in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.325744in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.326238in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.326402in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.326731in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.326896in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.327060in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.327225in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.327554in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.327718in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.327882in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.328211in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.328376in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.328705in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.329034in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.329363in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.329691in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.329856in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.330020in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.330185in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.330349in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.330843in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.331007in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.331172in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.331336in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.331829in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.331994in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.332323in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.332487in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.332816in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.333145in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.333310in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.333474in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.333803in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.334132in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.334296in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.334461in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.334625in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.334954in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.335283in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.335448in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.335941in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.336270in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.336434in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.336928in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.337092in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.337421in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.337914in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.338243in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.338408in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.338572in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.338901in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.339066in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.339230in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.339723in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.339888in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.340381in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.341039in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.341204in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.341368in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.341697in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.342026in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.342190in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.342519in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.342684in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.342848in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.343177in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.343506in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.343670in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.343835in}{0.944683in}}%
\pgfpathlineto{\pgfqpoint{2.344164in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.344328in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.344493in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.344657in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.344986in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.345315in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.345480in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.345644in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{2.345808in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.346137in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.346795in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.346960in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.347124in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.347453in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.347617in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.347782in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.347946in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.348111in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.348275in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.348769in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.349098in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{2.349591in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.349920in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.350578in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.350742in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.350907in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.351071in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.351236in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.351400in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.351564in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.351729in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.351893in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.352058in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.352222in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.352387in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.352551in}{0.879066in}}%
\pgfpathlineto{\pgfqpoint{2.352880in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.353374in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.353538in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.353702in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.353867in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.354196in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.354360in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.354525in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.355018in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.355183in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.355511in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.355676in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.356005in}{0.825378in}}%
\pgfpathlineto{\pgfqpoint{2.356498in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.356827in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.356992in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.357321in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.357485in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.357814in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.357978in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.358143in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.358307in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.358472in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.358636in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.358801in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.359130in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.359294in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.359458in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.359623in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.359787in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.359952in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.360116in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.360610in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.360774in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.360939in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.361103in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.361596in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.361761in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.361925in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.362090in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.362583in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.362912in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.363405in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.363734in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.363899in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.364228in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.364392in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.364557in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.364721in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.365050in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.365215in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.365543in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.365708in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.366037in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.366366in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.366530in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.366695in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.366859in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.367024in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.367188in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.367517in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.367846in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.368339in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.368504in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.368833in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.368997in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.369162in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.369326in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.369490in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.369655in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.369819in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.370148in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.370313in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.370477in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.370642in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.371299in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.371628in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.371957in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.372122in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.372286in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.372451in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.372615in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.372780in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.373109in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.373273in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.373437in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.373602in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.373931in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.374260in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.374424in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.374589in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.374753in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.374918in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.375082in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.375246in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.375575in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.375740in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.376069in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.376562in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.376727in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.376891in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.377220in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.377384in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.377549in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.377713in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.377878in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.378042in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.378536in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.378700in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.378865in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.379358in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.379522in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.379687in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.380016in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.380180in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.380345in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.380509in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.380674in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.381003in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.381167in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.381331in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.381496in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.381660in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.381825in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.381989in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.382154in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.382483in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.382647in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.383140in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.383305in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.383469in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.383634in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.383963in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.384292in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.384456in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.384785in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.385443in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.385772in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.385936in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.386101in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.386265in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.386430in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.386594in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.387252in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.387581in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.387745in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.388239in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.388403in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.388732in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.389061in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.389225in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.389390in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.389554in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.389719in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.389883in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.390377in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.391035in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.391363in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.391528in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.391857in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.392021in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.392350in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.392844in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.393008in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.393172in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.393337in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.393830in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.393995in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.394159in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.394324in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.394817in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.394982in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.395146in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.395310in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.395475in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.395804in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.395968in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.396133in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.396462in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{2.396626in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.396791in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.397119in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.397284in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.397448in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.397613in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.397942in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.398106in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.398271in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.398435in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.398600in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.398929in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.399422in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.399586in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.399751in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.399915in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.400080in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.400244in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.400409in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.400738in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.401066in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{2.401560in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.401724in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.402053in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.402382in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.403040in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.403369in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.403698in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{2.403862in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.404027in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.404356in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.405013in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.405507in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.405836in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.406000in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{2.406329in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.406823in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{2.407151in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.407316in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.407809in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.408138in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.408303in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.408467in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.408632in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.408796in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.409125in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{2.409783in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.410112in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.410276in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.410441in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.410934in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.411098in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.411427in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{2.411921in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.412085in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.412414in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.412579in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.412743in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.412907in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.413236in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.414717in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.414881in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.415045in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.415210in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.415374in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.415539in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.415703in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{2.415868in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.416032in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.416197in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.416361in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.416854in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.417348in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.417512in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.417677in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.418170in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{2.418335in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.418499in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.418664in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.419157in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.419321in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.419486in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{2.419979in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.420144in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.420473in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.420801in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.420966in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.421295in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{2.421459in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.421624in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.421788in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.422117in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.422282in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.422446in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.422775in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.422939in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{2.423104in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.423597in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.423762in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.423926in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.424091in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.424420in}{0.867135in}}%
\pgfpathlineto{\pgfqpoint{2.424584in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.424748in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.424913in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.425077in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.425242in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.425735in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.425900in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.426229in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.426393in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.426886in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.427051in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.427215in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.427709in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.427873in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.428367in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.428695in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.428860in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.429024in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.429189in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.429353in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.429518in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.429682in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.429847in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.430011in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.430340in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.430505in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.430669in}{0.968544in}}%
\pgfpathlineto{\pgfqpoint{2.430998in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.431162in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.431656in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.431820in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.431985in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.432314in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.432478in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.432642in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.432807in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.432971in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.433136in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.433465in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.433629in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.433958in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.434287in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.434945in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.435109in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.435274in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.435438in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.435932in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.436096in}{0.825378in}}%
\pgfpathlineto{\pgfqpoint{2.436261in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.436425in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.436754in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.436918in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.437083in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.437247in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.437576in}{0.911874in}}%
\pgfpathlineto{\pgfqpoint{2.437741in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.437905in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{2.438234in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.438563in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.438727in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.438892in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.439385in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.439714in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.440043in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.440208in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.440372in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.440536in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{2.440701in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.441030in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.441194in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.441359in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.441523in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.441688in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.441852in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.442017in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.442510in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.442674in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.442839in}{0.995388in}}%
\pgfpathlineto{\pgfqpoint{2.443168in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.443826in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.443990in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.444155in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.444483in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.444648in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.444812in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.445141in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.445306in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.445470in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.445635in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.445799in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.445964in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.446128in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.446457in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.446786in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.446950in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.447444in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.447608in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.447773in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.447937in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.448266in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.448595in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.448924in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.449088in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.449253in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.449582in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.450075in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.450404in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.451062in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.451391in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.451555in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.451720in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.451884in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.452378in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.452542in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.452706in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.452871in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.453035in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.453200in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.453364in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.453529in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.453693in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.453858in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.454022in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.454187in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.454351in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.454515in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.454680in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.454844in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.455009in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.455173in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.455502in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.455996in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.456160in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.456325in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.456489in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.456818in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.457147in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.457640in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.457805in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.457969in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.458134in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.458298in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.458462in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.458627in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.458791in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.459285in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.459778in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.459943in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.460107in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.460272in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.460436in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.460600in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.460765in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.460929in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.461094in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.461258in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.461423in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.461587in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.461752in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.461916in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.462081in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.462245in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.462738in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.463067in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.463396in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.463561in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.463725in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.463890in}{0.831343in}}%
\pgfpathlineto{\pgfqpoint{2.464219in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.464547in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.464712in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.465041in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.465534in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.465699in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.466028in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.466192in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.466685in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.466850in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.467179in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.467508in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.467837in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.468001in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{2.468166in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.468330in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.468494in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.468659in}{0.932753in}}%
\pgfpathlineto{\pgfqpoint{2.468988in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.469481in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.469810in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.469975in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.470139in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.470303in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.470632in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.470961in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.471126in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.471619in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.471784in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.471948in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.472113in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.472277in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.472606in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.472770in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.472935in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.473922in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.474086in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.474250in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.474415in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.474744in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.475237in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.475402in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.475566in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.475731in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.475895in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.476224in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.476388in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.476553in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.476882in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.477046in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{2.477211in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.477375in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.477540in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.478033in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.478197in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.478691in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.479184in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.479513in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.479842in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{2.480335in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.480500in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.480664in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.480993in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.481322in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.481651in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.481816in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.482144in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.482309in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.482638in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.482802in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.482967in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{2.483296in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.483460in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.483625in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.483789in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.483954in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{2.484118in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.484282in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.484447in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.484776in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{2.485269in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.485434in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{2.485598in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.485763in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.486420in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.486749in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.486914in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.487078in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.487243in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.487407in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.487572in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.487736in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{2.488065in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.488394in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.488558in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.488723in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.489052in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.489381in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.489710in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.489874in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.490038in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.490203in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.490367in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.490532in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.491025in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.491190in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.491354in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.491519in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.491683in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.492341in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{2.492505in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.492670in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.492834in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.493328in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{2.493657in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.493821in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.493985in}{1.412956in}}%
\pgfpathlineto{\pgfqpoint{2.494150in}{1.150485in}}%
\pgfpathlineto{\pgfqpoint{2.494314in}{0.825378in}}%
\pgfpathlineto{\pgfqpoint{2.494479in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{2.494808in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.494972in}{0.843274in}}%
\pgfpathlineto{\pgfqpoint{2.495137in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.495301in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.495466in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{2.495630in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.495959in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.496123in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.496617in}{0.890996in}}%
\pgfpathlineto{\pgfqpoint{2.496781in}{0.819413in}}%
\pgfpathlineto{\pgfqpoint{2.496946in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{2.497439in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.497604in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{2.497768in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{2.497932in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.498097in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.498590in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.498755in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.498919in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.499413in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.500070in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.500235in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.500564in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.500728in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.500893in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.501222in}{0.905909in}}%
\pgfpathlineto{\pgfqpoint{2.501386in}{0.825378in}}%
\pgfpathlineto{\pgfqpoint{2.502044in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.502208in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.502373in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.502537in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.502702in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{2.502866in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{2.503360in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.503524in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.504346in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.504675in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.505004in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.505169in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.505333in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.505498in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.505827in}{0.882048in}}%
\pgfpathlineto{\pgfqpoint{2.506155in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.506649in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.506813in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.507307in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.507964in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.508129in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.508293in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.508458in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{0.911874in}}%
\pgfpathlineto{\pgfqpoint{2.508951in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.509116in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.509280in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{2.509445in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{2.509774in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.509938in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.510102in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.510267in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.510431in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.510596in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.510760in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.510925in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.511089in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.511418in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.511583in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.512076in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.512405in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.512569in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.512734in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.512898in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.513227in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.513392in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.513556in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.513885in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.514049in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.514543in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.514872in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.515201in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.515530in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.515694in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.516023in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.516187in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.516352in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.516516in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.516681in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.517010in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.517174in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.517339in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.517503in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.517668in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.517832in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.518161in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.518325in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.518490in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.518654in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{2.518819in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.518983in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.519148in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.519477in}{0.908892in}}%
\pgfpathlineto{\pgfqpoint{2.519641in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.519805in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.519970in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.520134in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.520299in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.520463in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.520628in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.520792in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.521121in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.521286in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.521779in}{0.852222in}}%
\pgfpathlineto{\pgfqpoint{2.522108in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.522437in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.522601in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.522766in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.522930in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.523095in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.523259in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.523424in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.523917in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.524081in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.524246in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.524410in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.524575in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{2.524739in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.524904in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.525233in}{0.888013in}}%
\pgfpathlineto{\pgfqpoint{2.525397in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.525562in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.525726in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.525890in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.526055in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.526219in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.526384in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{2.526713in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.526877in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.527206in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.527371in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.527535in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.527864in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.528193in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.528357in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.528522in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.528686in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.529180in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{2.529344in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{2.530002in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.530166in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.530495in}{1.114693in}}%
\pgfpathlineto{\pgfqpoint{2.530989in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.531318in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.531646in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.531811in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.531975in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.532304in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.532798in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.533127in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.533620in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.533784in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.534113in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.534278in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{2.534607in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.534771in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.534936in}{1.004336in}}%
\pgfpathlineto{\pgfqpoint{2.535100in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{2.535429in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.535593in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.535922in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.536251in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.536745in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.536909in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.537074in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.537238in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{2.537403in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.537567in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.537731in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{2.538060in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.538225in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.538718in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.539376in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.539540in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.539705in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.540198in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.540363in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.540527in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.540692in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.540856in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.541021in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.541185in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.541514in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.541678in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.541843in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{2.542007in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.542172in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{2.542336in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.542501in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.542830in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.542994in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.543323in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.543981in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.544474in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.544639in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.544803in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.545132in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.545297in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.545790in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.545954in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.546119in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.546612in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.546777in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.547106in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.547270in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.547434in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.547599in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.547763in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.547928in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.548092in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.548257in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.548421in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.548750in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.549079in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.549244in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.549408in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.549901in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{2.550230in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.550559in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{2.550724in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.550888in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.551053in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.551217in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.551381in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.551546in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.551875in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{2.552368in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.552533in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.552862in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.553026in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.553191in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.553519in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.553684in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.553848in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{2.554013in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.554177in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.554671in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.554835in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{2.555000in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.555164in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.555328in}{0.905909in}}%
\pgfpathlineto{\pgfqpoint{2.555493in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.555657in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.555822in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.556151in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{2.556480in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.556644in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.556809in}{0.885031in}}%
\pgfpathlineto{\pgfqpoint{2.557138in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.557466in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.557960in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.558124in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.558289in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.558453in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.558618in}{1.049075in}}%
\pgfpathlineto{\pgfqpoint{2.558782in}{0.870118in}}%
\pgfpathlineto{\pgfqpoint{2.558947in}{0.974510in}}%
\pgfpathlineto{\pgfqpoint{2.559111in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{2.559275in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{2.559604in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.559769in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{2.559933in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.560098in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.560262in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.560427in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.560591in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.560756in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{2.560920in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.561413in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.561742in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.562071in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.562236in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.562400in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.562894in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.563223in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.563387in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{2.563716in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.563880in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.564045in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.564209in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.564374in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.564538in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.564703in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.564867in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{2.565032in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.565360in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.565525in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.565854in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.566183in}{0.819413in}}%
\pgfpathlineto{\pgfqpoint{2.566347in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{2.566512in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.566676in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.566841in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.567334in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.567498in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.567827in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.568485in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.568814in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.568979in}{0.944683in}}%
\pgfpathlineto{\pgfqpoint{2.569143in}{0.888013in}}%
\pgfpathlineto{\pgfqpoint{2.569307in}{0.914857in}}%
\pgfpathlineto{\pgfqpoint{2.569636in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.569801in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.569965in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.570130in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.570294in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.570788in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.570952in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.571281in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.571445in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.571939in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.573090in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.573254in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.573419in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.573583in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.573748in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.573912in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.574077in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.574241in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.574735in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.574899in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.575228in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.575721in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.576050in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.576215in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.576379in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.576544in}{0.983458in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{0.902927in}}%
\pgfpathlineto{\pgfqpoint{2.577037in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.577201in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.577366in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.577530in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.577859in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.578024in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.578188in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.578517in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.578682in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.579504in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.579668in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.579997in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.580326in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.580820in}{0.908892in}}%
\pgfpathlineto{\pgfqpoint{2.581148in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.581313in}{0.867135in}}%
\pgfpathlineto{\pgfqpoint{2.581642in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.581806in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.581971in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.582135in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.582300in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.582464in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.582629in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.583286in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.583451in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.583615in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.583780in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.583944in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.584109in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.584438in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.584767in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.584931in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.585095in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.585589in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.585753in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.586082in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.586576in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.586740in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.587233in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.587727in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.588056in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.588385in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.588549in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.588714in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{2.588878in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{2.589207in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.589371in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.589536in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.590029in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.590194in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.590358in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.590687in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.590852in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.591016in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.591180in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.591345in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.591674in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.592167in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.592332in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.592496in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.592989in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.593154in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.593812in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.593976in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.594470in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{2.594634in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.594799in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.594963in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.595127in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.595621in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.595785in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.595950in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.596114in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.596443in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.596608in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{2.596936in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.597101in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.597430in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.597594in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.597759in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.597923in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.598252in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.598417in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.598910in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.599239in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.599568in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.599732in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.600226in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.600390in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.600719in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.601048in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.601212in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.601377in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.601541in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.601870in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.602035in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.602199in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.602364in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.602693in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.603350in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.603679in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.603844in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.604008in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.604173in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.604337in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.604502in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.604666in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.604830in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.604995in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.605159in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.605324in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.605488in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.605817in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.605982in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.606146in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.606311in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.607133in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.607462in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.607791in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.607955in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.608120in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.608284in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.608777in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.608942in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.609106in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.609271in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.610258in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.610422in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.610587in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.610751in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.611080in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.611244in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.611409in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.611573in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.611738in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.611902in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.612067in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.612396in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.612560in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.612889in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.613053in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.613218in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.613382in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.613547in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.613711in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.614040in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.614369in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.614698in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.615027in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.615191in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.615356in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.615520in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.615685in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.615849in}{1.159433in}}%
\pgfpathlineto{\pgfqpoint{2.616014in}{1.066971in}}%
\pgfpathlineto{\pgfqpoint{2.616178in}{1.019249in}}%
\pgfpathlineto{\pgfqpoint{2.616671in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.616836in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.617000in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.617494in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{2.617658in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{2.617987in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.618316in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.618481in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.618645in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.618809in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.618974in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.619138in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.619303in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.619467in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.619632in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.619796in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.619961in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.620125in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.620290in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.620454in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.621112in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.621276in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.621770in}{0.855205in}}%
\pgfpathlineto{\pgfqpoint{2.622099in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.622263in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{2.622756in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.622921in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.623085in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.623414in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.623743in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.623908in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.624237in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{2.624401in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.624566in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.624730in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{2.625059in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.625223in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.625388in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.626046in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{2.626375in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.626539in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.627197in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{2.627361in}{0.858187in}}%
\pgfpathlineto{\pgfqpoint{2.627526in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.627690in}{0.852222in}}%
\pgfpathlineto{\pgfqpoint{2.627855in}{1.263825in}}%
\pgfpathlineto{\pgfqpoint{2.628184in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.628348in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.628677in}{1.034162in}}%
\pgfpathlineto{\pgfqpoint{2.628841in}{0.941701in}}%
\pgfpathlineto{\pgfqpoint{2.629006in}{0.876083in}}%
\pgfpathlineto{\pgfqpoint{2.629170in}{1.037145in}}%
\pgfpathlineto{\pgfqpoint{2.629335in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.629499in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.629664in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.629828in}{0.879066in}}%
\pgfpathlineto{\pgfqpoint{2.629993in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.630157in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.630322in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.630815in}{0.819413in}}%
\pgfpathlineto{\pgfqpoint{2.631473in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.631637in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.631966in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.632131in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.632460in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.632788in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.632953in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.633117in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.633446in}{1.028197in}}%
\pgfpathlineto{\pgfqpoint{2.633611in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.633775in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.633940in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.634104in}{1.078902in}}%
\pgfpathlineto{\pgfqpoint{2.634269in}{0.902927in}}%
\pgfpathlineto{\pgfqpoint{2.634433in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.634597in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.634762in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{2.634926in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.635091in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{2.635255in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.635420in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.635913in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.636078in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.636242in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.636407in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.636735in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.636900in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.637064in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.637393in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{2.637887in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.638051in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.638380in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.638544in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.638709in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.639038in}{0.870118in}}%
\pgfpathlineto{\pgfqpoint{2.639202in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.639367in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.639531in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.639696in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.639860in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.640025in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.640189in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{2.640354in}{0.879066in}}%
\pgfpathlineto{\pgfqpoint{2.640847in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.641340in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.641505in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{2.641834in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.642163in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{2.642327in}{0.819413in}}%
\pgfpathlineto{\pgfqpoint{2.642820in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.642985in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.643314in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.643478in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.643643in}{0.825378in}}%
\pgfpathlineto{\pgfqpoint{2.643807in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{2.644136in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.644301in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.644465in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.644794in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.644958in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.645123in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.645287in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.645452in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.645945in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.646110in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.646274in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{2.646438in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{2.646603in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{2.646767in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{2.646932in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.647096in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.647425in}{0.879066in}}%
\pgfpathlineto{\pgfqpoint{2.647590in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.647754in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{2.647919in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.648083in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.648412in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{2.648576in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.648741in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.649070in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.649399in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.649728in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.650221in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.650550in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.650879in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.651043in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.651701in}{0.971527in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{1.061006in}}%
\pgfpathlineto{\pgfqpoint{2.652030in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.652195in}{0.855205in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.004336in}}%
\pgfpathlineto{\pgfqpoint{2.652688in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.652852in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{2.653017in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.653346in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.653675in}{1.034162in}}%
\pgfpathlineto{\pgfqpoint{2.654004in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.654168in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.654332in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.654661in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.654826in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.654990in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.655155in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.655319in}{0.846257in}}%
\pgfpathlineto{\pgfqpoint{2.655484in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.655648in}{0.873100in}}%
\pgfpathlineto{\pgfqpoint{2.655813in}{0.849239in}}%
\pgfpathlineto{\pgfqpoint{2.656306in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.656635in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.656964in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.657128in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.657293in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.657457in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.657951in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.658115in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.658279in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.659431in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.659595in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.659924in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{2.660089in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.660253in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.660417in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.660582in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.660746in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.660911in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.661240in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.661404in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.661569in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.661733in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.661898in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.662226in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.662391in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.662555in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.662720in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.662884in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.663378in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.663542in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.663707in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.664364in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.664693in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.664858in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.665187in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.665351in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.665516in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.666009in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.666338in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.666502in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.666667in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.666831in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.666996in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.667160in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.667325in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.667654in}{0.846257in}}%
\pgfpathlineto{\pgfqpoint{2.667818in}{0.953631in}}%
\pgfpathlineto{\pgfqpoint{2.668147in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.668311in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.668476in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.668805in}{0.914857in}}%
\pgfpathlineto{\pgfqpoint{2.669134in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.669298in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.669463in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.669627in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.669956in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.670120in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.670285in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.670449in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.670778in}{0.885031in}}%
\pgfpathlineto{\pgfqpoint{2.671107in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.671601in}{0.873100in}}%
\pgfpathlineto{\pgfqpoint{2.671765in}{0.858187in}}%
\pgfpathlineto{\pgfqpoint{2.671930in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.672094in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{2.672423in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.672587in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.672752in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.672916in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.673081in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.673245in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.673410in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.673574in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.673739in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.673903in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.674396in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.674890in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.675054in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.675383in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.675548in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.675712in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.675877in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.676041in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.676534in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.676699in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.676863in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.677028in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.677192in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.677357in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.677521in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.677686in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.677850in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.678015in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.678179in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.678343in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.678508in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.678837in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.679001in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.679166in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.679659in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.679988in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.680152in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.680317in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.680481in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.680646in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.680810in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.680975in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.681139in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.681304in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.681633in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.681797in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.681962in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.682290in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.682455in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.682619in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.682784in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.683113in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.683606in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{2.683771in}{1.213120in}}%
\pgfpathlineto{\pgfqpoint{2.684099in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.684264in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.684428in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.684593in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.684922in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.685086in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.685251in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.685580in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.685744in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{2.686073in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.686237in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.686402in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.686731in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.686895in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.687553in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.687718in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.687882in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.688375in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.688540in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{2.688704in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.688869in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.689198in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{2.689527in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.689691in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.689856in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.690020in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.690184in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.690349in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.690513in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.690678in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.691007in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.691171in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.691500in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.691829in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.691993in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{2.692158in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{2.692651in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.692816in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.692980in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.693309in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.693474in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.693638in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.693803in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.693967in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.694296in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.694625in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.694789in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.695118in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.695283in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.695612in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.695776in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.696105in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.696269in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.696434in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.696598in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.696763in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.696927in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.697092in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.697256in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.697750in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.698078in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{2.698243in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.698407in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.698901in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.699065in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.699230in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.699559in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.700052in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.700381in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.701039in}{0.896961in}}%
\pgfpathlineto{\pgfqpoint{2.701368in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.701697in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.701861in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.702025in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.702519in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.702848in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{2.703012in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{2.703341in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.703999in}{0.941701in}}%
\pgfpathlineto{\pgfqpoint{2.704492in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.705150in}{0.956614in}}%
\pgfpathlineto{\pgfqpoint{2.705644in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.705808in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.705972in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.706301in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.706466in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.706630in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.706795in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.706959in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.707124in}{0.864152in}}%
\pgfpathlineto{\pgfqpoint{2.707288in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{2.708110in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.708275in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.708439in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.708604in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.708768in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.708933in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.709262in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.709426in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.709591in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.709755in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{2.710248in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.710413in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.711071in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.711235in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.711564in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.711728in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{2.711893in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.712057in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.712386in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.712715in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.712880in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.713044in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.713373in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.713702in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.713866in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{2.714031in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.714195in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.714689in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.714853in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.715347in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.715511in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.715675in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.715840in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.716169in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{2.716498in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.717156in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.717485in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.717649in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.717978in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.718307in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.718636in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.719294in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.719458in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.719787in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.719951in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.720116in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.720280in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.720445in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.720774in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.720938in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.721103in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.721267in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.721596in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.721760in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.722089in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{2.722254in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.722418in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.722583in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.722912in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{2.723076in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{2.723405in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.723569in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.723734in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.723898in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.724063in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.724227in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.724556in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.724721in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.725050in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.725214in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.725379in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.725543in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.726036in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.726201in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.726530in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.726694in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.727188in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.727352in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.727516in}{0.855205in}}%
\pgfpathlineto{\pgfqpoint{2.727681in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{2.728339in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.728503in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.728832in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{2.729490in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.729654in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.729983in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.730148in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.730312in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.730641in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.730970in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.731135in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.731463in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.731628in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.731957in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.732450in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.732615in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{2.732944in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.733108in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.733601in}{0.870118in}}%
\pgfpathlineto{\pgfqpoint{2.733766in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.733930in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{2.734095in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.734259in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{2.734424in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.734588in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{2.734753in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{2.735246in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.735575in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.735739in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.735904in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.736068in}{0.852222in}}%
\pgfpathlineto{\pgfqpoint{2.736397in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.737055in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.737548in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.737713in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.738042in}{0.938718in}}%
\pgfpathlineto{\pgfqpoint{2.738371in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.738700in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.739029in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.739358in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.739686in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.740015in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.740180in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.740344in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.740673in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{2.741167in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.741331in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.741660in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.741824in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.742153in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.742482in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.742647in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.742976in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.743140in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.743798in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.744127in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.744291in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.744456in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.744785in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.744949in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.745114in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.745278in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.745607in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.745771in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.745936in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.746100in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.746265in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.746429in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.746758in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.747252in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.747416in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.747580in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.747745in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.747909in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{2.748074in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.748238in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.748403in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.748732in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.748896in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.749061in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.749225in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.749389in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.749883in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.750047in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.750212in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.750541in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.750705in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.750870in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.751199in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.751856in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.752514in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.753172in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.753994in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.754488in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.754652in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.754817in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.754981in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.755310in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.755474in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.755639in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.756132in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.756297in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.756461in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.756955in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.757283in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.757612in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.757777in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.757941in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.758106in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.758764in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.759093in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.759257in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.759586in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.759750in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.759915in}{0.911874in}}%
\pgfpathlineto{\pgfqpoint{2.760244in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.760737in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.760902in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.761066in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.761230in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.761395in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.761559in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.761724in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.762217in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.762382in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.762546in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.762711in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.762875in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.763040in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.763533in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.763697in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.764026in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.764191in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.764355in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.764520in}{0.950649in}}%
\pgfpathlineto{\pgfqpoint{2.765013in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.765342in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.765506in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.765671in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.765835in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.766000in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.766329in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.766658in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.766987in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.767151in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.767315in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.767480in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.767809in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.767973in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.768138in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.768302in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.768467in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.768796in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{2.768960in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{2.769124in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.769782in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.770440in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.770605in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.770769in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.770934in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.771098in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.771262in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.771427in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{2.771591in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.771756in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{2.772249in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.772578in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.772743in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.772907in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.773071in}{0.908892in}}%
\pgfpathlineto{\pgfqpoint{2.773400in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.773729in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.774223in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.774387in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.774716in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.774881in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.775209in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.775538in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{2.775867in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.776032in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.776196in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.776361in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.776525in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.776690in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.777018in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.777183in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.777347in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.777676in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{2.778005in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.778170in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.778334in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.778663in}{0.819413in}}%
\pgfpathlineto{\pgfqpoint{2.778828in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.778992in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.779321in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.779485in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.779650in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.779979in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.780143in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.780308in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.780472in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.780637in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.780801in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.781130in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.781294in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.781623in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.782117in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.782281in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.782610in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.783268in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.783432in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.783597in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.783761in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.784090in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.784419in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.785077in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.785241in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.785406in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.785570in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.786064in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.786393in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.786557in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.786722in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.786886in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.787708in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.787873in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.788037in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.788202in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.788859in}{0.870118in}}%
\pgfpathlineto{\pgfqpoint{2.789024in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{2.789188in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{2.789353in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{2.789517in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.789682in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{2.789846in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{2.790504in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.790669in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.790833in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.790997in}{0.962579in}}%
\pgfpathlineto{\pgfqpoint{2.791162in}{0.867135in}}%
\pgfpathlineto{\pgfqpoint{2.791491in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.791655in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.791984in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.792642in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.792807in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.792971in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.793135in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.793300in}{0.873100in}}%
\pgfpathlineto{\pgfqpoint{2.793464in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{2.793629in}{0.870118in}}%
\pgfpathlineto{\pgfqpoint{2.794122in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.794287in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.794616in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{2.794780in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.794944in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.795438in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.795602in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.795767in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.795931in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.796425in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.796589in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.796754in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.796918in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.797082in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.797411in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.797740in}{0.953631in}}%
\pgfpathlineto{\pgfqpoint{2.798069in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{2.798234in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{2.798563in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{2.798727in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{2.799220in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.799385in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{2.799714in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.799878in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.800043in}{0.977492in}}%
\pgfpathlineto{\pgfqpoint{2.800372in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.800536in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.800701in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.800865in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.801029in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.801523in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.801852in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.802016in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.802181in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.802345in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{2.802510in}{0.825378in}}%
\pgfpathlineto{\pgfqpoint{2.802674in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{2.802838in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.803003in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{2.803167in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.803332in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{2.803496in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{2.803661in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.803825in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{2.804319in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.804648in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.804812in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.804976in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.805141in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.805634in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.805963in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.806128in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.806292in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.806621in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.806785in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{2.806950in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{2.807114in}{0.831343in}}%
\pgfpathlineto{\pgfqpoint{2.807443in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.807608in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.807772in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.807937in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.808101in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.808759in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.809252in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.809746in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.809910in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.810404in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.810568in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.811061in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.811226in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.811390in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.811555in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.811719in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.812048in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.812542in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.813035in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.813364in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.813528in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.813693in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.814186in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.814351in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.814515in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.814679in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.814844in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.815173in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.815337in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.815502in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.815666in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.815831in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.815995in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.816160in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.816489in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.816817in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.817311in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.817804in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.817969in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.818133in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.818298in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.818462in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.818626in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.818791in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.819449in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.819613in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.820107in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.820436in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.820929in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.821258in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.821422in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.821587in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.821751in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.821916in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.822245in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.822409in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.822573in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.822738in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.822902in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.823067in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.823396in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.823560in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{2.823725in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.823889in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{2.824218in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.824876in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.825040in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.825205in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.825698in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.826027in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.826192in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.826356in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.826685in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.827014in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.827343in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.827507in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.827672in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.827836in}{0.941701in}}%
\pgfpathlineto{\pgfqpoint{2.828001in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.828165in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{2.828330in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.828494in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{2.828823in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.829152in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.829810in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.830139in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.830303in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.830632in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.830796in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.831125in}{0.837309in}}%
\pgfpathlineto{\pgfqpoint{2.831290in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{2.831783in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.831948in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.832277in}{0.849239in}}%
\pgfpathlineto{\pgfqpoint{2.832605in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.832770in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.832934in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.833428in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{2.833757in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.834086in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.834414in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.834579in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.834908in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.835072in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.835237in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.835401in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.835730in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.836059in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.836552in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.836717in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.836881in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.837210in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.837375in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.837539in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.837704in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.838033in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.838197in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.838361in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.838526in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.839019in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.839513in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.839677in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.839842in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.840006in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.840335in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.840499in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.840664in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.840993in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.841157in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.841322in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.841486in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.841651in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.841980in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.842144in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.842637in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.842966in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{2.843131in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.843295in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.843789in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.843953in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.844118in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.844282in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.844446in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.844611in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.844940in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.845433in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{2.845598in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.845762in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.846091in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.846255in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.846749in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.846913in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.847078in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.847407in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{2.847736in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.847900in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.848065in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.848229in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.848393in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.848558in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.848722in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.848887in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.849216in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.849709in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{2.850367in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.850531in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.851189in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.851354in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.851518in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.851683in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{2.852340in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{2.852669in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.852834in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.852998in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.853327in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.853492in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.854150in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{2.854314in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{2.854643in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.855301in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.855465in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.855630in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.855794in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.855959in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.856123in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.856287in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.856616in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.856781in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.856945in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.857274in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.857603in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.857768in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.857932in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.858097in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.858261in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.858425in}{0.977492in}}%
\pgfpathlineto{\pgfqpoint{2.858754in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.858919in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.859906in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.860563in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.861221in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.861386in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.861550in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.861715in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.862208in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.862372in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.862537in}{0.825378in}}%
\pgfpathlineto{\pgfqpoint{2.862701in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{2.863195in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.863524in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.864017in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.864181in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.864346in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.864675in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.864839in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{2.865004in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.865168in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.865333in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.865497in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.865662in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.865826in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.866155in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.866648in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.866813in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.866977in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.867142in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{2.867306in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.868128in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.868293in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.868457in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.868622in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.868786in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.868951in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.869444in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.869938in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.870102in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.870431in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.870595in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.870924in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.871089in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.871253in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.871582in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.871747in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.871911in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.872075in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.872240in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.872404in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.872569in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.872733in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.873227in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.873391in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.873720in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.874049in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.874707in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.874871in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.875036in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.875365in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.875529in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.875858in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.876022in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.876187in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.876516in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.876680in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.877009in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.877338in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.877503in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.877667in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.877832in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.878325in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.878489in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.878818in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.879147in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.879312in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.879476in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.879641in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.879969in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.880134in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.880298in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.880463in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.880792in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.880956in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.881121in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.881285in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.881450in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.881614in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.881779in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.881943in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.882107in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.882436in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.882765in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.882930in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.883094in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.883259in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.883423in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.883588in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.883752in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{2.884081in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.884245in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.884739in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.884903in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.885397in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.885561in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.885726in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.885890in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.886054in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.886219in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.886383in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.886712in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.886877in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{2.887206in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.887370in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.887535in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.888028in}{0.849239in}}%
\pgfpathlineto{\pgfqpoint{2.888192in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.888357in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.888686in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.888850in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.889015in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.889179in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.889344in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.889837in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.890166in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.890330in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.890495in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{2.890659in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.890988in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.891153in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.891646in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.891810in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.891975in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.892139in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.892633in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.892797in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.892962in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.893126in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.893455in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.893948in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.894277in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.894442in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.894771in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.894935in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.895100in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.895593in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.895922in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.896086in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.896251in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.896580in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.896744in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.896909in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.897073in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.897238in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.897402in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.897567in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.897895in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.898060in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.898389in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.898553in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.898718in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.898882in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.899047in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.899211in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.899376in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.899540in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.899869in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.900033in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.900362in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.901020in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.901185in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.901349in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.901514in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.901678in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.902171in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.902336in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.902500in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.902665in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.902994in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.903158in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.903323in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.903487in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.903980in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.904309in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.904474in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.904638in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.904803in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.905132in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.905296in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.905625in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.905789in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.906283in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.906447in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.906612in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.907270in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.907434in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.907599in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.907763in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.907927in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.908092in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.908256in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.908421in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.908585in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.908914in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.909079in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.909243in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.909408in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.909736in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.909901in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.910065in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.910230in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.910394in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.910559in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.911052in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.911381in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.911546in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.911710in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.912039in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.912532in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.912697in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.913026in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.913519in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.914177in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{2.914670in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.914835in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.914999in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.915821in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{2.916150in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.916315in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.916479in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.916644in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.916808in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.917466in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.917630in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.917795in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.917959in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.918124in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.918617in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.918946in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.919111in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.919275in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.919440in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{2.919604in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.919768in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.919933in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.920097in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.920262in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{2.920426in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.920591in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{2.921084in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.921249in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.921577in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.921742in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.921906in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.922235in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.922564in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.922729in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.922893in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.923058in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.923551in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.923715in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.923880in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.924044in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.924373in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.924538in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.924702in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.925360in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.925689in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.926182in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.926347in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.926511in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.926676in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.926840in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.927005in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.927169in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.927334in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.927498in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.927827in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.928156in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.928320in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.928485in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.928814in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.929471in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.929636in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.929800in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.930294in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.930458in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.930623in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.931116in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.931281in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.931445in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.931609in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.931774in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.932267in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.932432in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.932596in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.932761in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.932925in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.933090in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.933254in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.933418in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.933583in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.933747in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.934076in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.934405in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.934570in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.934734in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.934899in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.935063in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.935228in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.935556in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.935721in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.935885in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.936379in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.936543in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.936708in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.936872in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.937037in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.937201in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.937365in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.937530in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.937694in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.938188in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.938517in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.938846in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.939010in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.939339in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.939503in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.939668in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.939832in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.939997in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.940161in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.940326in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.940655in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.940819in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.941148in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.941641in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{2.941806in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.941970in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.942135in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.942299in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{2.942793in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.943122in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.943286in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.943450in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.943615in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.944108in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.944273in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{2.944437in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.944602in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.944931in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.945095in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.945259in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.945424in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.945917in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.946575in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.946740in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.946904in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.947397in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.947562in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.947726in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.948055in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.948549in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.948713in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.949042in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.949371in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.949700in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{2.950029in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.950358in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.950687in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{2.951016in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.951180in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{2.951344in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{2.951673in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.952002in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.952331in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.952496in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.952989in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.953153in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.953318in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.953482in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.953647in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.953976in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.954140in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.954305in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.954469in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.954963in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.955127in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.955291in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.955620in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.956278in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.956443in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.956607in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.956772in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.956936in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.957100in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.957594in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.957758in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.957923in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.958087in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.958252in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.958581in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{2.959074in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.959238in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{2.959403in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.959896in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.960061in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.960225in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.960554in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.960719in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{2.960883in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.961376in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.961541in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.961705in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.962034in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.962199in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.962363in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.962528in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.962857in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.963021in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.963350in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.963514in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.963679in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.963843in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.964008in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.964172in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.964337in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.964501in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{2.965159in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.965488in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.966146in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.966804in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.967297in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.967461in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.967626in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.967955in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.968119in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.968284in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.968448in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.968613in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.968777in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.968942in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.969106in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.969270in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.969435in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{2.969599in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.969928in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.970093in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.970257in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.970586in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{2.970915in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.971079in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.971244in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.971408in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.971737in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.971902in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.972395in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{2.972724in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.973053in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.973217in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.973382in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.973711in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.973875in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{2.974040in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.974204in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.974369in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.974533in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.974698in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.974862in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.975026in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.975684in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.975849in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.976013in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.976178in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.976671in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.976836in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.977000in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.977164in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.977493in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.977658in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.977822in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.977987in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.978151in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.978316in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.978645in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.978809in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.978973in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.979138in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.979302in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{2.979631in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.979960in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.980289in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{2.980783in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.980947in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{2.981111in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.981605in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.982098in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.982263in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.982427in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.982592in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.983085in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.983578in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.983743in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.983907in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.984236in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.984401in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{2.984565in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.984730in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.984894in}{0.846257in}}%
\pgfpathlineto{\pgfqpoint{2.985223in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.985552in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.985881in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.986210in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.986374in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.986539in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.986703in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.986867in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.987196in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.987525in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.987854in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.988019in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.988348in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.988841in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.989005in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{2.989334in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.989499in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.989828in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.990157in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.990486in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.990650in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.990979in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.991143in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.991308in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.991472in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.991637in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.991801in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.991966in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{2.992459in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.992788in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.993117in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.993446in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.993610in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.993775in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.993939in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.994433in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.994597in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.994761in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.994926in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.995090in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.995255in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.995584in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.996077in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.996242in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.996406in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{2.996735in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.997064in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.997228in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.997557in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.997886in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{2.998051in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.998380in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.998544in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.999037in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.999202in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.999366in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{2.999531in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{2.999860in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.000189in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.000353in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.000682in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.000846in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.001011in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.001175in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.001340in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.001504in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.001833in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.001998in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.002162in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.002327in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.002984in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.003149in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.003313in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.003478in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.003642in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.003807in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.004300in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.004465in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.004629in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.004793in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.004958in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.005122in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.005287in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.005451in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.005616in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.005780in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.005945in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.006109in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.006274in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.006602in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.006767in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.006931in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.007260in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.007425in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.007589in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.007754in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{3.007918in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.008083in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.008412in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.008576in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.009234in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{3.009398in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{3.009727in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.010056in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.010221in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.010385in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.010549in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.010714in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.010878in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.011043in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.011207in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.011372in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.011701in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.012194in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.012687in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.012852in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.013016in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.013181in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.013674in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.013839in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{3.014003in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.014168in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.014332in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.014661in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.014825in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.014990in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.015154in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.015648in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.015977in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.016141in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.016470in}{0.855205in}}%
\pgfpathlineto{\pgfqpoint{3.016799in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.016963in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.017457in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.017621in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.017786in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.017950in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.018444in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.018937in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.019101in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.019266in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.019430in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.019759in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.020581in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.020910in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.021075in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.021239in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.021568in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.022062in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.022391in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.022555in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.022719in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.022884in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.023048in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.023377in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.023542in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.023871in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{3.024035in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.024857in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.025186in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.025351in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.025515in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.025680in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.025844in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.026009in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.026173in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.026502in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.026831in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.026995in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.027160in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.027324in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.027653in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.027818in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.028311in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.028475in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.028804in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.028969in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.029298in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.029462in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.029627in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.030120in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.030449in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.030778in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{3.030942in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.031107in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.031271in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.031436in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.031600in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.031929in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.032094in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.032258in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.032587in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.032751in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.032916in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.033080in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.033409in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.033738in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.034067in}{0.837309in}}%
\pgfpathlineto{\pgfqpoint{3.034232in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{3.034560in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.034725in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.034889in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.035383in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.035547in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.035712in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{3.036205in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.036369in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.036534in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.036863in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.037027in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.037192in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.037685in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.037850in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.038179in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.038343in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.038507in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.038672in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.038836in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.039001in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.039165in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.039330in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.039988in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.040152in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.040316in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.040645in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.040810in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.040974in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.041139in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.041468in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{3.041797in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{3.042290in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.042454in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.042619in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.043112in}{0.980475in}}%
\pgfpathlineto{\pgfqpoint{3.043441in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.043606in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.043770in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{3.044099in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.044428in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.044757in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.045250in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.045579in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.045908in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.046073in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.046237in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.046401in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.047059in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.047224in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.047388in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.047717in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.048046in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.048210in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.048539in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.048704in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.049033in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.049197in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.049526in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.049691in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.049855in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.050348in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.051006in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.051335in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.051500in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.051664in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.051829in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{3.052157in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.052486in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.053309in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.053473in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.053802in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.053967in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.054131in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.054295in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.054789in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.054953in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.055118in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{3.055447in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.055776in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.056104in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.056269in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{3.056433in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{3.056927in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.057256in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.057420in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.057585in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{3.057749in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.058078in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.058242in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.058407in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.058571in}{0.870118in}}%
\pgfpathlineto{\pgfqpoint{3.059065in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.059229in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.059394in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.059558in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.060051in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.060380in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.060545in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.060874in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.061038in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.061367in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.061532in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.061696in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.062025in}{1.108728in}}%
\pgfpathlineto{\pgfqpoint{3.062354in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.062518in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.062683in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.062847in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.063341in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.063670in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.063834in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.063998in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.064163in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.064492in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.064656in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.064985in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.065150in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.065314in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.065479in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.065643in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{3.065972in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.066136in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.066301in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.066465in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.066630in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{3.066794in}{1.028197in}}%
\pgfpathlineto{\pgfqpoint{3.067123in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.067288in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.067452in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.067617in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.067945in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{3.068439in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.068603in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.068768in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{3.068932in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.069097in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.069426in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.069919in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.070577in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.070741in}{0.864152in}}%
\pgfpathlineto{\pgfqpoint{3.070906in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.071070in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{3.071892in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.072057in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.072221in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.072386in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.072715in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.073044in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.073537in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.073866in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.074195in}{0.902927in}}%
\pgfpathlineto{\pgfqpoint{3.074524in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.074688in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.074853in}{0.870118in}}%
\pgfpathlineto{\pgfqpoint{3.075017in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{3.075346in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.075511in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.076004in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.076333in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.076662in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.076826in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.077320in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.077484in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.077649in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.077977in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.078142in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.078471in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.078964in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.079293in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.079458in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{3.079787in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.080444in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.080609in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.080938in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.081267in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.081431in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.081596in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.081924in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.082089in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.082253in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.082418in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.082747in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.083076in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.083240in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.083734in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.083898in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.084062in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.084556in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.084720in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.084885in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{3.085049in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{3.085707in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.085871in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.086529in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.087023in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.087352in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.087516in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.088009in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.088174in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.088832in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.088996in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.089325in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.089818in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.090147in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.090312in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.090476in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.090641in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.090805in}{0.917840in}}%
\pgfpathlineto{\pgfqpoint{3.090970in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{3.091134in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.091299in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.091792in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.092285in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.092614in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{3.092779in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.092943in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.093108in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{3.093437in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.093601in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.093765in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{3.094588in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.094752in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.094917in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.095081in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.095246in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.095575in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.096068in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.096561in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.096890in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.097055in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.097219in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{3.097384in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.097877in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.098041in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.098206in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.098370in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.099028in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.099193in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.099357in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.099686in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.100015in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.100344in}{0.819413in}}%
\pgfpathlineto{\pgfqpoint{3.100508in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.100673in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.100837in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.101166in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.101331in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.101495in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.101659in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.101824in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.102317in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.102646in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.103140in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.103469in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.104291in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.104455in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{3.104949in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.105278in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.105442in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{3.105606in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.106100in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.106593in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.106758in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.106922in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.107087in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.107251in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.107416in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.107580in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.107909in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.108567in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.108731in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.109060in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.109389in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.109553in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.109882in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.110211in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.111198in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.111527in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.111691in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.112185in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.112514in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.112678in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.112843in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.113336in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.113500in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.113665in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.113829in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.114158in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.114323in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.114487in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.114652in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.114816in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.114981in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.115310in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.115803in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.116132in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{3.116461in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.116954in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.117119in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.117283in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.117447in}{0.837309in}}%
\pgfpathlineto{\pgfqpoint{3.117612in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{3.117941in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.118105in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.118599in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.118928in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.119092in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.119257in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.119421in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.119750in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.119914in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.120408in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{3.120572in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{3.120737in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.120901in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{3.121066in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.121230in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.121394in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{3.121559in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{3.121723in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.121888in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.122381in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.122546in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{3.122710in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.122875in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.123039in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.123204in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.123697in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.123861in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.124026in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.124190in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.124355in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.124519in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.124848in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{3.125013in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.125177in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{3.125341in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{3.125835in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.125999in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.126164in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.126328in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{3.126493in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{3.126822in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.127151in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{3.127315in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{3.127479in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{3.127644in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.127808in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.127973in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.128137in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.128795in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.128960in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.129124in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.129617in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{3.129782in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{3.129946in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{3.130111in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{3.130440in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.130769in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.130933in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.131098in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.131262in}{0.950649in}}%
\pgfpathlineto{\pgfqpoint{3.131591in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.131920in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.132249in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.132578in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.132907in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.133400in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.133564in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.133729in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.133893in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{3.134058in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{3.134222in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{3.134387in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.134551in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.134716in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.134880in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{3.135209in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.135702in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.136031in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.136689in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.136854in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.137183in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.137676in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.138005in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.138334in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{3.138498in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.139485in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.139649in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.139814in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.139978in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.140143in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.140472in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.140636in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.141294in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.141458in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.141623in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.141787in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.141952in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.142116in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.142610in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.142774in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{3.142939in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{3.143267in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.143432in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.143761in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.144254in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.144419in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.144583in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.144912in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.145405in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.145734in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.146063in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.146228in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.146557in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{3.146886in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.147050in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.147379in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{3.147543in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{3.148037in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.148201in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.148366in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.148530in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.148695in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.148859in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{3.149024in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{3.149517in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.149681in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.149846in}{0.858187in}}%
\pgfpathlineto{\pgfqpoint{3.150010in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.150175in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{3.150668in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.150833in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.150997in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.151161in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.151326in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.151490in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.151655in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.151819in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{3.151984in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.152313in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.152477in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.152642in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.152806in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.153299in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.153793in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.153957in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.154122in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.154286in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.154615in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.154780in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.154944in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.155273in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.155766in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.156095in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.156424in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.156918in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.157246in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.157740in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{3.158233in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.158398in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.158562in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.158727in}{0.923805in}}%
\pgfpathlineto{\pgfqpoint{3.158891in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{3.159055in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.159220in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.159384in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.159713in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.159878in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.160042in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.160207in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.160371in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.160536in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.160700in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.161029in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.161358in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.161522in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.161687in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.162016in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.162345in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.162674in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.163002in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.163167in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.163331in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.163496in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.163660in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.163989in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.164154in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.164318in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.164483in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.164647in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.164812in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.164976in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.165140in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.165305in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.165469in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{3.165798in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.165963in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.166127in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.166292in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.166456in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{3.166621in}{0.956614in}}%
\pgfpathlineto{\pgfqpoint{3.166949in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.167114in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.167278in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.167443in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.167607in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.168101in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.168594in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.168923in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.169087in}{0.870118in}}%
\pgfpathlineto{\pgfqpoint{3.169252in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.169416in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.169581in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{3.169910in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.170074in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{3.170239in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{3.170403in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.170568in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.170732in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.171061in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.171225in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.171390in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.171554in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{3.171883in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.172048in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{3.172212in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.172706in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.172870in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.173034in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.173363in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.173528in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.173857in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.174186in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.174515in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{3.174679in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.175008in}{0.831343in}}%
\pgfpathlineto{\pgfqpoint{3.175172in}{1.168381in}}%
\pgfpathlineto{\pgfqpoint{3.175501in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.175666in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.175830in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.175995in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{3.176159in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.176324in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.176488in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{3.176817in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.176981in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.177146in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.177310in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{3.177475in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{3.177639in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.177804in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.178297in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.178626in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{3.179119in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.179284in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.179613in}{0.819413in}}%
\pgfpathlineto{\pgfqpoint{3.179777in}{1.046093in}}%
\pgfpathlineto{\pgfqpoint{3.180106in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.180600in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.180764in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.180928in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.181093in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.181257in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.181422in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.181586in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.181751in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.181915in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.182080in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.182244in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.182573in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{3.182737in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.182902in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.183066in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.183231in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{3.183395in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.183560in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.183724in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.183889in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.184218in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.184547in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.184711in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.184875in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.185040in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.185533in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{3.185862in}{0.888013in}}%
\pgfpathlineto{\pgfqpoint{3.186356in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.186684in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.187178in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.187342in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.187507in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.187671in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.187836in}{0.831343in}}%
\pgfpathlineto{\pgfqpoint{3.188165in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.188494in}{0.867135in}}%
\pgfpathlineto{\pgfqpoint{3.188658in}{1.025214in}}%
\pgfpathlineto{\pgfqpoint{3.188987in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.189151in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.189480in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.189645in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.189809in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.190138in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{3.190303in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.190467in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.190632in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.191289in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.191454in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.191618in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.191947in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.192112in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.192276in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.192605in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{3.193098in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.193427in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.193921in}{0.843274in}}%
\pgfpathlineto{\pgfqpoint{3.194085in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{3.194414in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.194579in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{3.194743in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.194907in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.195401in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.195730in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.196388in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.196716in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.196881in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.197045in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.197374in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{3.197539in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{3.197703in}{0.846257in}}%
\pgfpathlineto{\pgfqpoint{3.198032in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.198197in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.198361in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.198526in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.198690in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.198854in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.199348in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.199841in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.200006in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.200335in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.200499in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.200828in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.201157in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.201486in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.201650in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.201979in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.202144in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.202308in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.202966in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.203130in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.203624in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.203953in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.204117in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.204282in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.204610in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.204939in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.205104in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.205268in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.205597in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.206091in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.206420in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.206748in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.206913in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.207077in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.207242in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.207406in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.207571in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.207735in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.207900in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.208064in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.208229in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.208722in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.208886in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.209051in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.209380in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.209544in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.209873in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.210038in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.210202in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{3.210367in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.210695in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.210860in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.211189in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.211353in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.211518in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.211682in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.211847in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.212176in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.212504in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.212833in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.212998in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.213491in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.213656in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.213820in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.214314in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.214478in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.214642in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.214807in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.215300in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.215465in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.215629in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.215958in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{3.216123in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.216287in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.216451in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{3.216945in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.217274in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{3.217603in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.217767in}{1.251894in}}%
\pgfpathlineto{\pgfqpoint{3.218096in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.218261in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.218425in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{3.218589in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.218754in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.218918in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.219083in}{0.867135in}}%
\pgfpathlineto{\pgfqpoint{3.219412in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.219576in}{0.932753in}}%
\pgfpathlineto{\pgfqpoint{3.219741in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{3.219905in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{3.220398in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.220563in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{3.221056in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.221221in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.221385in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{3.221879in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.222043in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.222208in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.222372in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{3.222701in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.222865in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.223359in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.223523in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.223688in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.224017in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.224181in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{3.224510in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.224674in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{3.224839in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{3.225168in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.225497in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.225826in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.226155in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.226483in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.226648in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.226812in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.226977in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.227141in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.227306in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.227799in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.228128in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.228292in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.228457in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.228621in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.228786in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.228950in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.229115in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.229279in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{3.229444in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.229773in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.229937in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.230102in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.230266in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.230430in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.230595in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.230759in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{3.231088in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.231253in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.231582in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.232075in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.232404in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.232568in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.232897in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.233062in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.233226in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.233391in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.233555in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.233720in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.233884in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.234049in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.234213in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.234871in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.235035in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.235200in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.235529in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.236022in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.236186in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.236844in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.237338in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.237667in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.237831in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.238160in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.238324in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.238489in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.238653in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.238818in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.239147in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.239311in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.239640in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.239969in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.240462in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.240627in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{3.241120in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.241449in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.241778in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.242271in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.242436in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.242600in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.242929in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.243258in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.243423in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.243587in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.244080in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.244245in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.244409in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.244574in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.245067in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.245232in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.245396in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.245725in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.245890in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.246054in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.246383in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.246547in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.246712in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{3.246876in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.247041in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{3.247205in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.247370in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.247534in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.248356in}{0.885031in}}%
\pgfpathlineto{\pgfqpoint{3.248685in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.248850in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.249014in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.249343in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.249508in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.249837in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{3.250001in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.250165in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.250823in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.251152in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.251481in}{0.965562in}}%
\pgfpathlineto{\pgfqpoint{3.251810in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.251975in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.252139in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.252303in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.252468in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{3.252797in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.253126in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.253455in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.253619in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.253784in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.253948in}{1.102763in}}%
\pgfpathlineto{\pgfqpoint{3.254277in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.254441in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.254606in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.254935in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.255099in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.255264in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.255757in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.255922in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.256086in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.256415in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.256744in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.256908in}{0.989423in}}%
\pgfpathlineto{\pgfqpoint{3.257237in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.257566in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.257731in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.257895in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.258059in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.258224in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.258717in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.258882in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.259375in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.259704in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.259869in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.260033in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.260197in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.260691in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.261184in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.261349in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.261513in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.261678in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.261842in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{3.262171in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.262335in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.262500in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.262829in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.262993in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.263487in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.263651in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.263980in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.264309in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.264473in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.264802in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{3.265296in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.265460in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.265625in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.265789in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.265953in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.266118in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.266282in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.266447in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.266940in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.267105in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.267269in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.267434in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.267598in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.267927in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.268256in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.268420in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.268585in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.268749in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.268914in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{3.269078in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.269572in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.269736in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.269900in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.270394in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.270558in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.270723in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.270887in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.271052in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.271216in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.271381in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.271710in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.271874in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.272038in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.272367in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.272532in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.272696in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{3.273025in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.273519in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.274012in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.274176in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.274670in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.274999in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.275492in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.275821in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.276150in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.276314in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.276479in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.276643in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{3.276808in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.276972in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.277301in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.277466in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.277794in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.278288in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.278617in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.278781in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.278946in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.279110in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.279275in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.279439in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.279768in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.279932in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.280261in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.280426in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.280755in}{0.867135in}}%
\pgfpathlineto{\pgfqpoint{3.280919in}{0.864152in}}%
\pgfpathlineto{\pgfqpoint{3.281084in}{0.888013in}}%
\pgfpathlineto{\pgfqpoint{3.281248in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.281413in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.281577in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{3.281906in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.282070in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.282399in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.282893in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.283222in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.283551in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.283879in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.284044in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.284208in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.284373in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.284537in}{0.825378in}}%
\pgfpathlineto{\pgfqpoint{3.284866in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.285031in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{3.285524in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.285688in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.285853in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.286346in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.286511in}{0.911874in}}%
\pgfpathlineto{\pgfqpoint{3.286675in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.286840in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.287004in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.287169in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.287498in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.287662in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.287826in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.287991in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.288155in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.288320in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.288484in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.288813in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.288978in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.289142in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.289307in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.289471in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.289800in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.289964in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.290293in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.290458in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.290622in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.290951in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.291116in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.291280in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.291445in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.291609in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.291773in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.291938in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.292431in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.292925in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.293254in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.293418in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.293747in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.294076in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.294240in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.294569in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.294734in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.295063in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.295227in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.295556in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.295720in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.295885in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.296214in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.296707in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.297201in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.297694in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.297858in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.298187in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{3.298681in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.299010in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.299174in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.299503in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.299996in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.300325in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.300654in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.301148in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{3.301312in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{3.301641in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.301805in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.301970in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.302134in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.302463in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.302628in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.302792in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.302957in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.303121in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.303450in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.303614in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{3.303943in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.304108in}{0.849239in}}%
\pgfpathlineto{\pgfqpoint{3.304272in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{3.304437in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.304601in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.304766in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.305259in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.305588in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.306081in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.306246in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.306410in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.306575in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.306904in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.307068in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.307397in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.307726in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.308055in}{0.879066in}}%
\pgfpathlineto{\pgfqpoint{3.308219in}{0.837309in}}%
\pgfpathlineto{\pgfqpoint{3.308384in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{3.308548in}{0.870118in}}%
\pgfpathlineto{\pgfqpoint{3.308877in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.309042in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{3.309206in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{3.309699in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.309864in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.310028in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.310193in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{3.310357in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.310522in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.310686in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.310851in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.311015in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.311344in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.311673in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.311837in}{0.867135in}}%
\pgfpathlineto{\pgfqpoint{3.312002in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{3.312495in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.312660in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.312824in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.312989in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.313153in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.313482in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{3.313646in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{3.313811in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.314140in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.314304in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.314469in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.314633in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.314798in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.314962in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.315291in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.315455in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.315784in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.316113in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.316442in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{3.316936in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.317100in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.317265in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.317429in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.317593in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.317758in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.318087in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.318416in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.318580in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.318909in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.319074in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.319238in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.319731in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.319896in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.320060in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.320225in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.320389in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.320883in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.321047in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{3.321212in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.321376in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.321540in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.321705in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.321869in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.322034in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.322198in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.322363in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{3.322856in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.323185in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.323349in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.323514in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.323678in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.324007in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.324172in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.324501in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.324665in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.324830in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.325159in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.325323in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.325652in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.325981in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.326310in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.326474in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.326803in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.326968in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.327132in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{3.327461in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.327625in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.327790in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.327954in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{3.328283in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.328448in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{3.328612in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.328777in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{3.329106in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.329599in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.330257in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.330586in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{3.330915in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.331079in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.331243in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.331408in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.332230in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.332559in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{3.333053in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.333381in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{3.333546in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.333710in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{3.334039in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.334204in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.334368in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.334697in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.335519in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{3.335848in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.336177in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{3.336671in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.336835in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.337000in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.337493in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{3.337822in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{3.337986in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.338151in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.338315in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.338644in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{3.338973in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.339302in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.339466in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{3.339960in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.340453in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{3.340618in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{3.340947in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.341111in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.341440in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.341933in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{3.342262in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.342427in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.342756in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{3.342920in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{3.343413in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.344071in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{3.344236in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{3.344400in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{3.344729in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.344894in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.345058in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{3.345551in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.345716in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.346045in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.346209in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{3.346374in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.346538in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.346703in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.347031in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.347360in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{3.347525in}{1.004336in}}%
\pgfpathlineto{\pgfqpoint{3.347689in}{0.855205in}}%
\pgfpathlineto{\pgfqpoint{3.347854in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.348018in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.348183in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{3.348347in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{3.348676in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.348841in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.349169in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{3.349827in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.349992in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.350485in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{3.350814in}{0.858187in}}%
\pgfpathlineto{\pgfqpoint{3.351143in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.351307in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.351472in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.351636in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.351801in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{3.352130in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.352459in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{3.352952in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.353445in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.353610in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.354103in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.354268in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.354432in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.354597in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{3.354761in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{3.354925in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.355090in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.355419in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{3.355748in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.355912in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{3.356406in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.356570in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.356735in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.356899in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.357063in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{3.357228in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.357392in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{3.357721in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{3.358050in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{3.358544in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.358708in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.359037in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{3.359201in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{3.359530in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.359695in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.359859in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.360024in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.360188in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.360517in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.360682in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.360846in}{1.001353in}}%
\pgfpathlineto{\pgfqpoint{3.361175in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.361339in}{0.852222in}}%
\pgfpathlineto{\pgfqpoint{3.361504in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{3.362326in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.362491in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.362655in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.362820in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.362984in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.363148in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.363313in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.363642in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.363806in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.364135in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.364300in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.364464in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.364629in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.365286in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.365451in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.365780in}{0.888013in}}%
\pgfpathlineto{\pgfqpoint{3.365944in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{3.366602in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.366767in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.366931in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{3.367095in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{3.367589in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.367918in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.368411in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.368740in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.369069in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.369562in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.369727in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.369891in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.370056in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.370220in}{0.876083in}}%
\pgfpathlineto{\pgfqpoint{3.370385in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{3.370549in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{3.370714in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{3.370878in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{3.371371in}{0.825378in}}%
\pgfpathlineto{\pgfqpoint{3.371700in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.371865in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.372194in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.372358in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.372523in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{3.372687in}{1.287686in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{1.248912in}}%
\pgfpathlineto{\pgfqpoint{3.373509in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.373674in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{3.373838in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.374003in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.374332in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.374825in}{0.861170in}}%
\pgfpathlineto{\pgfqpoint{3.374989in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{3.375154in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{3.375318in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{3.375647in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{3.375812in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{3.376141in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.376305in}{1.126624in}}%
\pgfpathlineto{\pgfqpoint{3.376634in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{3.377292in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.377621in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.377785in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.377950in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.378114in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.378443in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.378608in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.378772in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{3.378936in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{3.379101in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.379265in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{3.379430in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{3.379594in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{3.379759in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{3.379923in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{3.380088in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.380252in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{3.380417in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{3.380910in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.381074in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.382061in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.382555in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.382719in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.382883in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.383212in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.383377in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{3.384035in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.384199in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{3.384364in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.384692in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.385021in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.385186in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.385350in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.385679in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{3.386008in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.386337in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.386502in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.386666in}{0.870118in}}%
\pgfpathlineto{\pgfqpoint{3.386830in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{3.386995in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.387159in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{3.387488in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.387653in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{3.387817in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.387982in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.388311in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.388639in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.388968in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.389133in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.389462in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.389626in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.389791in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.390120in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{3.390449in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.390613in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.390942in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.391271in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.391435in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.392093in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.392422in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.392915in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.393409in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.393902in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.394231in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.394560in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{3.394724in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{3.395053in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.395218in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.395382in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.395711in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.395876in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.396205in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.396369in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.396533in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.396862in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.397027in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.397356in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.397520in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.397685in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.397849in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.398343in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.398507in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{3.398671in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.399000in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{3.399165in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.399329in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.399494in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.399823in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.399987in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.400316in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.400645in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.400809in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.400974in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.401303in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.401467in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.401632in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.401796in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.401961in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.402125in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.402454in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.402618in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.402783in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.402947in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.403112in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.403441in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.403605in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.403770in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.403934in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.404099in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.404427in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.404592in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.404921in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.405085in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.405250in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.405414in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.405743in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.405908in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.406237in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.406401in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.406565in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.406730in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.406894in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.407223in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.407388in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.408210in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.408703in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.409032in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.409197in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.409361in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.409526in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.410019in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.410184in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.410512in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.410841in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.411006in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.411335in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.411499in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.411664in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.411828in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.412157in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.412321in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.412486in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.412815in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.413144in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.413308in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.413637in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.413802in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.414295in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.414624in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.414788in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.414953in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.415117in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.415446in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.415611in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.415775in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.415940in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.416104in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.416268in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.416433in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.416762in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{3.416926in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{3.417091in}{1.138554in}}%
\pgfpathlineto{\pgfqpoint{3.417255in}{0.819413in}}%
\pgfpathlineto{\pgfqpoint{3.417420in}{1.233998in}}%
\pgfpathlineto{\pgfqpoint{3.417749in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.418242in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.418735in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.419064in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.419229in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.419393in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.419722in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.420216in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.420380in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.420544in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.420709in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.420873in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.421038in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.421202in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.421531in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.422025in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.422189in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.422682in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.422847in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.423011in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{3.423176in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{3.423505in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.423834in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.424163in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.424327in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.424820in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.425149in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.425314in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.425478in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{3.425643in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.425807in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.425972in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.426300in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.426465in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.426629in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.426794in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.426958in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.427452in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.427616in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.427781in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.428274in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.428603in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.428767in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.429096in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.429261in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.429919in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.430083in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.430247in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{3.430412in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.430905in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.431234in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.431399in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.431563in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.431892in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.432221in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.432385in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.432550in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.432714in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.432879in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.433043in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.433208in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.433537in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.433701in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.433866in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.434194in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.434852in}{1.159433in}}%
\pgfpathlineto{\pgfqpoint{3.435017in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.435181in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{3.435346in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.435510in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.435675in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.435839in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.436004in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.436168in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.436332in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.436497in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.436661in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.436990in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.437155in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.437319in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.437484in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.437648in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.438141in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.438799in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.439128in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.439293in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.439622in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.439951in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.440115in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{3.440444in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.440608in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.440937in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.441102in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.441266in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.441431in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.441760in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.442088in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.442253in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.442417in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.442582in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.442911in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.443075in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.443240in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.443569in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{3.443733in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.443898in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.444226in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.444391in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{3.444555in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{3.444720in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.444884in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.445213in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{3.445378in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.445542in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.445707in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.445871in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.446200in}{0.929770in}}%
\pgfpathlineto{\pgfqpoint{3.446529in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.446693in}{0.876083in}}%
\pgfpathlineto{\pgfqpoint{3.446858in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{3.447351in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.447680in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.447845in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.448009in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.448173in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.448338in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.448502in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.448667in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.448831in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.449160in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.449654in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{3.449818in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{3.450147in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.450476in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.450640in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.450805in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.450969in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.451134in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.451298in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{3.451463in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.451627in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.451956in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.452120in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.452285in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.452614in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.452778in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.452943in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.453107in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.453272in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.453601in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.453765in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.454094in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{3.454916in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.455081in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.455245in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.455410in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.455574in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.455739in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.455903in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.456067in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.456232in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.456396in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.456561in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.456725in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.456890in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.457054in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.457219in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.457383in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.457712in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.458041in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.458370in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.458534in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.458863in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{3.459192in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.459686in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.460179in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{3.460672in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.461166in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.461330in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.461495in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.461659in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.461823in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.462152in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.462481in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.462646in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.462975in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.463139in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.463304in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.463468in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.463797in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.463961in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.464126in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.464290in}{0.950649in}}%
\pgfpathlineto{\pgfqpoint{3.464619in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.465113in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.465277in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.465442in}{0.938718in}}%
\pgfpathlineto{\pgfqpoint{3.465606in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{3.466099in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.466264in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{3.466428in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.466922in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.467086in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.467415in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.467744in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.467908in}{0.947666in}}%
\pgfpathlineto{\pgfqpoint{3.468237in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.468566in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.468731in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.468895in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.469389in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.469553in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.469717in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.469882in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.470046in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{3.470211in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{3.470375in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.470540in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.470704in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.471198in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.471527in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.471691in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.471855in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{3.472020in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.472184in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.472513in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.472678in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.473007in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.473171in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.473336in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.473829in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.473993in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.474158in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.474322in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.474651in}{0.849239in}}%
\pgfpathlineto{\pgfqpoint{3.474816in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.474980in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{3.475145in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{3.475474in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.475638in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.475967in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.476131in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.476460in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.476954in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.477283in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.477612in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{3.478105in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.478269in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.478598in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.478927in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.479092in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{3.479421in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.479585in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.479749in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.479914in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.480078in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.480243in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.480572in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.480736in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.480901in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.481065in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.481394in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.481723in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.481887in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{0.983458in}}%
\pgfpathlineto{\pgfqpoint{3.482381in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.482710in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.482874in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.483039in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.483203in}{0.825378in}}%
\pgfpathlineto{\pgfqpoint{3.483368in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.483532in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{3.483696in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{3.483861in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.484190in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.484354in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.484519in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.484848in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{3.485012in}{0.980475in}}%
\pgfpathlineto{\pgfqpoint{3.485177in}{0.902927in}}%
\pgfpathlineto{\pgfqpoint{3.485506in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.485670in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{3.485999in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.486657in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.486986in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.487150in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.487315in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.487479in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.487643in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.487808in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.487972in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.488137in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.488466in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.488795in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.488959in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.489124in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.489453in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.489781in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.490439in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.490604in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.490933in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.491097in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.491262in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.491590in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.491755in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.491919in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.492084in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.492248in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.492413in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.492906in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.493071in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.493235in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.493400in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.493564in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.493728in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.493893in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.494551in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.494715in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.494880in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.495373in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.495537in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.496031in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.496195in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.496360in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.496524in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.496689in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.496853in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.497347in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.497675in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.498333in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.498662in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.499156in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.499320in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.499484in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.499978in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.500471in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.500636in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.500800in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.500965in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.501129in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.501458in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.501951in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.502609in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.502774in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.503103in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.503267in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.503760in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.503925in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.504089in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.504254in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.504418in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.504912in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.505405in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.505569in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.505898in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.506227in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.506721in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.506885in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.507050in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.507214in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.507378in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.507543in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{3.508036in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.508365in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.508859in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.509023in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.509188in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.509352in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.509681in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.509845in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.510174in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.510339in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.510668in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.510832in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.510997in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.511325in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.511490in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.511819in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.511983in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.512148in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.512312in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.512477in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.512641in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.512806in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.512970in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.513135in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.513463in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.513628in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.513792in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.514121in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.514450in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.514615in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.514779in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.515272in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.515437in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.515601in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.515766in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.516095in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{3.516588in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.516917in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.517410in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.517904in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.518068in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.518397in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.518562in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.518726in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.518891in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{3.519219in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.519384in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.519548in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{3.520042in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.520206in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.520371in}{0.873100in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{3.520864in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.521029in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.521193in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.521357in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.521522in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.521686in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.522015in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.522344in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.522509in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.522673in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.523002in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.523495in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.523989in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.524153in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.524482in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.524647in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.524811in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.524976in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.525633in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.525798in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.525962in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.526291in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.526620in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.526949in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.527113in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.527442in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.527936in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.528100in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.528265in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.528758in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.528923in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.529087in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.529251in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.529416in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.529909in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.530238in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.530403in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.530567in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.530896in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.531554in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.531718in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.531883in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.532047in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.532212in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.532376in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.532541in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.532705in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.532870in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.533527in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.533856in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.534350in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.534514in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.535008in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.535172in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.535336in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.535665in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.535830in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.536159in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.536323in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.536488in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.536981in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.537145in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.537310in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.537474in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.537639in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{3.537968in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.538132in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.538297in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.538790in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.538955in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.539119in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.539283in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{3.539612in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.539777in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.539941in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.540106in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.540435in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.540928in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.541092in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.541257in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{3.541421in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.541586in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.541750in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{3.542079in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.542244in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.542408in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.542737in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.543066in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.543230in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.543395in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.543724in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.543888in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.544217in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.544382in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.544711in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.545039in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.545204in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.545368in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.545533in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.545697in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.545862in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.546191in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{3.546684in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.546849in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.547177in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.547671in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.548000in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.548329in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{3.548493in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.548658in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.549151in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.549315in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.549480in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.549809in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.549973in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.550138in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.550302in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{3.550467in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{3.550960in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.551124in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.551289in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.551618in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.551782in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.551947in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.552111in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.552276in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.552440in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.552605in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.552933in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.553262in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.553427in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.553756in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.553920in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.554578in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.554907in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{3.555071in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.555400in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.555894in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.556716in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.557209in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.557374in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.557538in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.557867in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.558032in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.558196in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{3.558525in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.558690in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.558854in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.559018in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.559183in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.559347in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{3.559512in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.559676in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.559841in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.560005in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.560170in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{3.560334in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.560663in}{0.959597in}}%
\pgfpathlineto{\pgfqpoint{3.560992in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.561485in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.561650in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.561814in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.562143in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.562801in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.562965in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.563130in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.563294in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.563623in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.563788in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.564117in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.564446in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.564610in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.565103in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.565432in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.566090in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{3.566748in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.567077in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.567406in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.567899in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.568064in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{3.568228in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.568393in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.568886in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.569050in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.569544in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.570202in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.570531in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.570695in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.571353in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.571846in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.572175in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.572340in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.572504in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.572833in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.572997in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.573491in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.573655in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.573984in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.574149in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.574478in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.574806in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.574971in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.575135in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.575464in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.575629in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.576122in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.576451in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.576615in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.576944in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.577273in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.577438in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.577767in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.577931in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.578096in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.578260in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{3.578425in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.578918in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.579082in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.579411in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.579576in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.579740in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.579905in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.580069in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.580234in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.580398in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.580562in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.580727in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.581056in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.581549in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.581878in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.582043in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.582207in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.582372in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.582700in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{3.582865in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.583358in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.583523in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.584016in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.584181in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.584345in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.584838in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.585167in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.585496in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.585661in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.585825in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.585990in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.586154in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.586483in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.586812in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{3.586976in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{3.587305in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.588128in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.588621in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.588785in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.589114in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.589279in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.589443in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.589608in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.589772in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.590101in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.590266in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.590430in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.590759in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.590923in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.591417in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.591581in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.591746in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.592239in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.592404in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.592732in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.592897in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.593226in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.593390in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.593719in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.594048in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.594213in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.594541in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.594706in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.594870in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.595199in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.595364in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.595528in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.595857in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.596186in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.596351in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.596515in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.596844in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.597173in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.597337in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.597502in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.597666in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.597831in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.597995in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.598160in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.598324in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.598653in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.598982in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.599311in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.599640in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.599804in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.599969in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.600298in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.600626in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.600791in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.601120in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.601449in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.601613in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.601778in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.602107in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.602600in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.603093in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.603422in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.603587in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.603916in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.604409in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.604902in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.605231in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.605396in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.605725in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.606054in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.606382in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.606547in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.606711in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.607040in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.607534in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.608027in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{3.608520in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.608685in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.608849in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.609343in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.609672in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.610001in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.610494in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.610987in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.611316in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.612139in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.612303in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.612467in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.612632in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.612796in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.612961in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.613125in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.613619in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.613783in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.613948in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.614441in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.614770in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.614934in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.615099in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.615263in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.615592in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.615757in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.615921in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.616086in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.616250in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.616414in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.616579in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.616743in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.616908in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.617072in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.617237in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.617401in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.617895in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.618223in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.618388in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.618881in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.619210in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.619539in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.619868in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.620033in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.620690in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.620855in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.621184in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.621348in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.621513in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.621677in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.622335in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.622499in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.622664in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.622828in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.622993in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.623322in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.623980in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.624144in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.624308in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.625131in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.625624in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.625789in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.625953in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.626117in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.626282in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.626446in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.626940in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.627433in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.627598in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.627927in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.628091in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.628255in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.628420in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.628749in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.628913in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.629407in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.629736in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.629900in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.630064in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.630229in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.630393in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.630558in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.631051in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.631216in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.631545in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.631874in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.632038in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.632202in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.632531in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.632696in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.633189in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{3.633354in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.633847in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.634011in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.634340in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.634669in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{3.634834in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.635327in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.635492in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.635985in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.636149in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.636314in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.636478in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.636807in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.636972in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.637301in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.637630in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{3.638287in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.638452in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.638616in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.638781in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.639274in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.639603in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.639768in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.640096in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.640261in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.640425in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.640590in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.640754in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.640919in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.641248in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.641412in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.641577in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.641741in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.641905in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.642070in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{3.642234in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.642399in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.642563in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.642728in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.642892in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.643057in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.643221in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.643386in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.643715in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.643879in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.644043in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.644701in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.645030in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.645359in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.645524in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.645688in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.645853in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.646017in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.646181in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.646675in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.647333in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.647662in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.647826in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.647990in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.648155in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.648484in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.648977in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.649142in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.649471in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.649964in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.650293in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.650457in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.650622in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.650786in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.651280in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.651444in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.651609in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.651937in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.652266in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.652595in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.652924in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.653089in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.653582in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.653747in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.653911in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.654075in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.654404in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.654569in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.655062in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.655391in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.655556in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.656213in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.656378in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.656707in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.657036in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.657365in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.657529in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.657694in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.657858in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.658022in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.658187in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.658351in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.658516in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.658680in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.658845in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.659009in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.659174in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.659503in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.659667in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.659831in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.659996in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.660489in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.660654in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.660818in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.660983in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.661147in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.661312in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.661805in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.662134in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.662463in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.662956in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.663121in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.663285in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.663450in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.663614in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.663778in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.663943in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.664107in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{3.664272in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.664436in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.664765in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.665423in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.665588in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.665916in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.666081in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.666245in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.666410in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.666903in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.667068in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.667232in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.667397in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.667561in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.667725in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.667890in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.668219in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.668548in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.668877in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.669535in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.669863in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.670028in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.670192in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{3.670357in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.670686in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.670850in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.671344in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.671508in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.671672in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.671837in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.672001in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.672495in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.672659in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.672824in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.672988in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.673153in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.673317in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.673810in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.674139in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.674304in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.674468in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.674797in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.674962in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.675291in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.675455in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.675784in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.676113in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.676442in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.676606in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.676771in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.677100in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.677429in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.677757in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.678744in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.679402in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.679895in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.680224in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.680718in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.681211in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.681376in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.681540in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.681869in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.682198in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.682362in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.682856in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.683020in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.683349in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.683513in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.683678in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.683842in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.684007in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.684336in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.684665in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.684829in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.685158in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.685487in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.685980in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.686474in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.686638in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.687132in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.687296in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.687625in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.687789in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.688118in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.688612in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.688941in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.689105in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.689270in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.689598in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.689763in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.689927in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.690421in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.690585in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.690750in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.690914in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.691079in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.691407in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.691572in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.691736in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.691901in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.692065in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.692394in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.692559in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.692888in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.693052in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.693545in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.693874in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.694532in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.694697in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.694861in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.695026in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.695354in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.695519in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.696177in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.696670in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.696999in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.697328in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.697821in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.697986in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.698150in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.698315in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.698479in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.698973in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.699137in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.699301in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.699466in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.699795in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.700124in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.700617in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.701275in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.701768in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.701933in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.702097in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.702262in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.702426in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.702920in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.703084in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.703249in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.703577in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.704071in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.704564in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.704893in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.705058in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.705222in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.705386in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.705551in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.705715in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.705880in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.706044in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.706209in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.706373in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.706538in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.706702in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.706867in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.707524in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.707689in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.707853in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.708018in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.708511in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.708676in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.709005in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.709333in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.709498in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.709827in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.710156in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.710320in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.710649in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.711143in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.711307in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.711471in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.711800in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.711965in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.712129in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.712294in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.712623in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.712787in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.712952in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.713116in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.713609in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.714103in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.714267in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.714432in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.714596in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.714925in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.715254in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.715583in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.716076in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.716241in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.716405in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.716734in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.716899in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.717227in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.717556in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.717721in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.717885in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.718050in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.718379in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.718708in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.718872in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.719037in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.719201in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.719365in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.719530in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.719694in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.719859in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.720188in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.720517in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.720846in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.721339in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.721668in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.722326in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.722490in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.722655in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.722819in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.723148in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.723312in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.723641in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.723806in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.724135in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.724299in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.724464in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.724793in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.725121in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.725286in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.725450in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.725779in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.726108in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.726273in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.726602in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.726931in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.727259in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.727424in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.727753in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.728082in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.728246in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.728411in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.728904in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.729068in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.729233in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.729562in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.729891in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.730055in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.730220in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.730384in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.730549in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.730713in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.730878in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.731042in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.731371in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.731535in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.731700in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.731864in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.732029in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.732193in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.733015in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.733344in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.733509in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.733673in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.733838in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.734167in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.734331in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.734660in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.734825in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.734989in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.735482in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.735976in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.736140in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.736305in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.736634in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.736798in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.736962in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.737127in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.737291in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.737456in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.737620in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.737785in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.738278in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.738443in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.738607in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.738772in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.739100in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.739265in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.739429in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.739594in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.739923in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.740087in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.740252in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.740745in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.740909in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.741074in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.741238in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.741403in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.741732in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.742225in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.742390in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.742719in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.743212in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.743705in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.744034in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.744199in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.744692in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.745185in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.745679in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.746172in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.746337in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.746501in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.746666in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.746830in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.746994in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.747159in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.747323in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.747488in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.747981in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.748146in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.748803in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.749132in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.749461in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.749626in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.749790in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.749955in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.750284in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.750613in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.750941in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.751106in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.751270in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.751928in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.752093in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.752257in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.752422in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.752586in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.752750in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.753079in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.753244in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.753737in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.753902in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.754066in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.754231in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.754395in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.754724in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.755053in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.755217in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.755382in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.755546in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.755711in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.755875in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.756040in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.756204in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.756369in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.756533in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.756862in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.757191in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.757355in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.757684in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.758178in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.758342in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.758671in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.758835in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.759000in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.759164in}{0.843274in}}%
\pgfpathlineto{\pgfqpoint{3.759329in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.759987in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.760316in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.760480in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.760645in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.761302in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.761960in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.762125in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.762618in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.763111in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.763440in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.763605in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{3.763769in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.764098in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.764427in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.764756in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.764920in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.765085in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.765249in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.765743in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.766401in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.766565in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.767058in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.767223in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.767552in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.767716in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.768045in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{3.768210in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.768703in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.769032in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.769361in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.769690in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.770019in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.770348in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.771005in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.771499in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.771663in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.771992in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.772157in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.772321in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.772814in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.772979in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.773143in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.773308in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.773801in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.774295in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.774623in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.774788in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.774952in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.775117in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.775281in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.775446in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.775610in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.775775in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.776104in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.776268in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.776761in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.776926in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.777090in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.777255in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.777419in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.777584in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.777748in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.777913in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.778242in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.778570in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.778735in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.779064in}{0.825378in}}%
\pgfpathlineto{\pgfqpoint{3.779393in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.779722in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.779886in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.780051in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.780215in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.780708in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.781037in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.781695in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.781860in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.782024in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.782189in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.782353in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.782517in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.783011in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.783340in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.783833in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.784162in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.784820in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.785313in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.785478in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.785642in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.785807in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.785971in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.786136in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.786300in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.786629in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.786958in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.787122in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.787451in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.787616in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.787945in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.788109in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.788438in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.788602in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.788767in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.789425in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.789589in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.789754in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.789918in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.790083in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.790247in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.790411in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.790740in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.791234in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.791398in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.791563in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.791892in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.792056in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.792221in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.792385in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.792549in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.792714in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.793207in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.793372in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.793536in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.793701in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.793865in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.794030in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.794523in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.794852in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.795016in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.795181in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.795345in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.795510in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.795674in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.795839in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.796003in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.796661in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.797154in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.797319in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.797812in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.797977in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.798141in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.798634in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.798799in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.799128in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.799292in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.799786in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.800115in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.800279in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.800608in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.800772in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.801266in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.801430in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.801595in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.801759in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.802088in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.802252in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.802581in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.802910in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.803075in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.803404in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.803897in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.804226in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.804719in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.805048in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.805213in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.805377in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.805542in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.805871in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.806199in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.806364in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.806528in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.806693in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.807022in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.807186in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.807351in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.807680in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.808009in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.808173in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.808337in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.808502in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.808831in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.809160in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.809324in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.809489in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.810146in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.810475in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.810804in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.810969in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.811133in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.811462in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.811627in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.811791in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.811956in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.812120in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.812449in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.812613in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.812942in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.813271in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.813436in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.813929in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.814258in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.814422in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.814751in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.815080in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{3.815574in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.815903in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.816067in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.816231in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.816396in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.817054in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.817547in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.818205in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.818369in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.818698in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.818863in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.819192in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.819356in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.819521in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.819685in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.820014in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.820178in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.820343in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{3.820507in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.820836in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.821165in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.821330in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.821494in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.821659in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.821823in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.821988in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.822152in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.822316in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.822481in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.822810in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.823303in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.823468in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.823632in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.824290in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.824454in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.824783in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.824948in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.825112in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.825277in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.825441in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.825606in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.825935in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.826592in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.826921in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.827086in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.827250in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.827415in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.827744in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.827908in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{3.828072in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{3.828237in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.828401in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.828895in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.829224in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{3.829388in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.829553in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.829717in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.830046in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.830210in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.830375in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.830539in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.831033in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.831197in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.831526in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.832184in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.832513in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.832677in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.833171in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.833335in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.833500in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.833664in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.833829in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.834157in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.834651in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.835144in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.835473in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.835638in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.836131in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.836295in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.836624in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.837282in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.837447in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.837611in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.837940in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.838104in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.838269in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.838433in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.838927in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.839091in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.839256in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{3.839420in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{3.839749in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.839913in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.840407in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.840571in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.840900in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.841394in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.841558in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.842216in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.842709in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.843203in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.843532in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.843696in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.843860in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.844025in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.844189in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.844518in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.844683in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.844847in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.845176in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{3.845341in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.845505in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{3.846163in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.846327in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{3.846656in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.846821in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.846985in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.847150in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.847314in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.847643in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.847807in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{3.847972in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{3.848465in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.848630in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.848794in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.848959in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.849123in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.849288in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.849617in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.849945in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.850274in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.850439in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.850768in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.850932in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.851097in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.851426in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.851590in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.852248in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.852577in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{3.852906in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.853235in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.853728in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.854221in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.854550in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.854715in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.854879in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.855044in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.855208in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.855537in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.855866in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.856030in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.856195in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.856359in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.856524in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.856688in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.856853in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.857182in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.857346in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.857511in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.857839in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.858004in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.858168in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.858497in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.858826in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.858991in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.859484in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.859648in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.859977in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.860142in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.860306in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.860800in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.861129in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.861458in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.861786in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.861951in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.862280in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.862444in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.862609in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.862938in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.863267in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.863431in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.863924in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.864089in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.864253in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.864418in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.864747in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.864911in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.865076in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.865240in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.865405in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.865569in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.865733in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.865898in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.866062in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.866227in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.866391in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.866720in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.867049in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.867214in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.867378in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.867542in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.867707in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.868036in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.868365in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.868529in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.868694in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.868858in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.869023in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.869352in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.869516in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.869680in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.869845in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.870009in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.870338in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.870503in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.870667in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.871161in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.871489in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.871654in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.871818in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.871983in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.872147in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.872312in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.872476in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.872641in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.872805in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.872970in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.873134in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.873299in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.873463in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.873627in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.873956in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.874121in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.874285in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.874450in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.874943in}{0.938718in}}%
\pgfpathlineto{\pgfqpoint{3.875272in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.875437in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{3.875765in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.875930in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{3.876094in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.876259in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.876752in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.876917in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.877081in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.877246in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.877410in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.877739in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.877903in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.878068in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.878232in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.878397in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.878561in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.878890in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.879055in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.879219in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.879384in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.879548in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.879712in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.880041in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.880206in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.880370in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.880699in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.881193in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.881357in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.881521in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.881686in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.882015in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.882179in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.882508in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{3.883166in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.883495in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.883659in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.883824in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.883988in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.884317in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.884482in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.884646in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.884811in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.884975in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.885304in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.885468in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.885633in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.885962in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.886126in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.886291in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.886455in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.886620in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.886784in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.886949in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.887113in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.887278in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.887771in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.887935in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.888593in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.888758in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.888922in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.889087in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.889251in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.889580in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.889909in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.890073in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.890238in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.890402in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.890567in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.890896in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.891060in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.891389in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{3.891718in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.891882in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.892047in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.892376in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.892540in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.892705in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.892869in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.893198in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.893362in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.893527in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{3.893691in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.893856in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.894185in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.894514in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.894678in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.894843in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.895007in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{3.895336in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.895500in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.895665in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.895829in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.895994in}{0.911874in}}%
\pgfpathlineto{\pgfqpoint{3.896158in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{3.896487in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.896652in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.896816in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.896981in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.897145in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.897309in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.897474in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.897803in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.897967in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.898132in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.898296in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.898461in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.898625in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.898790in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.898954in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.899283in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.899447in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.899612in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.899776in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.899941in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.900270in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.900763in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.901092in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.901256in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.901421in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.901750in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.901914in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.902243in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.902408in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.902572in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.902901in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.903394in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.903559in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.903723in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.903888in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.904217in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{3.904381in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.904546in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{3.904875in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.905532in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.905861in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.906355in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.906519in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.906848in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.907506in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.907999in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.908328in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.908493in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.908822in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{3.909150in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.909315in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.909644in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.909808in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.910137in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{3.910466in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.910631in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.910795in}{0.819413in}}%
\pgfpathlineto{\pgfqpoint{3.911288in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.911453in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.911946in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.912111in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.912275in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.912440in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.912769in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.912933in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.913426in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.913591in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.913755in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.913920in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.914249in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.914578in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.914742in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.914907in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.915235in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.915729in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.916058in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{3.916222in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.916387in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.916551in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.916880in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.917044in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.917209in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.917373in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.917702in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.917867in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.918031in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.918196in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.918360in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.918689in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.919018in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.919511in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.919840in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.920005in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.920169in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.920334in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.920663in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.920827in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.920991in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.921485in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.921814in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.921978in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.922472in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.922965in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.923294in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.923623in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.923952in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.924116in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.924281in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.924610in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.924774in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.924938in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.925267in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.925596in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.925761in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.925925in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.926090in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.926419in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.926583in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.926748in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.927405in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.927734in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.927899in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.928063in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.928392in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.928721in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.929050in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.929214in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.929708in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.929872in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.930201in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.930366in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.930530in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.930859in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.931188in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.931352in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.931517in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.931681in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.931846in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.932010in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.932504in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.932997in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.933161in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.933326in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.933490in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.933655in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{3.934148in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.934313in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.934806in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.934970in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.935135in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.935464in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.935628in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.935793in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.936122in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.936286in}{0.893979in}}%
\pgfpathlineto{\pgfqpoint{3.936615in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.936944in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.937108in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.937273in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.937766in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.938260in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{3.938917in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.939082in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.939575in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.939904in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.940069in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.940398in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.940562in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.940727in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.940891in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.941384in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.941549in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.941713in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.942371in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.942536in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.942700in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.942864in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.943193in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.943358in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.943522in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.943687in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{3.944016in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.944180in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.944674in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.945167in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.945496in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.945825in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.945989in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.946154in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.946318in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.946483in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.946976in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.947469in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.947634in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{3.948127in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.948292in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.948456in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.948621in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.948785in}{0.852222in}}%
\pgfpathlineto{\pgfqpoint{3.949114in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.949278in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.949443in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.949772in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{3.950101in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.950265in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.950758in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.950923in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.951087in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.951252in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.951416in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.951745in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.952074in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.952568in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.952896in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.953061in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.953390in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{3.953719in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.953883in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.954048in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.954212in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.954377in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.954541in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{3.954870in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.955034in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.955199in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.955363in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.955692in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.955857in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.956021in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.956350in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.956515in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.956679in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.957008in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.957172in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.957501in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.957666in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.957830in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.958652in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.958817in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.958981in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.959146in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.959310in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.959475in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.959804in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.959968in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.960133in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.960297in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.960462in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.960626in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.961119in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.961284in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{3.961613in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.961942in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.962106in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.962271in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.962435in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.962764in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.962928in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.963093in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.963257in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.963422in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.963751in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.963915in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.964080in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.964573in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.965066in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.965231in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.965395in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.965560in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.965724in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.965889in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.966218in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.966875in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.967040in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.967204in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.967533in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.967698in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.968191in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.968356in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.968849in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.969013in}{0.852222in}}%
\pgfpathlineto{\pgfqpoint{3.969342in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.969507in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.969836in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.970165in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{3.970493in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.970822in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.970987in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.971151in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{3.971645in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.971809in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.971974in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.972138in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.972467in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.972796in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.973125in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.973289in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.973618in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.974112in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.974276in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.974440in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.974769in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.974934in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.975098in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.975263in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.975427in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.975592in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{3.975921in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.976085in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.976414in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.976743in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.976907in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.977072in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.977401in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.977565in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.977894in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.978223in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.978387in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.978881in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.979045in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.979210in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.979703in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.979868in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.980032in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{3.980197in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.980361in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.980690in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.980854in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.981019in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.981183in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.981348in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.981677in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.982006in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.982334in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.982499in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.982663in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.982828in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.983157in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.983486in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.983650in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.983979in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.984144in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.984637in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.984801in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.985130in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.985295in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{3.985624in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.986117in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.986446in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.986610in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.986939in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{3.987104in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.987433in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.987762in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.988091in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.988255in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.988419in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.988584in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.988913in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.989406in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.989735in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.990229in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{3.990393in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{3.991051in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.991215in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.991544in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{3.991709in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.991873in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.992038in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{3.992202in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{3.992366in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{3.992531in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.992695in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{3.993024in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.993189in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.993353in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.993518in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.993847in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.994340in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.994504in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.994833in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.994998in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.995656in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.996149in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{3.996313in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.996478in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.996642in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.996807in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.996971in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.997136in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.997300in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.997465in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.997794in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{3.997958in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.998123in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.998287in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{3.998451in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{3.998616in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{3.998945in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{3.999438in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.999603in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.999767in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.000260in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.000589in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{4.000754in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.001247in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.001905in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{4.002070in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{4.002234in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.002398in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.002563in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.002727in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.003056in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.003221in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.003385in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.003550in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{4.003879in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.004207in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.004372in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.004701in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.004865in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{4.005030in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.005194in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.005359in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.005688in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.005852in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.006181in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.006345in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.006674in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.007003in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.007332in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{4.007661in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.007990in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.008319in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.008483in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.008812in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.009470in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.009635in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.009799in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.009964in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{4.010128in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.010292in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.010457in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.010621in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.010786in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.010950in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.011115in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.011279in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.011608in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{4.012101in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.012266in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.012595in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.013088in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.013417in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.013746in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.013911in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.014075in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.014568in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.015062in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.015226in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.015720in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.015884in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.016048in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.016706in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.017529in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.017693in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.017858in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.018022in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.018186in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.018515in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.019009in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.019173in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.019338in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.019502in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.019831in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.019995in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.020160in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.020653in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.020982in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.021147in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.021311in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.021805in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.021969in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.022133in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.022298in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.022462in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.022791in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.022956in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.023285in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{4.023449in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{4.023942in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.024436in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.024600in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.024765in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.025094in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.025587in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.025752in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{4.026245in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.026409in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.026574in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.026738in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.026903in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{4.027067in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.027232in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.027396in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.027561in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.027725in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{4.027889in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.028054in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{4.028218in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{4.028383in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.028547in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.028712in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.028876in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.029205in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.029370in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.029534in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.029699in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.029863in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.030192in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.030685in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.030850in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.031014in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{4.031343in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.031508in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.031672in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.031836in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.032001in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{4.032165in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.032494in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.032823in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.033317in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.033646in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.034139in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.034303in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.034468in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{4.034632in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.034797in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.034961in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.035126in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.035290in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.035455in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{4.035948in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.036441in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{4.036770in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.036935in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.037264in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.037921in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.038086in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.038250in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.038415in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.038579in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.039073in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.039237in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.039402in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.039730in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.039895in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{4.040388in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.040553in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.040717in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{4.040882in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.041046in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.041211in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{4.041540in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.041704in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.042197in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.042362in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{4.042526in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.042691in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.042855in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.043020in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{4.043184in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.043349in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.043513in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{4.043678in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.044006in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.044500in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{4.044829in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.044993in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{4.045322in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.045651in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.046144in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.046309in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.046473in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.047131in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.047460in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.047953in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.048118in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.048282in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.048447in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.048611in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.048940in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.049269in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{4.049598in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.049762in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.049927in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.050091in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.050256in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.050749in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.051243in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.051407in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.051572in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.051736in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{4.051900in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{4.052229in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.052394in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.052558in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.052887in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{4.053381in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.053874in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{4.054203in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.054367in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.054696in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{4.055190in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.055354in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.055519in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.055847in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.056012in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.056176in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.056341in}{1.001353in}}%
\pgfpathlineto{\pgfqpoint{4.056505in}{0.819413in}}%
\pgfpathlineto{\pgfqpoint{4.056999in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.057163in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{4.057328in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{4.057492in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.057656in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.057985in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.058150in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.058314in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.058479in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.059137in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.059301in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.059794in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.059959in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.060123in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.060288in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{4.060617in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.060781in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.061110in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{4.061275in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{4.061768in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.061932in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.062097in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{4.062590in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.062755in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{4.062919in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.063248in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.063577in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.064070in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.064235in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.064399in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.064564in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{4.064893in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.065550in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.065715in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{4.066044in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.066373in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.066537in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.066702in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.067195in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.067524in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.067688in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.068182in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.068346in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.068675in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.068840in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.069004in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.069169in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.069497in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.069826in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.069991in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{4.070320in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.070649in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.070813in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.070978in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{4.071142in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.071307in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.071471in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{4.071964in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.072129in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.072458in}{0.893979in}}%
\pgfpathlineto{\pgfqpoint{4.072622in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{4.072787in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{4.073116in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.073280in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.073444in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.073609in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.074102in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.074431in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{4.074925in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.075089in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.075254in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.075418in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{4.075582in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.075747in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{4.076076in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.076240in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.076734in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.076898in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.077391in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{4.077556in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.077720in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.077885in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.078049in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.078214in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.078378in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.078707in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.079201in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.079365in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.079529in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.079858in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{4.080187in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.080516in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.080845in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.081010in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.081174in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{4.081338in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{4.081667in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.081832in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{4.082161in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.082325in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.082490in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{4.082654in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.082819in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.083148in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{4.083312in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{4.083805in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.083970in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.084299in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.084463in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{4.084628in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.084792in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.085285in}{0.855205in}}%
\pgfpathlineto{\pgfqpoint{4.085450in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.085614in}{0.858187in}}%
\pgfpathlineto{\pgfqpoint{4.085943in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.086272in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{4.086601in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.086766in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.086930in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{4.087095in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{4.087259in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.087423in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.087588in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.088081in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.088410in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.088575in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.088739in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.089068in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.089232in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.089561in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{4.089726in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{4.089890in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{4.090055in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{4.090384in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.090548in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.090877in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{4.091042in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{4.091370in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.091699in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{4.091864in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.092028in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.092193in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.092357in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.092522in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.092686in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.093344in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.094002in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.094166in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.094495in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{4.094824in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{4.094989in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{4.095153in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{4.095317in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{4.095482in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{4.095811in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.095975in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.096304in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.096469in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.096633in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.096798in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.097291in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.097455in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.097949in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{4.098113in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.098771in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{4.099429in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.099758in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{4.099922in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{4.100251in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.100416in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{4.100580in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{4.100909in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.101074in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{4.101238in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{4.101567in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.101731in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.101896in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.102060in}{0.888013in}}%
\pgfpathlineto{\pgfqpoint{4.102225in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{4.102554in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.102718in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.102883in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.103047in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{4.103705in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.103869in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{4.104034in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{4.104363in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.104527in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.104692in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.104856in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{4.105021in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.105349in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.106007in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.106501in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.106665in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.106830in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.107158in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{4.107323in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{4.107652in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.107816in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.107981in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.108145in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.108474in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.108803in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.108968in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.109132in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.109296in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.109625in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.109790in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.109954in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.110119in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.110283in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{4.110612in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.110941in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.111105in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.111270in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.111434in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.111599in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{4.111763in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{4.112092in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{4.112421in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.112586in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.112915in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.113079in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.113243in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.113572in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.113737in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.113901in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.114066in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.114230in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.114559in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.114724in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{4.114888in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{4.115217in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.115381in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.115546in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{4.115710in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.115875in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.116204in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{4.116368in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{4.116533in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{4.116697in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.116862in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{4.117355in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.117519in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.118013in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.118177in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.118342in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.118671in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.118999in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.119164in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{4.119328in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{4.119657in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.119822in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.119986in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{4.120315in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.120809in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{4.120973in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{4.121137in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{4.121302in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.121466in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.121631in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{4.121960in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.122289in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.122453in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.122618in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.122782in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.122946in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.123111in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.123275in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.123604in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.123933in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{4.124098in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{4.124427in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.124591in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.124756in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.124920in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.125084in}{0.888013in}}%
\pgfpathlineto{\pgfqpoint{4.125249in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{4.125742in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.126236in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.126400in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.126565in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.127058in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.127222in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.127551in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.127716in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.128045in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.128374in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.128538in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.128703in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.128867in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.129360in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.129525in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.129689in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{4.129854in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{4.130347in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.130840in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.131005in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.131169in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{4.131498in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.131663in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.131827in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.132321in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.132485in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.132650in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.132814in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.132978in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.133143in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.133636in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.134130in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.134294in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.134623in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.134787in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.134952in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{4.135116in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{4.135445in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.135610in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.135774in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{4.135939in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.136103in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.136268in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.136761in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.137090in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{4.137254in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.137419in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.137583in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.137912in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{4.138241in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.138406in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{4.138570in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.139063in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.139392in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{4.139721in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{4.140215in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.140544in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.141037in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.141366in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.141695in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.141859in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.142188in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.142353in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.142517in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.142846in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{4.143339in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.143504in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.143668in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.143833in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{4.143997in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.144326in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{4.144491in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{4.144984in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.145313in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.145642in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.145806in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.146135in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.146300in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.146464in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.146628in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.146793in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.147122in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.147286in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{4.147780in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.147944in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.148438in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{4.148766in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{4.149095in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{4.149260in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{4.149424in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.149589in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{4.150082in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.150247in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.150411in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.150575in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.150740in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.150904in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.151069in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{4.151233in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{4.151398in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.151562in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{4.151727in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{4.152220in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.152385in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.152878in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{4.153042in}{0.849239in}}%
\pgfpathlineto{\pgfqpoint{4.153207in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{4.153536in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{4.153700in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{4.154029in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.154194in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.154522in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{4.154851in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.155016in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.155180in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.155345in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.156167in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{4.156660in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.157154in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.157318in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.157976in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{4.158141in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{4.158470in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.158634in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.159127in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.159292in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.159621in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.160114in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.160443in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{4.160936in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.161594in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.161923in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.162252in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.162417in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{4.162581in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{4.162910in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.163239in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{4.163732in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.163897in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.164226in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.164390in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.164883in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{4.165048in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{4.165212in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{4.165377in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{4.166035in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.166528in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.166692in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.166857in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.167021in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{4.167186in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.167515in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.167679in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.168008in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.168337in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.168501in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{4.168830in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.168995in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.169324in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{4.169817in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.170146in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.170475in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.170804in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.171133in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.171297in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.171462in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.171626in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.171955in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{4.172120in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{4.172613in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.173106in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{4.173435in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.173764in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.173929in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{4.174093in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{4.174258in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{4.174422in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{4.174586in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{4.174751in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{4.175080in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.175244in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.175902in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.176231in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.176724in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.176889in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.177053in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.177382in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{4.177876in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.178040in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.178205in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{4.178369in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{4.178698in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{4.178862in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{4.179356in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.179520in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{4.179849in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.180342in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.180507in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.180671in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.181000in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.181165in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.181658in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.181987in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{4.182152in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{4.182316in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{4.182480in}{0.819413in}}%
\pgfpathlineto{\pgfqpoint{4.182645in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{4.183138in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.183632in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.183796in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.184289in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.184454in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.184618in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.184783in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.184947in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.185276in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.185441in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.185770in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.185934in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.186263in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.186592in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.186921in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.187085in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{4.187250in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.187414in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.187579in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.187908in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.188072in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.188236in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.188401in}{0.819413in}}%
\pgfpathlineto{\pgfqpoint{4.188730in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.188894in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.189388in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.189552in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.189717in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.190210in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.190539in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.190703in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.191032in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.191361in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.191526in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{4.191690in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{4.192183in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.192348in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.192677in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.193006in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.193499in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.193664in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.193828in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.194157in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{4.194486in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.194650in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.194815in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.194979in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.195144in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.195308in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{4.195637in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.196130in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.196295in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.196459in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{4.196624in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{4.196953in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.197446in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.197611in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.197940in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.198104in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.198597in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.198762in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.198926in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.199420in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.199584in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{4.199749in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.200571in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.200900in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.201393in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.201558in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.201722in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{4.201887in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{4.202051in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{4.202380in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.202544in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{4.202709in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{4.203202in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.203367in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.203531in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.203696in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.203860in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.204024in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{4.204189in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{4.204353in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{4.204518in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.204682in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{4.204847in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.205011in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.205340in}{0.995388in}}%
\pgfpathlineto{\pgfqpoint{4.205505in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.205669in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.206491in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{4.207478in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.207643in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.207807in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.207971in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.208300in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.208629in}{0.831343in}}%
\pgfpathlineto{\pgfqpoint{4.208794in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.208958in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{4.209616in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.209945in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.210438in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.210603in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.211096in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{4.211918in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.212083in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.212247in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.212412in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.212741in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.213070in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{4.213234in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{4.213399in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.213563in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.214056in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.214221in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.214550in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.215043in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.215372in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{4.215866in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.216030in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.216194in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.216688in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{4.216852in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.217017in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.217181in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.217346in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.217510in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{4.217839in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.218003in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.218332in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.218497in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.218661in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.218826in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.218990in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.219155in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.219484in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.219813in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{4.219977in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.220635in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.220964in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.221457in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.221622in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.221786in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{4.221950in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{4.222115in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.222279in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.222608in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.222937in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.223102in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.223266in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.223924in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.224088in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.224253in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.224582in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.224911in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.225240in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.225569in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.225897in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.226062in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.226391in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.226555in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.227049in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.227542in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.227707in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.227871in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.228200in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.228858in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.229022in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.229187in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.229351in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.229680in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.229844in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.230009in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.230502in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.230831in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.230996in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.231160in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.231489in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.231654in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.231818in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.232311in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{4.232640in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.232969in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.233298in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.233463in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.233627in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{4.233956in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.234120in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.234285in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.234449in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.234943in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.235107in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.235436in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.235765in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.235929in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.236423in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{4.236587in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{4.236752in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{4.237245in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.237410in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.237574in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.237738in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.237903in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{4.238396in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.238890in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.239383in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.239712in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.239876in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.240205in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.240534in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{4.241192in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.241357in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.241521in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.241685in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.241850in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.242014in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.242179in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{4.242508in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.242672in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.243001in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.243166in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.243330in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.243659in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.243823in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.243988in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.244152in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.244317in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.244481in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.244810in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{4.245139in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{4.245304in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{4.245468in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.245632in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{4.246126in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.246455in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.246619in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.247113in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.247277in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.247606in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.247935in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.248264in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.248428in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.248593in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.248757in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.249086in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{4.249251in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{4.249579in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.249744in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.249908in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.250566in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.251060in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.251224in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.251553in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.251717in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.251882in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{4.252211in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.252540in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.252704in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{4.252869in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.253033in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.253198in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{4.253526in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.254020in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.254349in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.254513in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.254678in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{4.255007in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.255336in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.255664in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.255829in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.256322in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.256651in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.256980in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.257309in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.257638in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.257802in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{4.257967in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.258296in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.258625in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.258954in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.259283in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.259447in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.259940in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.260105in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.260434in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.260598in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.260763in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.261256in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.261420in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.261585in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.261749in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.262078in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.262243in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{4.262736in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.262901in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.263065in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.263230in}{0.879066in}}%
\pgfpathlineto{\pgfqpoint{4.263723in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.263887in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.264052in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.264545in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.264874in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.265203in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.265367in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.265532in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.265861in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{4.266025in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.266190in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{4.266683in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.266848in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.267341in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.267505in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.267670in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{4.267999in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.268163in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.268492in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.268821in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.268986in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.269150in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.269314in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.269643in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.269808in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.269972in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.270137in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{4.270301in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{4.270959in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.271124in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.271288in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.271452in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.271946in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{4.272604in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.272933in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.273262in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.273755in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.274248in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.274413in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.274577in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.274906in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{4.275071in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.275235in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.275728in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.276222in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.276386in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.276715in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.276880in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.277209in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.277373in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.277866in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.278195in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.278360in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.278524in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.278853in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.279018in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.279346in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.279511in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.279675in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.279840in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.280004in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.280333in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.280498in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.280662in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.281484in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.281649in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.281978in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.282142in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.282307in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.282636in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.282965in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.283129in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.283293in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.283458in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.283622in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{4.283787in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.283951in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.284445in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{4.284609in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.284938in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{4.285431in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.285760in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.285925in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.286254in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.286418in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.286583in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.286747in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.286912in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.287569in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.287734in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.288063in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{4.288721in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.288885in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.289050in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.289378in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.289543in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{4.290036in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.290201in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.290365in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.290694in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.290859in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.291023in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.291187in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.291352in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.291516in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.291845in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.292010in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.292174in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.292339in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.292503in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.292668in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.292997in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.293325in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.293490in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.293983in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{4.294477in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.294641in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.294806in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.294970in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.295463in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.295628in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.295792in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.295957in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.296615in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.296779in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.296944in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.297108in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.297601in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.297766in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.298424in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.298753in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.298917in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.299081in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.299246in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.299739in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.300068in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.300562in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{4.300726in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.300891in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.301055in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.301219in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.301384in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.301877in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.302206in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.302535in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.302700in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.302864in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.303193in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.303357in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.303522in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.303851in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.304180in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.304673in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.305002in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.305495in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.305660in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{4.305824in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.305989in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.306153in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{4.306318in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.306482in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.306975in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.307140in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.307304in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.307633in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.307798in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.307962in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.308127in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.308620in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.309113in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.309442in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.309607in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.309771in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.309936in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.310100in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.310265in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{4.310594in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.310758in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.311087in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.311251in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.311745in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.312238in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.312403in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.312732in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.313225in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.313389in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.313554in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.313718in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.313883in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.314047in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.314376in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.314705in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.314869in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.315034in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.315527in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.315856in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.316350in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.316843in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.317007in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.317172in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.317336in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.317501in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.318159in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.318488in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.318652in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.318816in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.318981in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.319145in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.319474in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.319639in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.319803in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{4.320132in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.320461in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.320626in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.320954in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.321119in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.321448in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.321941in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.322106in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.322270in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.322599in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.323092in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.323421in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.323750in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.323915in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.324244in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{4.324573in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.324737in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.324901in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.325230in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.325559in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.325888in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.326217in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.326382in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.326710in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.327368in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.327533in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.327862in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.328026in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.328355in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.328684in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{4.329013in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.329506in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.329671in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.329835in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.330000in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.330164in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.330329in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.330658in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.331151in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{4.331315in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.331480in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.331809in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.331973in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.332302in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.332467in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.332795in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.333124in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{4.333289in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{4.333782in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.333947in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.334111in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.334605in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.335098in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.335427in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.335591in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.335756in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.335920in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.336249in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.336578in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.336742in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.336907in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.337071in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{4.337236in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.337400in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.337729in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.338387in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.338552in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.338716in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.338880in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.339538in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.339703in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.339867in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.340032in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.340361in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.340854in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.341347in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.341512in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.341841in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.342005in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.342170in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.342663in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.342827in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.342992in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.343321in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.343814in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.344143in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.344472in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.344965in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.345130in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.345294in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.345459in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.345623in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.346117in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.346446in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.346774in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.347268in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.347432in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{4.347761in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.348255in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.348583in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.348912in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.349077in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.349570in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.349735in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.349899in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.350064in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.350228in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.350393in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.350721in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.350886in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.351050in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.351544in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.351708in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.351873in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.352202in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.352366in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.352530in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.352695in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.353188in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.353353in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.353517in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.353682in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.354011in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.354340in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.354668in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.354833in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.354997in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.355162in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.355491in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.355820in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.356149in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.356313in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.356477in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.356642in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.356971in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.357135in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.357300in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.357464in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.357629in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.357793in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.358122in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.358451in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.358615in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.359109in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{4.359273in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.359438in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.359602in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.360096in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.360260in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.360424in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.360753in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.360918in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.361082in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.361247in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.361576in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.362069in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.362234in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.362398in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{4.362562in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.362727in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.362891in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.363056in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.363220in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.363549in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.363714in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.364043in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.364371in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.364536in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.364865in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.365029in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.365523in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.365852in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.366345in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.366509in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.366674in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.366838in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.367167in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.367332in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.367661in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.367825in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.367990in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.368154in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.368647in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.368812in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.368976in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.369141in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.369305in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.369470in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.369634in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.369799in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.370128in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.370292in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.370456in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.370621in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.370785in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.371279in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.371443in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.371772in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.371937in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.372101in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.372265in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.372430in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.372759in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.373088in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.373252in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.373581in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.374239in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.374568in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.374897in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.375390in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.375555in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.375884in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.376048in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.376377in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.376706in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.376870in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.377199in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.377364in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.377528in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.377857in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.378186in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.378515in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.378844in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.379008in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.379173in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.379337in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.379666in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.380159in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.380324in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.380488in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.380817in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.380982in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.381311in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.381475in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.381640in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.382133in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.382297in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.382462in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.382626in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.382955in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.383120in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.383284in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.383942in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.384106in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.384271in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{4.384435in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{4.384764in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.384929in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.385093in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.385751in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.386409in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.386573in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.387067in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.387231in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.387396in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.387560in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.387725in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.388054in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.388547in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{4.388711in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{4.388876in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{4.389369in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.389863in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.390027in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.390191in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.390685in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{4.390849in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.391178in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.391343in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.391507in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{4.391672in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.392001in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.392165in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.392658in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.392823in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.393152in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{4.393645in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.393810in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.393974in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.394138in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.394303in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.394467in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.394796in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.394961in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.395125in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.395454in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.395948in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{4.396276in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.396441in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.396934in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{4.397263in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.397428in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.397921in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{4.398250in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.398579in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.398743in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.398908in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.399401in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.399566in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.399730in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.399895in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{4.400223in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.400388in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.400552in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.400881in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.402032in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.402197in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.402855in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.403513in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.403677in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.404170in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.404664in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{4.404993in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.405322in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.405815in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.405979in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.406144in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.406308in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.406637in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.406966in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.407131in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.407624in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.407789in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.407953in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.408282in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.408446in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.408611in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.408775in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.409104in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.409433in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.409598in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.409762in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{4.409926in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.410255in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.410420in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.410584in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{4.411078in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.411242in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.411571in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.411900in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.412064in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.412229in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.412393in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.412722in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{4.412887in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{4.413216in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.413380in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{4.413873in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.414038in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.414202in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{4.414367in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{4.414860in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.415025in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.415518in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.415683in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.415847in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.416340in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{4.416669in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.417163in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.417327in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{4.417492in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{4.417656in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.417820in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.417985in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.418149in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{4.418643in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.418972in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.419136in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.419794in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.419958in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.420123in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.420287in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.420616in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.420945in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.421110in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.421274in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.421439in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.421932in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{4.422425in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{4.422754in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.423248in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{4.423741in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.423905in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.424070in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.424234in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.424399in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.424892in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.425057in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.425221in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.425714in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.425879in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.426043in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{4.426372in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.426537in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.426701in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.426866in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.427030in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.427195in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.427359in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{4.427688in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.428181in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.428510in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{4.428675in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.428839in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.429004in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.429333in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.429661in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.430155in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.430319in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{4.430648in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.430813in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.431142in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{4.431471in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.431635in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{4.431799in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.431964in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.432128in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.432293in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.432457in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.432622in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.432786in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.432951in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.433115in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.433280in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.433608in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.433773in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.433937in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.434431in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.434760in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.434924in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.435089in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.435582in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.435746in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.435911in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.436404in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{4.436898in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.437062in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.437391in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.437884in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.438049in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.438213in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{4.438542in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.438707in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{4.438871in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.439365in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.439529in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.439693in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.440022in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{4.440351in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{4.440680in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.440845in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{4.441009in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.441174in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.441338in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{4.441502in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{4.441667in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{4.441996in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{4.442325in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.442654in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.442818in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{4.443147in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.443476in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.443640in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{4.443805in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.443969in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.444463in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{4.444792in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.444956in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.445121in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{4.445285in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.445450in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.445778in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.445943in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.446436in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.446601in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.446930in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.447094in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{4.447259in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{4.447423in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.447587in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{4.447752in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.447916in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.448081in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.448410in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.448739in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{4.448903in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{4.449232in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.449232in}{0.700108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605016in}{0.637473in}}%
\pgfpathlineto{\pgfqpoint{0.605016in}{1.556122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449232in}{0.637473in}}%
\pgfpathlineto{\pgfqpoint{4.449232in}{1.556122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605016in}{0.637473in}}%
\pgfpathlineto{\pgfqpoint{4.449232in}{0.637473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605016in}{1.556122in}}%
\pgfpathlineto{\pgfqpoint{4.449232in}{1.556122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

